Line Planning at Scale: Models, Methods, and Insights

Line planning, the problem of deciding which lines to operate and at what frequency, is a fundamental step in public transport planning. To accurately model passenger routing, the problem is traditionally defined on a change-and-go network (CGN), which captures transfers between lines exactly. However, this network grows large quickly and is hard to solve at scale. We compare the CGN against three more compact models, differing with respect to how transfers are approximated, and characterize how they relate in terms of solution quality and modeling accuracy. We develop state-of-the-art solution methods tailored to each model, and evaluate all four across 972 instances based on the Dutch and Swiss railway networks. Contrary to the CGN's canonical status, we find that it is competitive only on small or easy instances and often fails to find any feasible solution on large networks. Instead, a compact direct connection model performs best overall, finding the best solution on over 83% of instances. Our results indicate that carefully designed approximations, rather than exact transfer modeling, are the more promising foundation for large-scale line planning.

==> figs/Nederland.tex <==
\begin{tikzpicture}[x=0.614612cm,y=1cm]
% Instance: Nederland-IC-SPR
\tikzset{
  spr/.style={circle, draw=gray,     fill=gray,     inner sep=0pt, minimum size=0.5pt},
  twi/.style={circle, draw=tol_blue, fill=tol_blue, inner sep=0pt, minimum size=0.75pt},
  ic/.style ={circle, draw=tol_red,  fill=tol_red,  inner sep=0pt, minimum size=1.0pt},
  track/.style={black, line width=0.4pt},
  border/.style={gray, line width=0.3pt},
}

% Border
  \draw[border] (7.1946,53.2450) -- (7.1834,53.2451);
  \draw[border] (7.1834,53.2451) -- (7.1111,53.2563);
  \draw[border] (7.1111,53.2563) -- (7.0807,53.2668);
  \draw[border] (7.0807,53.2668) -- (7.0786,53.2829);
  \draw[border] (7.0786,53.2829) -- (7.0737,53.2913);
  \draw[border] (7.0737,53.2913) -- (7.0735,53.2956);
  \draw[border] (7.0735,53.2956) -- (7.0775,53.2987);
  \draw[border] (7.0775,53.2987) -- (7.0855,53.3028);
  \draw[border] (7.0855,53.3028) -- (7.0855,53.3096);
  \draw[border] (7.0855,53.3096) -- (7.0786,53.3096);
  \draw[border] (7.0786,53.3096) -- (7.0701,53.3039);
  \draw[border] (7.0701,53.3039) -- (7.0583,53.3019);
  \draw[border] (7.0583,53.3019) -- (7.0462,53.3039);
  \draw[border] (7.0462,53.3039) -- (7.0378,53.3096);
  \draw[border] (7.0378,53.3096) -- (7.0200,53.3061);
  \draw[border] (7.0200,53.3061) -- (6.9802,53.3198);
  \draw[border] (6.9802,53.3198) -- (6.9486,53.3261);
  \draw[border] (6.9486,53.3261) -- (6.9417,53.3307);
  \draw[border] (6.9417,53.3307) -- (6.9367,53.3354);
  \draw[border] (6.9367,53.3354) -- (6.9319,53.3376);
  \draw[border] (6.9319,53.3376) -- (6.9300,53.3401);
  \draw[border] (6.9300,53.3401) -- (6.9058,53.3505);
  \draw[border] (6.9058,53.3505) -- (6.9006,53.3518);
  \draw[border] (6.9006,53.3518) -- (6.8669,53.4343);
  \draw[border] (6.8669,53.4343) -- (6.8498,53.4449);
  \draw[border] (6.8498,53.4449) -- (6.8291,53.4506);
  \draw[border] (6.8291,53.4506) -- (6.7302,53.4606);
  \draw[border] (6.7302,53.4606) -- (6.4944,53.4387);
  \draw[border] (6.4944,53.4387) -- (6.3456,53.4127);
  \draw[border] (6.3456,53.4127) -- (6.3201,53.4007);
  \draw[border] (6.3201,53.4007) -- (6.3115,53.3990);
  \draw[border] (6.3115,53.3990) -- (6.3019,53.4011);
  \draw[border] (6.3019,53.4011) -- (6.2844,53.4105);
  \draw[border] (6.2844,53.4105) -- (6.2739,53.4127);
  \draw[border] (6.2739,53.4127) -- (6.1860,53.4110);
  \draw[border] (6.1860,53.4110) -- (6.0773,53.4089);
  \draw[border] (6.0773,53.4089) -- (5.9808,53.4061);
  \draw[border] (5.9808,53.4061) -- (5.9137,53.3854);
  \draw[border] (5.9137,53.3854) -- (5.8908,53.3843);
  \draw[border] (5.8908,53.3843) -- (5.8547,53.3688);
  \draw[border] (5.8547,53.3688) -- (5.6946,53.3301);
  \draw[border] (5.6946,53.3301) -- (5.6597,53.3120);
  \draw[border] (5.6597,53.3120) -- (5.6118,53.3071);
  \draw[border] (5.6118,53.3071) -- (5.5916,53.3028);
  \draw[border] (5.5916,53.3028) -- (5.5735,53.2917);
  \draw[border] (5.5735,53.2917) -- (5.5579,53.2780);
  \draw[border] (5.5579,53.2780) -- (5.5410,53.2666);
  \draw[border] (5.5410,53.2666) -- (5.5042,53.2570);
  \draw[border] (5.5042,53.2570) -- (5.4826,53.2456);
  \draw[border] (5.4826,53.2456) -- (5.4474,53.2209);
  \draw[border] (5.4474,53.2209) -- (5.4271,53.1903);
  \draw[border] (5.4271,53.1903) -- (5.3998,53.1221);
  \draw[border] (5.3998,53.1221) -- (5.3792,53.0974);
  \draw[border] (5.3792,53.0974) -- (5.3589,53.0893);
  \draw[border] (5.3589,53.0893) -- (5.3128,53.0828);
  \draw[border] (5.3128,53.0828) -- (5.2942,53.0734);
  \draw[border] (5.2942,53.0734) -- (5.2795,53.0629);
  \draw[border] (5.2795,53.0629) -- (5.0781,52.9540);
  \draw[border] (5.0781,52.9540) -- (5.0389,52.9435);
  \draw[border] (5.0389,52.9435) -- (4.9990,52.9403);
  \draw[border] (4.9990,52.9403) -- (4.9783,52.9357);
  \draw[border] (4.9783,52.9357) -- (4.9358,52.9134);
  \draw[border] (4.9358,52.9134) -- (4.9131,52.9056);
  \draw[border] (4.9131,52.9056) -- (4.8738,52.9040);
  \draw[border] (4.8738,52.9040) -- (4.8328,52.9113);
  \draw[border] (4.8328,52.9113) -- (4.8094,52.9296);
  \draw[border] (4.8094,52.9296) -- (4.8244,52.9602);
  \draw[border] (4.8244,52.9602) -- (4.8169,52.9676);
  \draw[border] (4.8169,52.9676) -- (4.8070,52.9618);
  \draw[border] (4.8070,52.9618) -- (4.7455,52.9676);
  \draw[border] (4.7455,52.9676) -- (4.7339,52.9589);
  \draw[border] (4.7339,52.9589) -- (4.7264,52.9383);
  \draw[border] (4.7264,52.9383) -- (4.7224,52.9145);
  \draw[border] (4.7224,52.9145) -- (4.7214,52.8959);
  \draw[border] (4.7214,52.8959) -- (4.7117,52.8631);
  \draw[border] (4.7117,52.8631) -- (4.6694,52.7966);
  \draw[border] (4.6694,52.7966) -- (4.6598,52.7653);
  \draw[border] (4.6598,52.7653) -- (4.6571,52.7502);
  \draw[border] (4.6571,52.7502) -- (4.6393,52.7007);
  \draw[border] (4.6393,52.7007) -- (4.5969,52.5066);
  \draw[border] (4.5969,52.5066) -- (4.5773,52.4809);
  \draw[border] (4.5773,52.4809) -- (4.5773,52.4736);
  \draw[border] (4.5773,52.4736) -- (4.5686,52.4453);
  \draw[border] (4.5686,52.4453) -- (4.5081,52.3364);
  \draw[border] (4.5081,52.3364) -- (4.4069,52.2235);
  \draw[border] (4.4069,52.2235) -- (4.2847,52.1129);
  \draw[border] (4.2847,52.1129) -- (4.1419,52.0056);
  \draw[border] (4.1419,52.0056) -- (4.1077,51.9919);
  \draw[border] (4.1077,51.9919) -- (4.0690,51.9879);
  \draw[border] (4.0690,51.9879) -- (4.0225,51.9944);
  \draw[border] (4.0225,51.9944) -- (4.0156,51.9877);
  \draw[border] (4.0156,51.9877) -- (4.0100,51.9801);
  \draw[border] (4.0100,51.9801) -- (4.0212,51.9633);
  \draw[border] (4.0212,51.9633) -- (4.0402,51.9241);
  \draw[border] (4.0402,51.9241) -- (4.0435,51.9087);
  \draw[border] (4.0435,51.9087) -- (4.0413,51.9055);
  \draw[border] (4.0413,51.9055) -- (4.0366,51.9016);
  \draw[border] (4.0366,51.9016) -- (4.0320,51.8961);
  \draw[border] (4.0320,51.8961) -- (4.0298,51.8883);
  \draw[border] (4.0298,51.8883) -- (4.0321,51.8820);
  \draw[border] (4.0321,51.8820) -- (4.0379,51.8779);
  \draw[border] (4.0379,51.8779) -- (4.0446,51.8745);
  \draw[border] (4.0446,51.8745) -- (4.0701,51.8527);
  \draw[border] (4.0701,51.8527) -- (4.0776,51.8436);
  \draw[border] (4.0776,51.8436) -- (4.0654,51.8371);
  \draw[border] (4.0654,51.8371) -- (4.0550,51.8342);
  \draw[border] (4.0550,51.8342) -- (4.0476,51.8337);
  \draw[border] (4.0476,51.8337) -- (4.0435,51.8342);
  \draw[border] (4.0435,51.8342) -- (4.0156,51.8436);
  \draw[border] (4.0156,51.8436) -- (3.9822,51.8483);
  \draw[border] (3.9822,51.8483) -- (3.9627,51.8474);
  \draw[border] (3.9627,51.8474) -- (3.9541,51.8402);
  \draw[border] (3.9541,51.8402) -- (3.8914,51.8283);
  \draw[border] (3.8914,51.8283) -- (3.8623,51.8161);
  \draw[border] (3.8623,51.8161) -- (3.8716,51.7883);
  \draw[border] (3.8716,51.7883) -- (3.8811,51.7881);
  \draw[border] (3.8811,51.7881) -- (3.8882,51.7889);
  \draw[border] (3.8882,51.7889) -- (3.8919,51.7930);
  \draw[border] (3.8919,51.7930) -- (3.9114,51.7964);
  \draw[border] (3.9114,51.7964) -- (3.9372,51.7963);
  \draw[border] (3.9372,51.7963) -- (3.9626,51.8012);
  \draw[border] (3.9626,51.8012) -- (3.9815,51.8100);
  \draw[border] (3.9815,51.8100) -- (4.0098,51.7979);
  \draw[border] (4.0098,51.7979) -- (4.0339,51.7842);
  \draw[border] (4.0339,51.7842) -- (4.0508,51.7635);
  \draw[border] (4.0508,51.7635) -- (4.0571,51.7303);
  \draw[border] (4.0571,51.7303) -- (4.0715,51.7172);
  \draw[border] (4.0715,51.7172) -- (4.1411,51.7039);
  \draw[border] (4.1411,51.7039) -- (4.1664,51.6927);
  \draw[border] (4.1664,51.6927) -- (4.1769,51.6859);
  \draw[border] (4.1769,51.6859) -- (4.1429,51.6841);
  \draw[border] (4.1429,51.6841) -- (4.1257,51.6796);
  \draw[border] (4.1257,51.6796) -- (4.1126,51.6708);
  \draw[border] (4.1126,51.6708) -- (4.1096,51.6623);
  \draw[border] (4.1096,51.6623) -- (4.1099,51.6509);
  \draw[border] (4.1099,51.6509) -- (4.1130,51.6394);
  \draw[border] (4.1130,51.6394) -- (4.1180,51.6307);
  \draw[border] (4.1180,51.6307) -- (4.1260,51.6247);
  \draw[border] (4.1260,51.6247) -- (4.1360,51.6204);
  \draw[border] (4.1360,51.6204) -- (4.1467,51.6179);
  \draw[border] (4.1467,51.6179) -- (4.1861,51.6168);
  \draw[border] (4.1861,51.6168) -- (4.1900,51.6167);
  \draw[border] (4.1900,51.6167) -- (4.2026,51.6091);
  \draw[border] (4.2026,51.6091) -- (4.2073,51.5903);
  \draw[border] (4.2073,51.5903) -- (4.2069,51.5905);
  \draw[border] (4.2069,51.5905) -- (4.1834,51.6029);
  \draw[border] (4.1834,51.6029) -- (4.1572,51.6079);
  \draw[border] (4.1572,51.6079) -- (4.0677,51.6107);
  \draw[border] (4.0677,51.6107) -- (4.0412,51.6060);
  \draw[border] (4.0412,51.6060) -- (3.9881,51.5903);
  \draw[border] (3.9881,51.5903) -- (4.0672,51.5440);
  \draw[border] (4.0672,51.5440) -- (4.0913,51.5351);
  \draw[border] (4.0913,51.5351) -- (4.1063,51.5335);
  \draw[border] (4.1063,51.5335) -- (4.1380,51.5359);
  \draw[border] (4.1380,51.5359) -- (4.1533,51.5351);
  \draw[border] (4.1533,51.5351) -- (4.1947,51.5236);
  \draw[border] (4.1947,51.5236) -- (4.2305,51.5196);
  \draw[border] (4.2305,51.5196) -- (4.2398,51.5185);
  \draw[border] (4.2398,51.5185) -- (4.2678,51.5083);
  \draw[border] (4.2678,51.5083) -- (4.2886,51.4921);
  \draw[border] (4.2886,51.4921) -- (4.2967,51.4705);
  \draw[border] (4.2967,51.4705) -- (4.2832,51.4477);
  \draw[border] (4.2832,51.4477) -- (4.2638,51.4444);
  \draw[border] (4.2638,51.4444) -- (4.2528,51.4425);
  \draw[border] (4.2528,51.4425) -- (4.2202,51.4435);
  \draw[border] (4.2202,51.4435) -- (4.2005,51.4395);
  \draw[border] (4.2005,51.4395) -- (4.1808,51.4459);
  \draw[border] (4.1808,51.4459) -- (4.1288,51.4414);
  \draw[border] (4.1288,51.4414) -- (4.1048,51.4457);
  \draw[border] (4.1048,51.4457) -- (4.0900,51.4582);
  \draw[border] (4.0900,51.4582) -- (4.0703,51.4927);
  \draw[border] (4.0703,51.4927) -- (4.0571,51.5084);
  \draw[border] (4.0571,51.5084) -- (4.0159,51.5308);
  \draw[border] (4.0159,51.5308) -- (3.9673,51.5431);
  \draw[border] (3.9673,51.5431) -- (3.8716,51.5494);
  \draw[border] (3.8716,51.5494) -- (3.8716,51.5556);
  \draw[border] (3.8716,51.5556) -- (3.8783,51.5594);
  \draw[border] (3.8783,51.5594) -- (3.8953,51.5666);
  \draw[border] (3.8953,51.5666) -- (3.9058,51.5692);
  \draw[border] (3.9058,51.5692) -- (3.8965,51.5838);
  \draw[border] (3.8965,51.5838) -- (3.8822,51.5961);
  \draw[border] (3.8822,51.5961) -- (3.8661,51.6054);
  \draw[border] (3.8661,51.6054) -- (3.8511,51.6108);
  \draw[border] (3.8511,51.6108) -- (3.8289,51.6127);
  \draw[border] (3.8289,51.6127) -- (3.5604,51.5946);
  \draw[border] (3.5604,51.5946) -- (3.4575,51.5551);
  \draw[border] (3.4575,51.5551) -- (3.4470,51.5460);
  \draw[border] (3.4470,51.5460) -- (3.4510,51.5297);
  \draw[border] (3.4510,51.5297) -- (3.4619,51.5190);
  \draw[border] (3.4619,51.5190) -- (3.4948,51.5009);
  \draw[border] (3.4948,51.5009) -- (3.5068,51.4893);
  \draw[border] (3.5068,51.4893) -- (3.5202,51.4734);
  \draw[border] (3.5202,51.4734) -- (3.5354,51.4592);
  \draw[border] (3.5354,51.4592) -- (3.5534,51.4531);
  \draw[border] (3.5534,51.4531) -- (3.6100,51.4451);
  \draw[border] (3.6100,51.4451) -- (3.6326,51.4457);
  \draw[border] (3.6326,51.4457) -- (3.6740,51.4554);
  \draw[border] (3.6740,51.4554) -- (3.6897,51.4543);
  \draw[border] (3.6897,51.4543) -- (3.7288,51.4308);
  \draw[border] (3.7288,51.4308) -- (3.7891,51.4122);
  \draw[border] (3.7891,51.4122) -- (3.8164,51.3941);
  \draw[border] (3.8164,51.3941) -- (3.8272,51.3911);
  \draw[border] (3.8272,51.3911) -- (3.8379,51.3922);
  \draw[border] (3.8379,51.3922) -- (3.8508,51.3974);
  \draw[border] (3.8508,51.3974) -- (3.8867,51.3998);
  \draw[border] (3.8867,51.3998) -- (3.9021,51.4049);
  \draw[border] (3.9021,51.4049) -- (3.9134,51.4153);
  \draw[border] (3.9134,51.4153) -- (3.9431,51.4504);
  \draw[border] (3.9431,51.4504) -- (3.9570,51.4558);
  \draw[border] (3.9570,51.4558) -- (3.9988,51.4531);
  \draw[border] (3.9988,51.4531) -- (4.0151,51.4489);
  \draw[border] (4.0151,51.4489) -- (4.0702,51.4190);
  \draw[border] (4.0702,51.4190) -- (4.0903,51.4113);
  \draw[border] (4.0903,51.4113) -- (4.1111,51.4070);
  \draw[border] (4.1111,51.4070) -- (4.2010,51.4053);
  \draw[border] (4.2010,51.4053) -- (4.2230,51.4095);
  \draw[border] (4.2230,51.4095) -- (4.2347,51.4190);
  \draw[border] (4.2347,51.4190) -- (4.2449,51.4145);
  \draw[border] (4.2449,51.4145) -- (4.2468,51.4067);
  \draw[border] (4.2468,51.4067) -- (4.2463,51.3964);
  \draw[border] (4.2463,51.3964) -- (4.2490,51.3842);
  \draw[border] (4.2490,51.3842) -- (4.2571,51.3725);
  \draw[border] (4.2571,51.3725) -- (4.2611,51.3694);
  \draw[border] (4.2611,51.3694) -- (4.2811,51.3689);
  \draw[border] (4.2811,51.3689) -- (4.2901,51.3688);
  \draw[border] (4.2901,51.3688) -- (4.3263,51.3564);
  \draw[border] (4.3263,51.3564) -- (4.3456,51.3523);
  \draw[border] (4.3456,51.3523) -- (4.3922,51.3504);
  \draw[border] (4.3922,51.3504) -- (4.4112,51.3567);
  \draw[border] (4.4112,51.3567) -- (4.4162,51.3740);
  \draw[border] (4.4162,51.3740) -- (4.4101,51.3838);
  \draw[border] (4.4101,51.3838) -- (4.3877,51.4005);
  \draw[border] (4.3877,51.4005) -- (4.3799,51.4095);
  \draw[border] (4.3799,51.4095) -- (4.3806,51.4197);
  \draw[border] (4.3806,51.4197) -- (4.3872,51.4275);
  \draw[border] (4.3872,51.4275) -- (4.3892,51.4346);
  \draw[border] (4.3892,51.4346) -- (4.3771,51.4429);
  \draw[border] (4.3771,51.4429) -- (4.4294,51.4620);
  \draw[border] (4.4294,51.4620) -- (4.4831,51.4743);
  \draw[border] (4.4831,51.4743) -- (4.5126,51.4774);
  \draw[border] (4.5126,51.4774) -- (4.5252,51.4759);
  \draw[border] (4.5252,51.4759) -- (4.5332,51.4676);
  \draw[border] (4.5332,51.4676) -- (4.5318,51.4509);
  \draw[border] (4.5318,51.4509) -- (4.5234,51.4384);
  \draw[border] (4.5234,51.4384) -- (4.5215,51.4286);
  \draw[border] (4.5215,51.4286) -- (4.5406,51.4201);
  \draw[border] (4.5406,51.4201) -- (4.5539,51.4193);
  \draw[border] (4.5539,51.4193) -- (4.5827,51.4226);
  \draw[border] (4.5827,51.4226) -- (4.6146,51.4176);
  \draw[border] (4.6146,51.4176) -- (4.6301,51.4182);
  \draw[border] (4.6301,51.4182) -- (4.6436,51.4214);
  \draw[border] (4.6436,51.4214) -- (4.6539,51.4262);
  \draw[border] (4.6539,51.4262) -- (4.7312,51.4856);
  \draw[border] (4.7312,51.4856) -- (4.7642,51.4962);
  \draw[border] (4.7642,51.4962) -- (4.7787,51.4954);
  \draw[border] (4.7787,51.4954) -- (4.7968,51.4910);
  \draw[border] (4.7968,51.4910) -- (4.8136,51.4841);
  \draw[border] (4.8136,51.4841) -- (4.8239,51.4756);
  \draw[border] (4.8239,51.4756) -- (4.8261,51.4606);
  \draw[border] (4.8261,51.4606) -- (4.8199,51.4462);
  \draw[border] (4.8199,51.4462) -- (4.8154,51.4311);
  \draw[border] (4.8154,51.4311) -- (4.8227,51.4137);
  \draw[border] (4.8227,51.4137) -- (4.7791,51.4264);
  \draw[border] (4.7791,51.4264) -- (4.7678,51.4254);
  \draw[border] (4.7678,51.4254) -- (4.7621,51.4134);
  \draw[border] (4.7621,51.4134) -- (4.7833,51.4076);
  \draw[border] (4.7833,51.4076) -- (4.8533,51.4061);
  \draw[border] (4.8533,51.4061) -- (4.8717,51.4030);
  \draw[border] (4.8717,51.4030) -- (4.9103,51.3919);
  \draw[border] (4.9103,51.3919) -- (4.9319,51.3956);
  \draw[border] (4.9319,51.3956) -- (4.9571,51.4110);
  \draw[border] (4.9571,51.4110) -- (4.9802,51.4305);
  \draw[border] (4.9802,51.4305) -- (4.9958,51.4467);
  \draw[border] (4.9958,51.4467) -- (5.0027,51.4590);
  \draw[border] (5.0027,51.4590) -- (5.0061,51.4683);
  \draw[border] (5.0061,51.4683) -- (5.0121,51.4743);
  \draw[border] (5.0121,51.4743) -- (5.0275,51.4768);
  \draw[border] (5.0275,51.4768) -- (5.0303,51.4744);
  \draw[border] (5.0303,51.4744) -- (5.0603,51.4620);
  \draw[border] (5.0603,51.4620) -- (5.0799,51.4385);
  \draw[border] (5.0799,51.4385) -- (5.0764,51.4219);
  \draw[border] (5.0764,51.4219) -- (5.0653,51.4059);
  \draw[border] (5.0653,51.4059) -- (5.0617,51.3843);
  \draw[border] (5.0617,51.3843) -- (5.0681,51.3745);
  \draw[border] (5.0681,51.3745) -- (5.1026,51.3507);
  \draw[border] (5.1026,51.3507) -- (5.1078,51.3420);
  \draw[border] (5.1078,51.3420) -- (5.1181,51.3199);
  \draw[border] (5.1181,51.3199) -- (5.1229,51.3134);
  \draw[border] (5.1229,51.3134) -- (5.1402,51.3074);
  \draw[border] (5.1402,51.3074) -- (5.1788,51.3095);
  \draw[border] (5.1788,51.3095) -- (5.1973,51.3083);
  \draw[border] (5.1973,51.3083) -- (5.2149,51.2943);
  \draw[border] (5.2149,51.2943) -- (5.2154,51.2587);
  \draw[border] (5.2154,51.2587) -- (5.2330,51.2559);
  \draw[border] (5.2330,51.2559) -- (5.2395,51.2569);
  \draw[border] (5.2395,51.2569) -- (5.2707,51.2618);
  \draw[border] (5.2707,51.2618) -- (5.3891,51.2587);
  \draw[border] (5.3891,51.2587) -- (5.4099,51.2635);
  \draw[border] (5.4099,51.2635) -- (5.4519,51.2821);
  \draw[border] (5.4519,51.2821) -- (5.4716,51.2881);
  \draw[border] (5.4716,51.2881) -- (5.4932,51.2865);
  \draw[border] (5.4932,51.2865) -- (5.5167,51.2772);
  \draw[border] (5.5167,51.2772) -- (5.5352,51.2620);
  \draw[border] (5.5352,51.2620) -- (5.5423,51.2427);
  \draw[border] (5.5423,51.2427) -- (5.5455,51.2199);
  \draw[border] (5.5455,51.2199) -- (5.5514,51.2168);
  \draw[border] (5.5514,51.2168) -- (5.5684,51.2077);
  \draw[border] (5.5684,51.2077) -- (5.6250,51.1969);
  \draw[border] (5.6250,51.1969) -- (5.6385,51.1909);
  \draw[border] (5.6385,51.1909) -- (5.6482,51.1840);
  \draw[border] (5.6482,51.1840) -- (5.6590,51.1791);
  \draw[border] (5.6590,51.1791) -- (5.6762,51.1792);
  \draw[border] (5.6762,51.1792) -- (5.7180,51.1846);
  \draw[border] (5.7180,51.1846) -- (5.7308,51.1838);
  \draw[border] (5.7308,51.1838) -- (5.7472,51.1776);
  \draw[border] (5.7472,51.1776) -- (5.7681,51.1595);
  \draw[border] (5.7681,51.1595) -- (5.7814,51.1524);
  \draw[border] (5.7814,51.1524) -- (5.8121,51.1573);
  \draw[border] (5.8121,51.1573) -- (5.8291,51.1565);
  \draw[border] (5.8291,51.1565) -- (5.8380,51.1437);
  \draw[border] (5.8380,51.1437) -- (5.8405,51.1389);
  \draw[border] (5.8405,51.1389) -- (5.8264,51.1302);
  \draw[border] (5.8264,51.1302) -- (5.8232,51.1187);
  \draw[border] (5.8232,51.1187) -- (5.8460,51.1034);
  \draw[border] (5.8460,51.1034) -- (5.8368,51.0995);
  \draw[border] (5.8368,51.0995) -- (5.8267,51.0969);
  \draw[border] (5.8267,51.0969) -- (5.8159,51.0959);
  \draw[border] (5.8159,51.0959) -- (5.8049,51.0966);
  \draw[border] (5.8049,51.0966) -- (5.8074,51.0894);
  \draw[border] (5.8074,51.0894) -- (5.8090,51.0863);
  \draw[border] (5.8090,51.0863) -- (5.8118,51.0823);
  \draw[border] (5.8118,51.0823) -- (5.8043,51.0686);
  \draw[border] (5.8043,51.0686) -- (5.7988,51.0615);
  \draw[border] (5.7988,51.0615) -- (5.7913,51.0550);
  \draw[border] (5.7913,51.0550) -- (5.7796,51.0613);
  \draw[border] (5.7796,51.0613) -- (5.7715,51.0581);
  \draw[border] (5.7715,51.0581) -- (5.7664,51.0484);
  \draw[border] (5.7664,51.0484) -- (5.7640,51.0352);
  \draw[border] (5.7640,51.0352) -- (5.7776,51.0236);
  \draw[border] (5.7776,51.0236) -- (5.7617,50.9992);
  \draw[border] (5.7617,50.9992) -- (5.7224,50.9594);
  \draw[border] (5.7224,50.9594) -- (5.7447,50.9632);
  \draw[border] (5.7447,50.9632) -- (5.7543,50.9631);
  \draw[border] (5.7543,50.9631) -- (5.7640,50.9594);
  \draw[border] (5.7640,50.9594) -- (5.7525,50.9472);
  \draw[border] (5.7525,50.9472) -- (5.7353,50.9240);
  \draw[border] (5.7353,50.9240) -- (5.7224,50.9117);
  \draw[border] (5.7224,50.9117) -- (5.7176,50.9092);
  \draw[border] (5.7176,50.9092) -- (5.7060,50.9066);
  \draw[border] (5.7060,50.9066) -- (5.6945,50.9037);
  \draw[border] (5.6945,50.9037) -- (5.6223,50.8527);
  \draw[border] (5.6223,50.8527) -- (5.6245,50.8303);
  \draw[border] (5.6245,50.8303) -- (5.6407,50.8150);
  \draw[border] (5.6407,50.8150) -- (5.6574,50.8076);
  \draw[border] (5.6574,50.8076) -- (5.6633,50.8051);
  \draw[border] (5.6633,50.8051) -- (5.6849,50.7985);
  \draw[border] (5.6849,50.7985) -- (5.7005,50.7956);
  \draw[border] (5.7005,50.7956) -- (5.6987,50.7838);
  \draw[border] (5.6987,50.7838) -- (5.6884,50.7608);
  \draw[border] (5.6884,50.7608) -- (5.7066,50.7542);
  \draw[border] (5.7066,50.7542) -- (5.7174,50.7528);
  \draw[border] (5.7174,50.7528) -- (5.7278,50.7542);
  \draw[border] (5.7278,50.7542) -- (5.7328,50.7589);
  \draw[border] (5.7328,50.7589) -- (5.7436,50.7691);
  \draw[border] (5.7436,50.7691) -- (5.7524,50.7734);
  \draw[border] (5.7524,50.7734) -- (5.7625,50.7710);
  \draw[border] (5.7625,50.7710) -- (5.7829,50.7567);
  \draw[border] (5.7829,50.7567) -- (5.7932,50.7521);
  \draw[border] (5.7932,50.7521) -- (5.8799,50.7535);
  \draw[border] (5.8799,50.7535) -- (5.8913,50.7512);
  \draw[border] (5.8913,50.7512) -- (5.9022,50.7490);
  \draw[border] (5.9022,50.7490) -- (5.9748,50.7475);
  \draw[border] (5.9748,50.7475) -- (5.9949,50.7499);
  \draw[border] (5.9949,50.7499) -- (5.9971,50.7629);
  \draw[border] (5.9971,50.7629) -- (5.9906,50.7690);
  \draw[border] (5.9906,50.7690) -- (5.9806,50.7734);
  \draw[border] (5.9806,50.7734) -- (5.9730,50.7818);
  \draw[border] (5.9730,50.7818) -- (5.9688,50.7946);
  \draw[border] (5.9688,50.7946) -- (5.9840,50.7922);
  \draw[border] (5.9840,50.7922) -- (5.9983,50.8007);
  \draw[border] (5.9983,50.8007) -- (6.0036,50.8126);
  \draw[border] (6.0036,50.8126) -- (6.0014,50.8218);
  \draw[border] (6.0014,50.8218) -- (6.0005,50.8304);
  \draw[border] (6.0005,50.8304) -- (6.0093,50.8405);
  \draw[border] (6.0093,50.8405) -- (6.0230,50.8454);
  \draw[border] (6.0230,50.8454) -- (6.0456,50.8442);
  \draw[border] (6.0456,50.8442) -- (6.0567,50.8527);
  \draw[border] (6.0567,50.8527) -- (6.0628,50.8629);
  \draw[border] (6.0628,50.8629) -- (6.0631,50.8709);
  \draw[border] (6.0631,50.8709) -- (6.0546,50.8915);
  \draw[border] (6.0546,50.8915) -- (6.0565,50.8981);
  \draw[border] (6.0565,50.8981) -- (6.0618,50.9035);
  \draw[border] (6.0618,50.9035) -- (6.0637,50.9075);
  \draw[border] (6.0637,50.9075) -- (6.0311,50.9147);
  \draw[border] (6.0311,50.9147) -- (6.0075,50.9241);
  \draw[border] (6.0075,50.9241) -- (5.9999,50.9294);
  \draw[border] (5.9999,50.9294) -- (5.9973,50.9374);
  \draw[border] (5.9973,50.9374) -- (5.9958,50.9518);
  \draw[border] (5.9958,50.9518) -- (5.9997,50.9601);
  \draw[border] (5.9997,50.9601) -- (6.0058,50.9685);
  \draw[border] (6.0058,50.9685) -- (6.0037,50.9737);
  \draw[border] (6.0037,50.9737) -- (5.9678,50.9710);
  \draw[border] (5.9678,50.9710) -- (5.9416,50.9765);
  \draw[border] (5.9416,50.9765) -- (5.9277,50.9777);
  \draw[border] (5.9277,50.9777) -- (5.9142,50.9752);
  \draw[border] (5.9142,50.9752) -- (5.8882,50.9671);
  \draw[border] (5.8882,50.9671) -- (5.8746,50.9654);
  \draw[border] (5.8746,50.9654) -- (5.8736,50.9906);
  \draw[border] (5.8736,50.9906) -- (5.8582,51.0193);
  \draw[border] (5.8582,51.0193) -- (5.8525,51.0428);
  \draw[border] (5.8525,51.0428) -- (5.8805,51.0521);
  \draw[border] (5.8805,51.0521) -- (5.8943,51.0471);
  \draw[border] (5.8943,51.0471) -- (5.9062,51.0374);
  \draw[border] (5.9062,51.0374) -- (5.9196,51.0297);
  \draw[border] (5.9196,51.0297) -- (5.9380,51.0309);
  \draw[border] (5.9380,51.0309) -- (5.9503,51.0395);
  \draw[border] (5.9503,51.0395) -- (5.9695,51.0649);
  \draw[border] (5.9695,51.0649) -- (5.9829,51.0747);
  \draw[border] (5.9829,51.0747) -- (6.0754,51.1204);
  \draw[border] (6.0754,51.1204) -- (6.1324,51.1398);
  \draw[border] (6.1324,51.1398) -- (6.1473,51.1523);
  \draw[border] (6.1473,51.1523) -- (6.1263,51.1646);
  \draw[border] (6.1263,51.1646) -- (6.1491,51.1763);
  \draw[border] (6.1491,51.1763) -- (6.1571,51.1793);
  \draw[border] (6.1571,51.1793) -- (6.1341,51.1842);
  \draw[border] (6.1341,51.1842) -- (6.0843,51.1627);
  \draw[border] (6.0843,51.1627) -- (6.0608,51.1709);
  \draw[border] (6.0608,51.1709) -- (6.0537,51.1894);
  \draw[border] (6.0537,51.1894) -- (6.0566,51.2117);
  \draw[border] (6.0566,51.2117) -- (6.0652,51.2316);
  \draw[border] (6.0652,51.2316) -- (6.0754,51.2427);
  \draw[border] (6.0754,51.2427) -- (6.0965,51.2588);
  \draw[border] (6.0965,51.2588) -- (6.1478,51.3182);
  \draw[border] (6.1478,51.3182) -- (6.1582,51.3246);
  \draw[border] (6.1582,51.3246) -- (6.1836,51.3357);
  \draw[border] (6.1836,51.3357) -- (6.1936,51.3445);
  \draw[border] (6.1936,51.3445) -- (6.1989,51.3570);
  \draw[border] (6.1989,51.3570) -- (6.2020,51.3789);
  \draw[border] (6.2020,51.3789) -- (6.2078,51.3877);
  \draw[border] (6.2078,51.3877) -- (6.1927,51.3990);
  \draw[border] (6.1927,51.3990) -- (6.1941,51.4174);
  \draw[border] (6.1941,51.4174) -- (6.2017,51.4386);
  \draw[border] (6.2017,51.4386) -- (6.2053,51.4584);
  \draw[border] (6.2053,51.4584) -- (6.2005,51.4766);
  \draw[border] (6.2005,51.4766) -- (6.1933,51.5093);
  \draw[border] (6.1933,51.5093) -- (6.1530,51.5384);
  \draw[border] (6.1530,51.5384) -- (6.0865,51.5955);
  \draw[border] (6.0865,51.5955) -- (6.0821,51.6078);
  \draw[border] (6.0821,51.6078) -- (6.0875,51.6221);
  \draw[border] (6.0875,51.6221) -- (6.0992,51.6445);
  \draw[border] (6.0992,51.6445) -- (6.0315,51.6630);
  \draw[border] (6.0315,51.6630) -- (6.0086,51.6812);
  \draw[border] (6.0086,51.6812) -- (6.0220,51.7095);
  \draw[border] (6.0220,51.7095) -- (6.0121,51.7159);
  \draw[border] (6.0121,51.7159) -- (5.9897,51.7264);
  \draw[border] (5.9897,51.7264) -- (5.9783,51.7298);
  \draw[border] (5.9783,51.7298) -- (5.9492,51.7294);
  \draw[border] (5.9492,51.7294) -- (5.9393,51.7319);
  \draw[border] (5.9393,51.7319) -- (5.9401,51.7426);
  \draw[border] (5.9401,51.7426) -- (5.9461,51.7463);
  \draw[border] (5.9461,51.7463) -- (5.9624,51.7564);
  \draw[border] (5.9624,51.7564) -- (5.9641,51.7766);
  \draw[border] (5.9641,51.7766) -- (5.9508,51.7959);
  \draw[border] (5.9508,51.7959) -- (5.9280,51.8067);
  \draw[border] (5.9280,51.8067) -- (5.9315,51.8156);
  \draw[border] (5.9315,51.8156) -- (5.9481,51.8230);
  \draw[border] (5.9481,51.8230) -- (5.9889,51.8275);
  \draw[border] (5.9889,51.8275) -- (6.0082,51.8326);
  \draw[border] (6.0082,51.8326) -- (6.0289,51.8421);
  \draw[border] (6.0289,51.8421) -- (6.0433,51.8469);
  \draw[border] (6.0433,51.8469) -- (6.0840,51.8537);
  \draw[border] (6.0840,51.8537) -- (6.1165,51.8483);
  \draw[border] (6.1165,51.8483) -- (6.1400,51.8445);
  \draw[border] (6.1400,51.8445) -- (6.1561,51.8421);
  \draw[border] (6.1561,51.8421) -- (6.1427,51.8552);
  \draw[border] (6.1427,51.8552) -- (6.1054,51.8795);
  \draw[border] (6.1054,51.8795) -- (6.0930,51.8853);
  \draw[border] (6.0930,51.8853) -- (6.1270,51.8967);
  \draw[border] (6.1270,51.8967) -- (6.1592,51.8873);
  \draw[border] (6.1592,51.8873) -- (6.1914,51.8712);
  \draw[border] (6.1914,51.8712) -- (6.2252,51.8625);
  \draw[border] (6.2252,51.8625) -- (6.2564,51.8668);
  \draw[border] (6.2564,51.8668) -- (6.2647,51.8662);
  \draw[border] (6.2647,51.8662) -- (6.2718,51.8619);
  \draw[border] (6.2718,51.8619) -- (6.2829,51.8496);
  \draw[border] (6.2829,51.8496) -- (6.2874,51.8462);
  \draw[border] (6.2874,51.8462) -- (6.3257,51.8425);
  \draw[border] (6.3257,51.8425) -- (6.3420,51.8367);
  \draw[border] (6.3420,51.8367) -- (6.3450,51.8211);
  \draw[border] (6.3450,51.8211) -- (6.3825,51.8276);
  \draw[border] (6.3825,51.8276) -- (6.3866,51.8376);
  \draw[border] (6.3866,51.8376) -- (6.3785,51.8601);
  \draw[border] (6.3785,51.8601) -- (6.4425,51.8484);
  \draw[border] (6.4425,51.8484) -- (6.4629,51.8484);
  \draw[border] (6.4629,51.8484) -- (6.4794,51.8530);
  \draw[border] (6.4794,51.8530) -- (6.5286,51.8764);
  \draw[border] (6.5286,51.8764) -- (6.6282,51.8975);
  \draw[border] (6.6282,51.8975) -- (6.7167,51.8993);
  \draw[border] (6.7167,51.8993) -- (6.7438,51.9083);
  \draw[border] (6.7438,51.9083) -- (6.7670,51.9255);
  \draw[border] (6.7670,51.9255) -- (6.7898,51.9511);
  \draw[border] (6.7898,51.9511) -- (6.7980,51.9567);
  \draw[border] (6.7980,51.9567) -- (6.8057,51.9575);
  \draw[border] (6.8057,51.9575) -- (6.8107,51.9606);
  \draw[border] (6.8107,51.9606) -- (6.8117,51.9728);
  \draw[border] (6.8117,51.9728) -- (6.8092,51.9795);
  \draw[border] (6.8092,51.9795) -- (6.8040,51.9844);
  \draw[border] (6.8040,51.9844) -- (6.7782,52.0013);
  \draw[border] (6.7782,52.0013) -- (6.7129,52.0239);
  \draw[border] (6.7129,52.0239) -- (6.6909,52.0279);
  \draw[border] (6.6909,52.0279) -- (6.6750,52.0348);
  \draw[border] (6.6750,52.0348) -- (6.6730,52.0501);
  \draw[border] (6.6730,52.0501) -- (6.6799,52.0605);
  \draw[border] (6.6799,52.0605) -- (6.6889,52.0631);
  \draw[border] (6.6889,52.0631) -- (6.6994,52.0636);
  \draw[border] (6.6994,52.0636) -- (6.7114,52.0673);
  \draw[border] (6.7114,52.0673) -- (6.7195,52.0736);
  \draw[border] (6.7195,52.0736) -- (6.7276,52.0863);
  \draw[border] (6.7276,52.0863) -- (6.7329,52.0920);
  \draw[border] (6.7329,52.0920) -- (6.7499,52.1029);
  \draw[border] (6.7499,52.1029) -- (6.7659,52.1084);
  \draw[border] (6.7659,52.1084) -- (6.7716,52.1088);
  \draw[border] (6.7716,52.1088) -- (6.8307,52.1129);
  \draw[border] (6.8307,52.1129) -- (6.8433,52.1200);
  \draw[border] (6.8433,52.1200) -- (6.8654,52.1478);
  \draw[border] (6.8654,52.1478) -- (6.8848,52.1603);
  \draw[border] (6.8848,52.1603) -- (6.9277,52.1719);
  \draw[border] (6.9277,52.1719) -- (6.9477,52.1828);
  \draw[border] (6.9477,52.1828) -- (6.9711,52.2063);
  \draw[border] (6.9711,52.2063) -- (6.9819,52.2140);
  \draw[border] (6.9819,52.2140) -- (7.0263,52.2306);
  \draw[border] (7.0263,52.2306) -- (7.0291,52.2358);
  \draw[border] (7.0291,52.2358) -- (7.0266,52.2386);
  \draw[border] (7.0266,52.2386) -- (7.0207,52.2453);
  \draw[border] (7.0207,52.2453) -- (7.0119,52.2666);
  \draw[border] (7.0119,52.2666) -- (7.0125,52.2849);
  \draw[border] (7.0125,52.2849) -- (7.0197,52.3000);
  \draw[border] (7.0197,52.3000) -- (7.0398,52.3286);
  \draw[border] (7.0398,52.3286) -- (7.0482,52.3651);
  \draw[border] (7.0482,52.3651) -- (7.0342,52.3908);
  \draw[border] (7.0342,52.3908) -- (6.9733,52.4514);
  \draw[border] (6.9733,52.4514) -- (6.9670,52.4496);
  \draw[border] (6.9670,52.4496) -- (6.9608,52.4428);
  \draw[border] (6.9608,52.4428) -- (6.9515,52.4375);
  \draw[border] (6.9515,52.4375) -- (6.9265,52.4330);
  \draw[border] (6.9265,52.4330) -- (6.9002,52.4319);
  \draw[border] (6.9002,52.4319) -- (6.8720,52.4347);
  \draw[border] (6.8720,52.4347) -- (6.8203,52.4468);
  \draw[border] (6.8203,52.4468) -- (6.7412,52.4537);
  \draw[border] (6.7412,52.4537) -- (6.7148,52.4616);
  \draw[border] (6.7148,52.4616) -- (6.6951,52.4756);
  \draw[border] (6.6951,52.4756) -- (6.6890,52.4905);
  \draw[border] (6.6890,52.4905) -- (6.6875,52.5081);
  \draw[border] (6.6875,52.5081) -- (6.6840,52.5260);
  \draw[border] (6.6840,52.5260) -- (6.6717,52.5417);
  \draw[border] (6.6717,52.5417) -- (6.6883,52.5426);
  \draw[border] (6.6883,52.5426) -- (6.7438,52.5597);
  \draw[border] (6.7438,52.5597) -- (6.7110,52.5766);
  \draw[border] (6.7110,52.5766) -- (6.7040,52.5831);
  \draw[border] (6.7040,52.5831) -- (6.7037,52.5914);
  \draw[border] (6.7037,52.5914) -- (6.7082,52.5997);
  \draw[border] (6.7082,52.5997) -- (6.7102,52.6087);
  \draw[border] (6.7102,52.6087) -- (6.7018,52.6191);
  \draw[border] (6.7018,52.6191) -- (6.7191,52.6268);
  \draw[border] (6.7191,52.6268) -- (6.7370,52.6347);
  \draw[border] (6.7370,52.6347) -- (6.7705,52.6410);
  \draw[border] (6.7705,52.6410) -- (6.8654,52.6420);
  \draw[border] (6.8654,52.6420) -- (6.9184,52.6322);
  \draw[border] (6.9184,52.6322) -- (6.9677,52.6367);
  \draw[border] (6.9677,52.6367) -- (6.9828,52.6328);
  \draw[border] (6.9828,52.6328) -- (7.0185,52.6260);
  \draw[border] (7.0185,52.6260) -- (7.0367,52.6474);
  \draw[border] (7.0367,52.6474) -- (7.0440,52.6826);
  \draw[border] (7.0440,52.6826) -- (7.0533,52.7906);
  \draw[border] (7.0533,52.7906) -- (7.0620,52.8240);
  \draw[border] (7.0620,52.8240) -- (7.0722,52.8413);
  \draw[border] (7.0722,52.8413) -- (7.0799,52.8544);
  \draw[border] (7.0799,52.8544) -- (7.1619,52.9326);
  \draw[border] (7.1619,52.9326) -- (7.1836,52.9661);
  \draw[border] (7.1836,52.9661) -- (7.1928,52.9980);
  \draw[border] (7.1928,52.9980) -- (7.1944,53.0338);
  \draw[border] (7.1944,53.0338) -- (7.1851,53.1054);
  \draw[border] (7.1851,53.1054) -- (7.1813,53.1142);
  \draw[border] (7.1813,53.1142) -- (7.1765,53.1194);
  \draw[border] (7.1765,53.1194) -- (7.1727,53.1258);
  \draw[border] (7.1727,53.1258) -- (7.1719,53.1377);
  \draw[border] (7.1719,53.1377) -- (7.1744,53.1458);
  \draw[border] (7.1744,53.1458) -- (7.1886,53.1678);
  \draw[border] (7.1886,53.1678) -- (7.1954,53.1850);
  \draw[border] (7.1954,53.1850) -- (7.1985,53.2006);
  \draw[border] (7.1985,53.2006) -- (7.1975,53.2166);
  \draw[border] (7.1975,53.2166) -- (7.1946,53.2450);
  \draw[border] (7.1946,53.2450) -- (7.1946,53.2450);
  \draw[border] (3.3494,51.3752) -- (3.3581,51.3367);
  \draw[border] (3.3581,51.3367) -- (3.3539,51.3119);
  \draw[border] (3.3539,51.3119) -- (3.3532,51.2886);
  \draw[border] (3.3532,51.2886) -- (3.3674,51.2635);
  \draw[border] (3.3674,51.2635) -- (3.3917,51.2468);
  \draw[border] (3.3917,51.2468) -- (3.3988,51.2447);
  \draw[border] (3.3988,51.2447) -- (3.4219,51.2380);
  \draw[border] (3.4219,51.2380) -- (3.4539,51.2356);
  \draw[border] (3.4539,51.2356) -- (3.5012,51.2403);
  \draw[border] (3.5012,51.2403) -- (3.5041,51.2497);
  \draw[border] (3.5041,51.2497) -- (3.5015,51.2624);
  \draw[border] (3.5015,51.2624) -- (3.5034,51.2740);
  \draw[border] (3.5034,51.2740) -- (3.5143,51.2810);
  \draw[border] (3.5143,51.2810) -- (3.5290,51.2833);
  \draw[border] (3.5290,51.2833) -- (3.5450,51.2839);
  \draw[border] (3.5450,51.2839) -- (3.5848,51.2895);
  \draw[border] (3.5848,51.2895) -- (3.6095,51.2904);
  \draw[border] (3.6095,51.2904) -- (3.6351,51.2878);
  \draw[border] (3.6351,51.2878) -- (3.7573,51.2623);
  \draw[border] (3.7573,51.2623) -- (3.7762,51.2545);
  \draw[border] (3.7762,51.2545) -- (3.7814,51.2414);
  \draw[border] (3.7814,51.2414) -- (3.7797,51.2303);
  \draw[border] (3.7797,51.2303) -- (3.7814,51.2199);
  \draw[border] (3.7814,51.2199) -- (3.7963,51.2088);
  \draw[border] (3.7963,51.2088) -- (3.8087,51.2053);
  \draw[border] (3.8087,51.2053) -- (3.9270,51.2063);
  \draw[border] (3.9270,51.2063) -- (3.9495,51.2108);
  \draw[border] (3.9495,51.2108) -- (3.9950,51.2332);
  \draw[border] (3.9950,51.2332) -- (4.1190,51.2724);
  \draw[border] (4.1190,51.2724) -- (4.1686,51.2969);
  \draw[border] (4.1686,51.2969) -- (4.2079,51.3306);
  \draw[border] (4.2079,51.3306) -- (4.2135,51.3405);
  \draw[border] (4.2135,51.3405) -- (4.2210,51.3638);
  \draw[border] (4.2210,51.3638) -- (4.2215,51.3680);
  \draw[border] (4.2215,51.3680) -- (4.1996,51.3760);
  \draw[border] (4.1996,51.3760) -- (4.1800,51.3774);
  \draw[border] (4.1800,51.3774) -- (4.1737,51.3737);
  \draw[border] (4.1737,51.3737) -- (4.1565,51.3576);
  \draw[border] (4.1565,51.3576) -- (4.1219,51.3594);
  \draw[border] (4.1219,51.3594) -- (4.1155,51.3610);
  \draw[border] (4.1155,51.3610) -- (4.1055,51.3661);
  \draw[border] (4.1055,51.3661) -- (4.0813,51.3682);
  \draw[border] (4.0813,51.3682) -- (4.0702,51.3706);
  \draw[border] (4.0702,51.3706) -- (4.0613,51.3767);
  \draw[border] (4.0613,51.3767) -- (4.0501,51.3922);
  \draw[border] (4.0501,51.3922) -- (4.0435,51.3985);
  \draw[border] (4.0435,51.3985) -- (4.0291,51.4042);
  \draw[border] (4.0291,51.4042) -- (4.0057,51.4098);
  \draw[border] (4.0057,51.4098) -- (3.9841,51.4105);
  \draw[border] (3.9841,51.4105) -- (3.9746,51.4016);
  \draw[border] (3.9746,51.4016) -- (3.9692,51.3817);
  \draw[border] (3.9692,51.3817) -- (3.9558,51.3718);
  \draw[border] (3.9558,51.3718) -- (3.8582,51.3454);
  \draw[border] (3.8582,51.3454) -- (3.8340,51.3432);
  \draw[border] (3.8340,51.3432) -- (3.7959,51.3501);
  \draw[border] (3.7959,51.3501) -- (3.7555,51.3501);
  \draw[border] (3.7555,51.3501) -- (3.7342,51.3558);
  \draw[border] (3.7342,51.3558) -- (3.7022,51.3736);
  \draw[border] (3.7022,51.3736) -- (3.6047,51.3911);
  \draw[border] (3.6047,51.3911) -- (3.5414,51.4167);
  \draw[border] (3.5414,51.4167) -- (3.5257,51.4156);
  \draw[border] (3.5257,51.4156) -- (3.5109,51.4079);
  \draw[border] (3.5109,51.4079) -- (3.3494,51.3752);
  \draw[border] (3.3494,51.3752) -- (3.3494,51.3752);
  \draw[border] (4.0366,51.6859) -- (4.0266,51.6911);
  \draw[border] (4.0266,51.6911) -- (4.0203,51.6965);
  \draw[border] (4.0203,51.6965) -- (4.0154,51.7017);
  \draw[border] (4.0154,51.7017) -- (3.9780,51.7303);
  \draw[border] (3.9780,51.7303) -- (3.9618,51.7381);
  \draw[border] (3.9618,51.7381) -- (3.9396,51.7412);
  \draw[border] (3.9396,51.7412) -- (3.8438,51.7428);
  \draw[border] (3.8438,51.7428) -- (3.8306,51.7473);
  \draw[border] (3.8306,51.7473) -- (3.8142,51.7482);
  \draw[border] (3.8142,51.7482) -- (3.8101,51.7473);
  \draw[border] (3.8101,51.7473) -- (3.7258,51.7397);
  \draw[border] (3.7258,51.7397) -- (3.6895,51.7250);
  \draw[border] (3.6895,51.7250) -- (3.6867,51.6927);
  \draw[border] (3.6867,51.6927) -- (3.7000,51.6806);
  \draw[border] (3.7000,51.6806) -- (3.7206,51.6768);
  \draw[border] (3.7206,51.6768) -- (3.7654,51.6784);
  \draw[border] (3.7654,51.6784) -- (3.7713,51.6818);
  \draw[border] (3.7713,51.6818) -- (3.7959,51.7001);
  \draw[border] (3.7959,51.7001) -- (3.8093,51.6995);
  \draw[border] (3.8093,51.6995) -- (3.8176,51.6953);
  \draw[border] (3.8176,51.6953) -- (3.8239,51.6899);
  \draw[border] (3.8239,51.6899) -- (3.8306,51.6859);
  \draw[border] (3.8306,51.6859) -- (3.8698,51.6761);
  \draw[border] (3.8698,51.6761) -- (3.8856,51.6684);
  \draw[border] (3.8856,51.6684) -- (3.8919,51.6555);
  \draw[border] (3.8919,51.6555) -- (3.9015,51.6420);
  \draw[border] (3.9015,51.6420) -- (3.9231,51.6325);
  \draw[border] (3.9231,51.6325) -- (3.9603,51.6238);
  \draw[border] (3.9603,51.6238) -- (3.9780,51.6233);
  \draw[border] (3.9780,51.6233) -- (4.0549,51.6326);
  \draw[border] (4.0549,51.6326) -- (4.0726,51.6369);
  \draw[border] (4.0726,51.6369) -- (4.0890,51.6440);
  \draw[border] (4.0890,51.6440) -- (4.0994,51.6541);
  \draw[border] (4.0994,51.6541) -- (4.0973,51.6702);
  \draw[border] (4.0973,51.6702) -- (4.0784,51.6786);
  \draw[border] (4.0784,51.6786) -- (4.0366,51.6859);
  \draw[border] (4.0366,51.6859) -- (4.0366,51.6859);
  \draw[border] (4.8926,53.1110) -- (4.9099,53.1188);
  \draw[border] (4.9099,53.1188) -- (4.9102,53.1346);
  \draw[border] (4.9102,53.1346) -- (4.8999,53.1523);
  \draw[border] (4.8999,53.1523) -- (4.8858,53.1662);
  \draw[border] (4.8858,53.1662) -- (4.8914,53.1710);
  \draw[border] (4.8914,53.1710) -- (4.8921,53.1757);
  \draw[border] (4.8921,53.1757) -- (4.8898,53.1809);
  \draw[border] (4.8898,53.1809) -- (4.8858,53.1867);
  \draw[border] (4.8858,53.1867) -- (4.8543,53.1877);
  \draw[border] (4.8543,53.1877) -- (4.8293,53.1630);
  \draw[border] (4.8293,53.1630) -- (4.8057,53.1330);
  \draw[border] (4.8057,53.1330) -- (4.7585,53.1085);
  \draw[border] (4.7585,53.1085) -- (4.7337,53.0842);
  \draw[border] (4.7337,53.0842) -- (4.7139,53.0546);
  \draw[border] (4.7139,53.0546) -- (4.7077,53.0285);
  \draw[border] (4.7077,53.0285) -- (4.7268,53.0031);
  \draw[border] (4.7268,53.0031) -- (4.7620,52.9943);
  \draw[border] (4.7620,52.9943) -- (4.7957,53.0003);
  \draw[border] (4.7957,53.0003) -- (4.8181,53.0268);
  \draw[border] (4.8181,53.0268) -- (4.8652,53.0502);
  \draw[border] (4.8652,53.0502) -- (4.8931,53.0761);
  \draw[border] (4.8931,53.0761) -- (4.9061,53.0917);
  \draw[border] (4.9061,53.0917) -- (4.9131,53.1048);
  \draw[border] (4.9131,53.1048) -- (4.8926,53.1048);
  \draw[border] (4.8926,53.1048) -- (4.8926,53.1110);
  \draw[border] (4.8926,53.1110) -- (4.8926,53.1110);
  \draw[border] (4.8789,53.2209) -- (4.9102,53.2125);
  \draw[border] (4.9102,53.2125) -- (4.9357,53.2260);
  \draw[border] (4.9357,53.2260) -- (4.9575,53.2456);
  \draw[border] (4.9575,53.2456) -- (5.0365,53.2918);
  \draw[border] (5.0365,53.2918) -- (5.0656,53.2985);
  \draw[border] (5.0656,53.2985) -- (5.0781,53.3028);
  \draw[border] (5.0781,53.3028) -- (5.1048,53.3028);
  \draw[border] (5.1048,53.3028) -- (5.1048,53.3096);
  \draw[border] (5.1048,53.3096) -- (5.0545,53.3138);
  \draw[border] (5.0545,53.3138) -- (4.9865,53.2900);
  \draw[border] (4.9865,53.2900) -- (4.9212,53.2537);
  \draw[border] (4.9212,53.2537) -- (4.8789,53.2209);
  \draw[border] (4.8789,53.2209) -- (4.8789,53.2209);
  \draw[border] (5.4236,53.4304) -- (5.4072,53.4226);
  \draw[border] (5.4072,53.4226) -- (5.2730,53.4061);
  \draw[border] (5.2730,53.4061) -- (5.2502,53.4064);
  \draw[border] (5.2502,53.4064) -- (5.2324,53.3967);
  \draw[border] (5.2324,53.3967) -- (5.1789,53.3854);
  \draw[border] (5.1789,53.3854) -- (5.1677,53.3682);
  \draw[border] (5.1677,53.3682) -- (5.1799,53.3531);
  \draw[border] (5.1799,53.3531) -- (5.2083,53.3527);
  \draw[border] (5.2083,53.3527) -- (5.3469,53.3892);
  \draw[border] (5.3469,53.3892) -- (5.3825,53.3947);
  \draw[border] (5.3825,53.3947) -- (5.4270,53.4064);
  \draw[border] (5.4270,53.4064) -- (5.4686,53.4085);
  \draw[border] (5.4686,53.4085) -- (5.4817,53.4127);
  \draw[border] (5.4817,53.4127) -- (5.4797,53.4162);
  \draw[border] (5.4797,53.4162) -- (5.4774,53.4235);
  \draw[border] (5.4774,53.4235) -- (5.4754,53.4269);
  \draw[border] (5.4754,53.4269) -- (5.5337,53.4284);
  \draw[border] (5.5337,53.4284) -- (5.5620,53.4343);
  \draw[border] (5.5620,53.4343) -- (5.5853,53.4536);
  \draw[border] (5.5853,53.4536) -- (5.4370,53.4365);
  \draw[border] (5.4370,53.4365) -- (5.4236,53.4304);
  \draw[border] (5.4236,53.4304) -- (5.4236,53.4304);
  \draw[border] (5.6740,53.4679) -- (5.6589,53.4719);
  \draw[border] (5.6589,53.4719) -- (5.6419,53.4634);
  \draw[border] (5.6419,53.4634) -- (5.6361,53.4487);
  \draw[border] (5.6361,53.4487) -- (5.6536,53.4337);
  \draw[border] (5.6536,53.4337) -- (5.6790,53.4301);
  \draw[border] (5.6790,53.4301) -- (5.7271,53.4433);
  \draw[border] (5.7271,53.4433) -- (5.7528,53.4474);
  \draw[border] (5.7528,53.4474) -- (5.8556,53.4474);
  \draw[border] (5.8556,53.4474) -- (5.9546,53.4611);
  \draw[border] (5.9546,53.4611) -- (5.9138,53.4739);
  \draw[border] (5.9138,53.4739) -- (5.6740,53.4679);
  \draw[border] (5.6740,53.4679) -- (5.6740,53.4679);
  \draw[border] (6.2118,53.5089) -- (6.1854,53.5049);
  \draw[border] (6.1854,53.5049) -- (6.1480,53.4949);
  \draw[border] (6.1480,53.4949) -- (6.1228,53.4816);
  \draw[border] (6.1228,53.4816) -- (6.1333,53.4679);
  \draw[border] (6.1333,53.4679) -- (6.1271,53.4631);
  \draw[border] (6.1271,53.4631) -- (6.1275,53.4599);
  \draw[border] (6.1275,53.4599) -- (6.1333,53.4536);
  \draw[border] (6.1333,53.4536) -- (6.1532,53.4688);
  \draw[border] (6.1532,53.4688) -- (6.3250,53.5020);
  \draw[border] (6.3250,53.5020) -- (6.3387,53.5020);
  \draw[border] (6.3387,53.5020) -- (6.3387,53.5089);
  \draw[border] (6.3387,53.5089) -- (6.3108,53.5141);
  \draw[border] (6.3108,53.5141) -- (6.2118,53.5089);
  \draw[border] (6.2118,53.5089) -- (6.2118,53.5089);
  \draw[border] (6.4412,53.5566) -- (6.4430,53.5500);
  \draw[border] (6.4430,53.5500) -- (6.4607,53.5434);
  \draw[border] (6.4607,53.5434) -- (6.4964,53.5362);
  \draw[border] (6.4964,53.5362) -- (6.4989,53.5400);
  \draw[border] (6.4989,53.5400) -- (6.5020,53.5425);
  \draw[border] (6.5020,53.5425) -- (6.5056,53.5438);
  \draw[border] (6.5056,53.5438) -- (6.5101,53.5436);
  \draw[border] (6.5101,53.5436) -- (6.4551,53.5581);
  \draw[border] (6.4551,53.5581) -- (6.4412,53.5566);
  \draw[border] (6.4412,53.5566) -- (6.4412,53.5566);

% Tracks
  \draw[track] (4.5183,52.0412) -- (4.4925,52.0468);
  \draw[track] (5.2360,52.6953) -- (5.1824,52.6906);
  \draw[track] (5.1821,52.2261) -- (5.1873,52.2168);
  \draw[track] (3.6697,51.5019) -- (3.6184,51.4953);
  \draw[track] (4.4695,51.9255) -- (4.4096,51.9222);
  \draw[track] (4.9924,51.5739) -- (5.0514,51.5653);
  \draw[track] (4.5310,51.8804) -- (4.5117,51.9031);
  \draw[track] (5.3740,52.1540) -- (5.4050,52.1756);
  \draw[track] (5.1095,52.0900) -- (5.0890,52.1035);
  \draw[track] (4.9477,52.3118) -- (4.9365,52.3239);
  \draw[track] (4.3699,52.0912) -- (4.4353,52.1278);
  \draw[track] (6.4727,52.7338) -- (6.1979,52.6922);
  \draw[track] (5.2784,52.3946) -- (5.2445,52.3771);
  \draw[track] (5.2784,52.3946) -- (5.3010,52.4035);
  \draw[track] (5.8523,51.8434) -- (5.8224,51.8273);
  \draw[track] (5.2041,52.1302) -- (5.2417,52.1403);
  \draw[track] (6.5711,52.9922) -- (6.6184,53.1752);
  \draw[track] (4.9477,52.3118) -- (4.8895,52.3376);
  \draw[track] (4.9816,52.2734) -- (4.9600,52.2983);
  \draw[track] (5.8518,51.9558) -- (5.8551,51.9173);
  \draw[track] (5.3101,52.1736) -- (5.3032,52.1657);
  \draw[track] (6.1135,52.3359) -- (6.1411,52.3913);
  \draw[track] (5.1905,52.3679) -- (5.1519,52.3428);
  \draw[track] (5.3010,52.4035) -- (5.4728,52.5082);
  \draw[track] (4.7010,52.2937) -- (4.7624,52.3097);
  \draw[track] (4.3895,52.0563) -- (4.4781,52.0478);
  \draw[track] (5.2820,52.2080) -- (5.1821,52.2261);
  \draw[track] (5.2936,51.6910) -- (5.2634,51.8082);
  \draw[track] (4.8732,52.3391) -- (4.7624,52.3097);
  \draw[track] (4.7613,52.4946) -- (4.7035,52.5213);
  \draw[track] (4.6393,52.4434) -- (4.6324,52.4336);
  \draw[track] (5.8551,51.9173) -- (5.8596,51.8640);
  \draw[track] (5.3188,51.5849) -- (5.1934,51.5823);
  \draw[track] (5.4573,51.4504) -- (5.4795,51.4432);
  \draw[track] (6.1556,51.3725) -- (6.1711,51.3648);
  \draw[track] (5.2820,52.2080) -- (5.3002,52.1832);
  \draw[track] (5.4226,51.8898) -- (5.3924,51.8741);
  \draw[track] (5.8222,53.0903) -- (5.7930,53.1966);
  \draw[track] (5.1821,52.2261) -- (5.1739,52.2380);
  \draw[track] (4.8112,52.8680) -- (4.7639,52.9332);
  \draw[track] (5.4795,51.4432) -- (5.5504,51.4202);
  \draw[track] (5.5067,51.7586) -- (5.3692,51.7152);
  \draw[track] (5.1630,52.2656) -- (5.1570,52.2812);
  \draw[track] (4.3253,52.0803) -- (4.3436,52.0794);
  \draw[track] (5.1223,52.0787) -- (5.1436,52.0662);
  \draw[track] (4.6277,52.4047) -- (4.6314,52.4197);
  \draw[track] (3.6697,51.5019) -- (3.8907,51.4986);
  \draw[track] (4.5519,51.9519) -- (4.4811,51.9425);
  \draw[track] (5.0121,52.1031) -- (4.8937,52.0854);
  \draw[track] (4.3562,52.0069) -- (4.3195,52.0398);
  \draw[track] (4.7460,52.0818) -- (4.8937,52.0854);
  \draw[track] (5.3893,51.5098) -- (5.4573,51.4504);
  \draw[track] (4.5331,51.5880) -- (4.6103,51.6419);
  \draw[track] (5.9203,51.9853) -- (5.9428,51.9878);
  \draw[track] (6.1979,52.6922) -- (6.0897,52.5058);
  \draw[track] (4.6066,52.3594) -- (4.5678,52.3047);
  \draw[track] (6.1469,52.0910) -- (6.1947,52.1451);
  \draw[track] (5.1824,52.6906) -- (5.0847,52.6534);
  \draw[track] (5.4050,52.1756) -- (5.4336,52.1926);
  \draw[track] (4.6374,51.5757) -- (4.4583,51.5403);
  \draw[track] (6.6555,52.3572) -- (6.5923,52.3617);
  \draw[track] (6.1612,52.2574) -- (6.1135,52.3359);
  \draw[track] (5.7881,51.4563) -- (6.0416,51.4270);
  \draw[track] (4.4562,52.1470) -- (4.4353,52.1278);
  \draw[track] (6.5212,52.8552) -- (6.4727,52.7338);
  \draw[track] (5.7366,50.8971) -- (5.7060,50.8500);
  \draw[track] (4.6556,52.4782) -- (4.6859,52.4948);
  \draw[track] (5.2530,52.6963) -- (5.2360,52.6953);
  \draw[track] (5.3893,51.5098) -- (5.3188,51.5849);
  \draw[track] (4.7407,52.6383) -- (4.7010,52.6003);
  \draw[track] (4.3597,52.0667) -- (4.3895,52.0563);
  \draw[track] (5.6142,52.3012) -- (5.6199,52.3378);
  \draw[track] (4.9180,52.3461) -- (4.9365,52.3239);
  \draw[track] (5.9947,51.1933) -- (5.7054,51.2490);
  \draw[track] (5.1679,52.0346) -- (5.1788,52.0180);
  \draw[track] (5.2936,51.6910) -- (5.3185,51.7008);
  \draw[track] (4.8057,52.4585) -- (4.8137,52.4386);
  \draw[track] (4.6678,51.8076) -- (4.6715,51.7904);
  \draw[track] (4.6457,52.2594) -- (4.5157,52.2148);
  \draw[track] (5.7366,50.8971) -- (5.7857,50.9473);
  \draw[track] (4.6590,52.5457) -- (4.7035,52.5213);
  \draw[track] (5.1957,52.0635) -- (5.1223,52.0787);
  \draw[track] (5.1792,52.1784) -- (5.1235,52.1099);
  \draw[track] (6.5192,52.3121) -- (6.5923,52.3617);
  \draw[track] (3.9567,51.4807) -- (3.8907,51.4986);
  \draw[track] (4.8242,52.6708) -- (4.8052,52.7855);
  \draw[track] (4.7213,51.6062) -- (4.4695,51.9255);
  \draw[track] (4.9677,52.5117) -- (4.9542,52.5041);
  \draw[track] (4.6556,52.4782) -- (4.6393,52.4434);
  \draw[track] (6.4214,52.2844) -- (6.5192,52.3121);
  \draw[track] (5.7951,51.8243) -- (5.7302,51.8115);
  \draw[track] (5.1519,52.3428) -- (5.1570,52.2812);
  \draw[track] (4.4695,51.9255) -- (4.7624,52.3097);
  \draw[track] (5.6716,52.0281) -- (5.7926,52.0058);
  \draw[track] (4.6066,52.3594) -- (4.6385,52.3883);
  \draw[track] (5.9703,52.2094) -- (6.0059,52.2158);
  \draw[track] (4.7800,51.5955) -- (4.6374,51.5757);
  \draw[track] (4.7066,52.0176) -- (4.6163,51.9650);
  \draw[track] (4.3699,52.0912) -- (4.3436,52.0794);
  \draw[track] (3.6184,51.4953) -- (3.5951,51.4650);
  \draw[track] (6.1411,52.3913) -- (6.0897,52.5058);
  \draw[track] (4.6076,52.3911) -- (4.5320,52.3757);
  \draw[track] (4.9365,52.3239) -- (4.8895,52.3376);
  \draw[track] (5.3740,52.1540) -- (5.2820,52.2080);
  \draw[track] (4.9905,52.1702) -- (4.8937,52.0854);
  \draw[track] (4.4825,52.1669) -- (4.5157,52.2148);
  \draw[track] (6.1188,52.7908) -- (6.0049,52.8802);
  \draw[track] (3.5953,51.4458) -- (3.5951,51.4650);
  \draw[track] (4.7613,52.4946) -- (4.7931,52.4894);
  \draw[track] (5.1957,52.0635) -- (5.2599,52.0656);
  \draw[track] (4.3562,52.0069) -- (4.3648,51.9912);
  \draw[track] (5.9302,50.9059) -- (5.9756,50.8910);
  \draw[track] (4.7517,52.3847) -- (4.6731,52.3830);
  \draw[track] (5.2530,52.6963) -- (5.2877,52.6997);
  \draw[track] (4.5527,51.8551) -- (4.5310,51.8804);
  \draw[track] (5.3740,52.1540) -- (5.9703,52.2094);
  \draw[track] (4.3648,51.9912) -- (4.4096,51.9222);
  \draw[track] (5.6199,52.3378) -- (5.7847,52.3712);
  \draw[track] (5.3188,51.5849) -- (5.2919,51.6559);
  \draw[track] (4.8242,52.6708) -- (4.9091,52.6782);
  \draw[track] (4.3085,52.0546) -- (4.3195,52.0398);
  \draw[track] (5.8249,50.9757) -- (5.8587,51.0021);
  \draw[track] (5.6090,51.4625) -- (5.6308,51.4682);
  \draw[track] (5.5297,51.7650) -- (5.5067,51.7586);
  \draw[track] (6.0314,52.0104) -- (5.9807,51.9950);
  \draw[track] (4.9003,52.3791) -- (4.9311,52.3612);
  \draw[track] (5.2268,51.9470) -- (5.1788,52.0180);
  \draw[track] (4.4695,51.9255) -- (4.4811,51.9425);
  \draw[track] (5.8789,51.1007) -- (5.8630,51.0609);
  \draw[track] (4.9905,52.1702) -- (5.0336,52.1359);
  \draw[track] (4.2961,51.4955) -- (4.1637,51.4229);
  \draw[track] (5.1095,52.0900) -- (5.0649,52.0990);
  \draw[track] (4.9816,52.2734) -- (4.9905,52.1702);
  \draw[track] (5.5733,52.0462) -- (5.3703,52.0644);
  \draw[track] (4.8051,52.4692) -- (4.7931,52.4894);
  \draw[track] (4.4781,52.0478) -- (4.4925,52.0468);
  \draw[track] (4.4927,52.1470) -- (4.4825,52.1669);
  \draw[track] (4.5527,51.8551) -- (4.6407,51.8156);
  \draw[track] (4.9542,52.5041) -- (4.9357,52.4966);
  \draw[track] (5.9020,51.9850) -- (5.8518,51.9558);
  \draw[track] (4.7066,52.0176) -- (4.5183,52.0412);
  \draw[track] (5.8434,50.9676) -- (5.8497,50.9436);
  \draw[track] (5.4795,51.4432) -- (5.6090,51.4625);
  \draw[track] (5.9020,51.9850) -- (5.9203,51.9853);
  \draw[track] (4.7609,52.9564) -- (4.7639,52.9332);
  \draw[track] (5.0546,52.6454) -- (5.0847,52.6534);
  \draw[track] (3.9567,51.4807) -- (4.0365,51.4658);
  \draw[track] (5.8414,51.9947) -- (5.7926,52.0058);
  \draw[track] (4.6572,52.1249) -- (4.7460,52.0818);
  \draw[track] (5.6619,51.4757) -- (5.7018,51.4710);
  \draw[track] (6.1612,52.2574) -- (6.1947,52.1451);
  \draw[track] (5.9020,51.9850) -- (5.8414,51.9947);
  \draw[track] (5.3740,52.1540) -- (5.2417,52.1403);
  \draw[track] (5.4336,52.1926) -- (5.4938,52.2225);
  \draw[track] (4.7010,52.2937) -- (4.6457,52.2594);
  \draw[track] (6.1612,52.2574) -- (6.1000,52.2382);
  \draw[track] (4.3230,52.0702) -- (4.3436,52.0794);
  \draw[track] (4.9242,51.5842) -- (4.9924,51.5739);
  \draw[track] (5.1679,52.0346) -- (5.1436,52.0662);
  \draw[track] (5.8630,51.0609) -- (5.8587,51.0021);
  \draw[track] (5.2188,52.3754) -- (5.1905,52.3679);
  \draw[track] (4.5840,51.9544) -- (4.5519,51.9519);
  \draw[track] (4.3230,52.0702) -- (4.3253,52.0803);
  \draw[track] (5.2188,52.3754) -- (5.2445,52.3771);
  \draw[track] (5.6716,52.0281) -- (5.5733,52.0462);
  \draw[track] (5.3002,52.1832) -- (5.3101,52.1736);
  \draw[track] (6.6555,52.3572) -- (6.6662,52.3425);
  \draw[track] (4.6678,51.8076) -- (4.6407,51.8156);
  \draw[track] (5.2715,51.8828) -- (5.3924,51.8741);
  \draw[track] (6.1469,52.0910) -- (6.1030,52.0451);
  \draw[track] (5.5696,51.3854) -- (5.6303,51.3039);
  \draw[track] (4.2961,51.4955) -- (4.4583,51.5403);
  \draw[track] (5.0546,52.6454) -- (4.9677,52.5117);
  \draw[track] (4.9477,52.3118) -- (4.9600,52.2983);
  \draw[track] (4.7800,51.5955) -- (4.9242,51.5842);
  \draw[track] (5.9155,52.9609) -- (6.0049,52.8802);
  \draw[track] (4.3253,52.0803) -- (4.3597,52.0667);
  \draw[track] (5.2599,52.0656) -- (5.3703,52.0644);
  \draw[track] (4.8732,52.3391) -- (4.8895,52.3376);
  \draw[track] (5.3185,51.7008) -- (5.3692,51.7152);
  \draw[track] (5.8431,53.0480) -- (5.8222,53.0903);
  \draw[track] (5.8224,51.8273) -- (5.7951,51.8243);
  \draw[track] (4.9673,52.3458) -- (5.0442,52.3124);
  \draw[track] (4.9562,52.3307) -- (5.0442,52.3124);
  \draw[track] (4.1174,51.4335) -- (4.1637,51.4229);
  \draw[track] (4.6590,52.5457) -- (4.7010,52.6003);
  \draw[track] (5.7231,52.5339) -- (5.9129,52.5332);
  \draw[track] (4.9311,52.3612) -- (4.9484,52.3529);
  \draw[track] (4.7517,52.3847) -- (4.8380,52.3895);
  \draw[track] (4.6324,52.4336) -- (4.6314,52.4197);
  \draw[track] (5.9428,51.9878) -- (5.9807,51.9950);
  \draw[track] (5.1570,52.2812) -- (5.0442,52.3124);
  \draw[track] (5.8431,53.0480) -- (5.9155,52.9609);
  \draw[track] (5.7231,52.5339) -- (5.4728,52.5082);
  \draw[track] (6.8902,52.2228) -- (6.8390,52.2373);
  \draw[track] (5.7857,50.9473) -- (5.8249,50.9757);
  \draw[track] (6.1612,52.2574) -- (6.2155,52.2506);
  \draw[track] (6.1979,52.6922) -- (6.1188,52.7908);
  \draw[track] (6.6662,52.3425) -- (6.7488,52.2986);
  \draw[track] (4.7066,52.0176) -- (4.7429,52.0150);
  \draw[track] (5.0442,52.1002) -- (5.0121,52.1031);
  \draw[track] (5.5488,52.0202) -- (5.5291,52.0291);
  \draw[track] (5.1934,51.5823) -- (5.0840,51.5608);
  \draw[track] (4.6634,51.6907) -- (4.6103,51.6419);
  \draw[track] (6.5859,53.2045) -- (6.6184,53.1752);
  \draw[track] (5.2936,51.6910) -- (5.0840,51.5608);
  \draw[track] (5.8924,52.4091) -- (5.7847,52.3712);
  \draw[track] (4.6385,52.3883) -- (4.6731,52.3830);
  \draw[track] (6.5711,52.9922) -- (6.5212,52.8552);
  \draw[track] (4.1174,51.4335) -- (4.0365,51.4658);
  \draw[track] (6.7488,52.2986) -- (6.7935,52.2621);
  \draw[track] (5.1095,52.0900) -- (5.1235,52.1099);
  \draw[track] (5.0649,52.0990) -- (5.0442,52.1002);
  \draw[track] (5.2715,51.8828) -- (5.2634,51.8082);
  \draw[track] (6.8390,52.2373) -- (6.7935,52.2621);
  \draw[track] (5.4938,52.2225) -- (5.5759,52.2658);
  \draw[track] (5.8523,51.8434) -- (5.8596,51.8640);
  \draw[track] (4.7213,51.6062) -- (4.6634,51.6907);
  \draw[track] (5.1095,52.0900) -- (5.1223,52.0787);
  \draw[track] (4.8112,52.8680) -- (4.8052,52.7855);
  \draw[track] (5.5504,51.4202) -- (5.5696,51.3854);
  \draw[track] (4.6572,52.1249) -- (4.4927,52.1470);
  \draw[track] (5.2936,51.6910) -- (5.2919,51.6559);
  \draw[track] (5.6142,52.3012) -- (5.5759,52.2658);
  \draw[track] (6.1030,52.0451) -- (6.0314,52.0104);
  \draw[track] (5.1519,52.3428) -- (5.0442,52.3124);
  \draw[track] (4.6715,51.7904) -- (4.6634,51.6907);
  \draw[track] (5.6619,51.4757) -- (5.6308,51.4682);
  \draw[track] (5.1792,52.1784) -- (5.1873,52.2168);
  \draw[track] (5.8924,52.4091) -- (6.0017,52.4538);
  \draw[track] (4.8339,52.3581) -- (4.7624,52.3097);
  \draw[track] (5.2268,51.9470) -- (5.2715,51.8828);
  \draw[track] (5.1630,52.2656) -- (5.1739,52.2380);
  \draw[track] (5.8927,50.9204) -- (5.8760,50.9390);
  \draw[track] (4.7638,52.6441) -- (4.8242,52.6708);
  \draw[track] (4.9484,52.3529) -- (4.9673,52.3458);
  \draw[track] (5.8789,51.1007) -- (5.9947,51.1933);
  \draw[track] (5.5783,51.9584) -- (5.5488,52.0202);
  \draw[track] (5.8497,50.9436) -- (5.8760,50.9390);
  \draw[track] (4.4562,52.1470) -- (4.4825,52.1669);
  \draw[track] (6.0059,52.2158) -- (6.1000,52.2382);
  \draw[track] (6.2155,52.2506) -- (6.4214,52.2844);
  \draw[track] (4.7407,52.6383) -- (4.7638,52.6441);
  \draw[track] (4.8380,52.3895) -- (4.8137,52.4386);
  \draw[track] (4.5840,51.9544) -- (4.6163,51.9650);
  \draw[track] (5.9129,52.5332) -- (6.0897,52.5058);
  \draw[track] (4.7429,52.0150) -- (4.8937,52.0854);
  \draw[track] (4.4896,51.9200) -- (4.4695,51.9255);
  \draw[track] (4.8057,52.4585) -- (4.8051,52.4692);
  \draw[track] (5.3703,52.0644) -- (5.5291,52.0291);
  \draw[track] (5.0840,51.5608) -- (5.0514,51.5653);
  \draw[track] (4.6385,52.3883) -- (4.6076,52.3911);
  \draw[track] (4.4896,51.9200) -- (4.5117,51.9031);
  \draw[track] (4.5678,52.3047) -- (4.4850,52.2226);
  \draw[track] (4.6859,52.4948) -- (4.7035,52.5213);
  \draw[track] (4.8339,52.3581) -- (4.8380,52.3895);
  \draw[track] (4.9562,52.3307) -- (4.9365,52.3239);
  \draw[track] (5.9302,50.9059) -- (5.8927,50.9204);
  \draw[track] (4.9003,52.3791) -- (4.8380,52.3895);
  \draw[track] (5.6374,51.7951) -- (5.7302,51.8115);
  \draw[track] (4.7800,51.5955) -- (4.7213,51.6062);
  \draw[track] (4.6277,52.4047) -- (4.6385,52.3883);
  \draw[track] (5.0546,52.6454) -- (4.9091,52.6782);
  \draw[track] (4.8137,52.4386) -- (4.8197,52.4570);
  \draw[track] (6.1556,51.3725) -- (6.0416,51.4270);
  \draw[track] (4.4825,52.1669) -- (4.4850,52.2226);
  \draw[track] (4.9357,52.4966) -- (4.8197,52.4570);
  \draw[track] (6.5859,53.2045) -- (6.5637,53.2110);
  \draw[track] (6.0017,52.4538) -- (6.0897,52.5058);
  \draw[track] (4.3230,52.0702) -- (4.3085,52.0546);
  \draw[track] (5.2041,52.1302) -- (5.1235,52.1099);
  \draw[track] (5.7881,51.4563) -- (5.7018,51.4710);
  \draw[track] (5.5297,51.7650) -- (5.6374,51.7951);
  \draw[track] (5.2417,52.1403) -- (5.3032,52.1657);
  \draw[track] (4.9180,52.3461) -- (4.9311,52.3612);
  \draw[track] (5.6303,51.3039) -- (5.7054,51.2490);
  \draw[track] (4.5331,51.5880) -- (4.4583,51.5403);
  \draw[track] (5.8434,50.9676) -- (5.8587,51.0021);
  \draw[track] (5.0336,52.1359) -- (5.0890,52.1035);

% Stations
  \node[spr] at (4.9816,52.2734) {};
  \node[spr] at (5.9203,51.9853) {};
  \node[spr] at (5.9428,51.9878) {};
  \node[spr] at (5.8518,51.9558) {};
  \node[spr] at (5.8431,53.0480) {};
  \node[spr] at (5.2784,52.3946) {};
  \node[spr] at (5.1905,52.3679) {};
  \node[spr] at (5.3010,52.4035) {};
  \node[spr] at (5.2445,52.3771) {};
  \node[spr] at (5.1519,52.3428) {};
  \node[spr] at (6.6662,52.3425) {};
  \node[spr] at (4.7638,52.6441) {};
  \node[spr] at (4.8112,52.8680) {};
  \node[spr] at (6.0059,52.2158) {};
  \node[spr] at (3.6697,51.5019) {};
  \node[spr] at (4.9311,52.3612) {};
  \node[spr] at (4.9600,52.2983) {};
  \node[spr] at (4.9484,52.3529) {};
  \node[spr] at (5.4336,52.1926) {};
  \node[spr] at (5.7366,50.8971) {};
  \node[spr] at (4.7460,52.0818) {};
  \node[spr] at (4.7213,51.6062) {};
  \node[spr] at (5.3893,51.5098) {};
  \node[spr] at (5.2041,52.1302) {};
  \node[spr] at (5.7857,50.9473) {};
  \node[spr] at (5.2530,52.6963) {};
  \node[spr] at (5.2360,52.6953) {};
  \node[spr] at (4.9905,52.1702) {};
  \node[spr] at (6.5212,52.8552) {};
  \node[spr] at (4.6277,52.4047) {};
  \node[spr] at (6.1469,52.0910) {};
  \node[spr] at (6.7488,52.2986) {};
  \node[spr] at (5.1957,52.0635) {};
  \node[spr] at (6.1556,51.3725) {};
  \node[spr] at (4.5527,51.8551) {};
  \node[spr] at (5.2820,52.2080) {};
  \node[spr] at (5.1630,52.2656) {};
  \node[spr] at (5.3188,51.5849) {};
  \node[spr] at (3.9567,51.4807) {};
  \node[spr] at (5.2268,51.9470) {};
  \node[spr] at (4.5840,51.9544) {};
  \node[spr] at (4.6715,51.7904) {};
  \node[spr] at (5.2417,52.1403) {};
  \node[spr] at (4.9673,52.3458) {};
  \node[spr] at (4.9562,52.3307) {};
  \node[spr] at (4.6393,52.4434) {};
  \node[spr] at (5.7231,52.5339) {};
  \node[spr] at (4.3648,51.9912) {};
  \node[spr] at (6.2155,52.2506) {};
  \node[spr] at (4.4562,52.1470) {};
  \node[spr] at (5.8789,51.1007) {};
  \node[spr] at (5.4573,51.4504) {};
  \node[spr] at (5.2877,52.6997) {};
  \node[spr] at (5.6142,52.3012) {};
  \node[spr] at (6.8390,52.2373) {};
  \node[spr] at (5.8551,51.9173) {};
  \node[spr] at (4.6374,51.5757) {};
  \node[spr] at (4.7429,52.0150) {};
  \node[spr] at (5.2715,51.8828) {};
  \node[spr] at (5.8434,50.9676) {};
  \node[spr] at (5.5504,51.4202) {};
  \node[spr] at (4.3699,52.0912) {};
  \node[spr] at (4.3085,52.0546) {};
  \node[spr] at (5.8222,53.0903) {};
  \node[spr] at (4.9242,51.5842) {};
  \node[spr] at (5.9302,50.9059) {};
  \node[spr] at (5.8924,52.4091) {};
  \node[spr] at (4.7639,52.9332) {};
  \node[spr] at (4.5678,52.3047) {};
  \node[spr] at (4.6859,52.4948) {};
  \node[spr] at (5.1824,52.6906) {};
  \node[spr] at (4.6731,52.3830) {};
  \node[spr] at (4.7010,52.6003) {};
  \node[spr] at (5.7018,51.4710) {};
  \node[spr] at (5.6090,51.4625) {};
  \node[spr] at (5.6308,51.4682) {};
  \node[spr] at (5.0847,52.6534) {};
  \node[spr] at (6.4214,52.2844) {};
  \node[spr] at (5.1792,52.1784) {};
  \node[spr] at (6.6184,53.1752) {};
  \node[spr] at (6.0416,51.4270) {};
  \node[spr] at (5.1679,52.0346) {};
  \node[spr] at (5.1788,52.0180) {};
  \node[spr] at (5.3185,51.7008) {};
  \node[spr] at (5.1739,52.2380) {};
  \node[spr] at (5.1873,52.2168) {};
  \node[spr] at (4.7517,52.3847) {};
  \node[spr] at (5.5696,51.3854) {};
  \node[spr] at (4.1174,51.4335) {};
  \node[spr] at (4.7613,52.4946) {};
  \node[spr] at (5.9129,52.5332) {};
  \node[spr] at (4.8057,52.4585) {};
  \node[spr] at (4.5183,52.0412) {};
  \node[spr] at (5.8249,50.9757) {};
  \node[spr] at (5.0336,52.1359) {};
  \node[spr] at (5.3703,52.0644) {};
  \node[spr] at (5.6303,51.3039) {};
  \node[spr] at (5.8927,50.9204) {};
  \node[spr] at (5.4938,52.2225) {};
  \node[spr] at (5.7951,51.8243) {};
  \node[spr] at (5.8224,51.8273) {};
  \node[spr] at (5.8596,51.8640) {};
  \node[spr] at (5.7847,52.3712) {};
  \node[spr] at (4.6457,52.2594) {};
  \node[spr] at (4.6163,51.9650) {};
  \node[spr] at (4.9091,52.6782) {};
  \node[spr] at (4.5331,51.5880) {};
  \node[spr] at (6.1135,52.3359) {};
  \node[spr] at (5.1934,51.5823) {};
  \node[spr] at (5.8414,51.9947) {};
  \node[spr] at (4.6076,52.3911) {};
  \node[spr] at (5.5067,51.7586) {};
  \node[spr] at (4.9677,52.5117) {};
  \node[spr] at (4.9542,52.5041) {};
  \node[spr] at (4.9357,52.4966) {};
  \node[spr] at (5.5759,52.2658) {};
  \node[spr] at (4.8895,52.3376) {};
  \node[spr] at (4.1637,51.4229) {};
  \node[spr] at (6.0314,52.0104) {};
  \node[spr] at (5.5783,51.9584) {};
  \node[spr] at (4.5310,51.8804) {};
  \node[spr] at (5.3692,51.7152) {};
  \node[spr] at (6.5192,52.3121) {};
  \node[spr] at (4.3195,52.0398) {};
  \node[spr] at (4.4811,51.9425) {};
  \node[spr] at (4.5117,51.9031) {};
  \node[spr] at (5.6374,51.7951) {};
  \node[spr] at (5.8497,50.9436) {};
  \node[spr] at (5.3002,52.1832) {};
  \node[spr] at (5.8760,50.9390) {};
  \node[spr] at (4.6324,52.4336) {};
  \node[spr] at (4.6314,52.4197) {};
  \node[spr] at (5.8630,51.0609) {};
  \node[spr] at (4.5157,52.2148) {};
  \node[spr] at (5.3101,52.1736) {};
  \node[spr] at (5.3032,52.1657) {};
  \node[spr] at (4.9924,51.5739) {};
  \node[spr] at (5.4226,51.8898) {};
  \node[spr] at (5.3924,51.8741) {};
  \node[spr] at (6.1000,52.2382) {};
  \node[spr] at (5.1436,52.0662) {};
  \node[spr] at (5.0649,52.0990) {};
  \node[spr] at (5.1235,52.1099) {};
  \node[spr] at (5.0442,52.1002) {};
  \node[spr] at (5.1223,52.0787) {};
  \node[spr] at (5.0890,52.1035) {};
  \node[spr] at (4.3597,52.0667) {};
  \node[spr] at (5.2919,51.6559) {};
  \node[spr] at (4.4850,52.2226) {};
  \node[spr] at (5.5488,52.0202) {};
  \node[spr] at (5.5291,52.0291) {};
  \node[spr] at (5.9807,51.9950) {};
  \node[spr] at (3.5951,51.4650) {};
  \node[spr] at (4.4353,52.1278) {};
  \node[spr] at (5.0121,52.1031) {};
  \node[spr] at (5.7302,51.8115) {};
  \node[spr] at (6.5923,52.3617) {};
  \node[spr] at (5.7926,52.0058) {};
  \node[spr] at (6.1411,52.3913) {};
  \node[spr] at (4.7931,52.4894) {};
  \node[spr] at (5.0442,52.3124) {};
  \node[spr] at (6.0049,52.8802) {};
  \node[spr] at (6.0017,52.4538) {};
  \node[spr] at (4.3895,52.0563) {};
  \node[spr] at (5.2634,51.8082) {};
  \node[spr] at (4.8197,52.4570) {};
  \node[spr] at (4.6634,51.6907) {};
  \node[spr] at (4.4925,52.0468) {};
  \node[spr] at (4.6103,51.6419) {};
  \node[spr] at (4.5320,52.3757) {};
  \node[spr] at (4.6407,51.8156) {};
  \node[spr] at (4.8051,52.4692) {};
  \node[spr] at (6.5859,53.2045) {};
  \node[twi] at (5.4050,52.1756) {};
  \node[twi] at (4.9477,52.3118) {};
  \node[twi] at (4.8339,52.3581) {};
  \node[twi] at (4.6556,52.4782) {};
  \node[twi] at (4.6590,52.5457) {};
  \node[twi] at (5.2599,52.0656) {};
  \node[twi] at (5.7881,51.4563) {};
  \node[twi] at (6.1030,52.0451) {};
  \node[twi] at (4.9365,52.3239) {};
  \node[twi] at (5.6199,52.3378) {};
  \node[twi] at (4.7010,52.2937) {};
  \node[twi] at (6.4727,52.7338) {};
  \node[twi] at (5.6619,51.4757) {};
  \node[twi] at (4.8242,52.6708) {};
  \node[twi] at (5.5733,52.0462) {};
  \node[twi] at (4.0365,51.4658) {};
  \node[twi] at (4.3436,52.0794) {};
  \node[twi] at (4.4927,52.1470) {};
  \node[twi] at (6.1979,52.6922) {};
  \node[twi] at (5.1570,52.2812) {};
  \node[twi] at (5.5297,51.7650) {};
  \node[twi] at (4.4896,51.9200) {};
  \node[twi] at (4.4096,51.9222) {};
  \node[twi] at (4.8052,52.7855) {};
  \node[twi] at (6.1188,52.7908) {};
  \node[twi] at (5.0514,51.5653) {};
  \node[twi] at (4.7035,52.5213) {};
  \node[twi] at (4.8937,52.0854) {};
  \node[twi] at (4.8137,52.4386) {};
  \node[twi] at (6.1947,52.1451) {};
  \node[twi] at (4.4781,52.0478) {};
  \node[ic] at (5.9020,51.9850) {};
  \node[ic] at (5.2188,52.3754) {};
  \node[ic] at (5.3740,52.1540) {};
  \node[ic] at (6.6555,52.3572) {};
  \node[ic] at (4.7407,52.6383) {};
  \node[ic] at (5.9703,52.2094) {};
  \node[ic] at (4.6572,52.1249) {};
  \node[ic] at (4.9180,52.3461) {};
  \node[ic] at (4.9003,52.3791) {};
  \node[ic] at (4.8732,52.3391) {};
  \node[ic] at (6.5711,52.9922) {};
  \node[ic] at (4.8380,52.3895) {};
  \node[ic] at (4.7800,51.5955) {};
  \node[ic] at (4.2961,51.4955) {};
  \node[ic] at (4.6678,51.8076) {};
  \node[ic] at (4.3562,52.0069) {};
  \node[ic] at (6.1612,52.2574) {};
  \node[ic] at (5.6716,52.0281) {};
  \node[ic] at (5.4795,51.4432) {};
  \node[ic] at (6.8902,52.2228) {};
  \node[ic] at (4.7066,52.0176) {};
  \node[ic] at (6.5637,53.2110) {};
  \node[ic] at (3.8907,51.4986) {};
  \node[ic] at (4.3230,52.0702) {};
  \node[ic] at (4.3253,52.0803) {};
  \node[ic] at (4.6066,52.3594) {};
  \node[ic] at (4.7609,52.9564) {};
  \node[ic] at (6.7935,52.2621) {};
  \node[ic] at (4.6385,52.3883) {};
  \node[ic] at (5.0546,52.6454) {};
  \node[ic] at (5.9155,52.9609) {};
  \node[ic] at (5.9756,50.8910) {};
  \node[ic] at (5.2936,51.6910) {};
  \node[ic] at (5.1821,52.2261) {};
  \node[ic] at (4.4825,52.1669) {};
  \node[ic] at (5.4728,52.5082) {};
  \node[ic] at (5.7930,53.1966) {};
  \node[ic] at (3.6184,51.4953) {};
  \node[ic] at (5.7060,50.8500) {};
  \node[ic] at (5.8523,51.8434) {};
  \node[ic] at (5.9947,51.1933) {};
  \node[ic] at (4.4583,51.5403) {};
  \node[ic] at (4.5519,51.9519) {};
  \node[ic] at (4.4695,51.9255) {};
  \node[ic] at (4.7624,52.3097) {};
  \node[ic] at (5.8587,51.0021) {};
  \node[ic] at (5.0840,51.5608) {};
  \node[ic] at (5.1095,52.0900) {};
  \node[ic] at (6.1711,51.3648) {};
  \node[ic] at (3.5953,51.4458) {};
  \node[ic] at (5.7054,51.2490) {};
  \node[ic] at (6.0897,52.5058) {};
\end{tikzpicture}



==> figs/NederlandKlein.tex <==
\begin{tikzpicture}[x=0.612810cm,y=1cm]
% Instance: Randstad-IC-SPR
\tikzset{
  spr/.style={circle, draw=gray,     fill=gray,     inner sep=0pt, minimum size=0.5pt},
  twi/.style={circle, draw=tol_blue, fill=tol_blue, inner sep=0pt, minimum size=0.75pt},
  ic/.style ={circle, draw=tol_red,  fill=tol_red,  inner sep=0pt, minimum size=1.0pt},
  track/.style={black, line width=0.4pt},
  border/.style={gray, line width=0.3pt},
}

% Border
  \draw[border] (7.1946,53.2450) -- (7.1834,53.2451);
  \draw[border] (7.1834,53.2451) -- (7.1111,53.2563);
  \draw[border] (7.1111,53.2563) -- (7.0807,53.2668);
  \draw[border] (7.0807,53.2668) -- (7.0786,53.2829);
  \draw[border] (7.0786,53.2829) -- (7.0737,53.2913);
  \draw[border] (7.0737,53.2913) -- (7.0735,53.2956);
  \draw[border] (7.0735,53.2956) -- (7.0775,53.2987);
  \draw[border] (7.0775,53.2987) -- (7.0855,53.3028);
  \draw[border] (7.0855,53.3028) -- (7.0855,53.3096);
  \draw[border] (7.0855,53.3096) -- (7.0786,53.3096);
  \draw[border] (7.0786,53.3096) -- (7.0701,53.3039);
  \draw[border] (7.0701,53.3039) -- (7.0583,53.3019);
  \draw[border] (7.0583,53.3019) -- (7.0462,53.3039);
  \draw[border] (7.0462,53.3039) -- (7.0378,53.3096);
  \draw[border] (7.0378,53.3096) -- (7.0200,53.3061);
  \draw[border] (7.0200,53.3061) -- (6.9802,53.3198);
  \draw[border] (6.9802,53.3198) -- (6.9486,53.3261);
  \draw[border] (6.9486,53.3261) -- (6.9417,53.3307);
  \draw[border] (6.9417,53.3307) -- (6.9367,53.3354);
  \draw[border] (6.9367,53.3354) -- (6.9319,53.3376);
  \draw[border] (6.9319,53.3376) -- (6.9300,53.3401);
  \draw[border] (6.9300,53.3401) -- (6.9058,53.3505);
  \draw[border] (6.9058,53.3505) -- (6.9006,53.3518);
  \draw[border] (6.9006,53.3518) -- (6.8669,53.4343);
  \draw[border] (6.8669,53.4343) -- (6.8498,53.4449);
  \draw[border] (6.8498,53.4449) -- (6.8291,53.4506);
  \draw[border] (6.8291,53.4506) -- (6.7302,53.4606);
  \draw[border] (6.7302,53.4606) -- (6.4944,53.4387);
  \draw[border] (6.4944,53.4387) -- (6.3456,53.4127);
  \draw[border] (6.3456,53.4127) -- (6.3201,53.4007);
  \draw[border] (6.3201,53.4007) -- (6.3115,53.3990);
  \draw[border] (6.3115,53.3990) -- (6.3019,53.4011);
  \draw[border] (6.3019,53.4011) -- (6.2844,53.4105);
  \draw[border] (6.2844,53.4105) -- (6.2739,53.4127);
  \draw[border] (6.2739,53.4127) -- (6.1860,53.4110);
  \draw[border] (6.1860,53.4110) -- (6.0773,53.4089);
  \draw[border] (6.0773,53.4089) -- (5.9808,53.4061);
  \draw[border] (5.9808,53.4061) -- (5.9137,53.3854);
  \draw[border] (5.9137,53.3854) -- (5.8908,53.3843);
  \draw[border] (5.8908,53.3843) -- (5.8547,53.3688);
  \draw[border] (5.8547,53.3688) -- (5.6946,53.3301);
  \draw[border] (5.6946,53.3301) -- (5.6597,53.3120);
  \draw[border] (5.6597,53.3120) -- (5.6118,53.3071);
  \draw[border] (5.6118,53.3071) -- (5.5916,53.3028);
  \draw[border] (5.5916,53.3028) -- (5.5735,53.2917);
  \draw[border] (5.5735,53.2917) -- (5.5579,53.2780);
  \draw[border] (5.5579,53.2780) -- (5.5410,53.2666);
  \draw[border] (5.5410,53.2666) -- (5.5042,53.2570);
  \draw[border] (5.5042,53.2570) -- (5.4826,53.2456);
  \draw[border] (5.4826,53.2456) -- (5.4474,53.2209);
  \draw[border] (5.4474,53.2209) -- (5.4271,53.1903);
  \draw[border] (5.4271,53.1903) -- (5.3998,53.1221);
  \draw[border] (5.3998,53.1221) -- (5.3792,53.0974);
  \draw[border] (5.3792,53.0974) -- (5.3589,53.0893);
  \draw[border] (5.3589,53.0893) -- (5.3128,53.0828);
  \draw[border] (5.3128,53.0828) -- (5.2942,53.0734);
  \draw[border] (5.2942,53.0734) -- (5.2795,53.0629);
  \draw[border] (5.2795,53.0629) -- (5.0781,52.9540);
  \draw[border] (5.0781,52.9540) -- (5.0389,52.9435);
  \draw[border] (5.0389,52.9435) -- (4.9990,52.9403);
  \draw[border] (4.9990,52.9403) -- (4.9783,52.9357);
  \draw[border] (4.9783,52.9357) -- (4.9358,52.9134);
  \draw[border] (4.9358,52.9134) -- (4.9131,52.9056);
  \draw[border] (4.9131,52.9056) -- (4.8738,52.9040);
  \draw[border] (4.8738,52.9040) -- (4.8328,52.9113);
  \draw[border] (4.8328,52.9113) -- (4.8094,52.9296);
  \draw[border] (4.8094,52.9296) -- (4.8244,52.9602);
  \draw[border] (4.8244,52.9602) -- (4.8169,52.9676);
  \draw[border] (4.8169,52.9676) -- (4.8070,52.9618);
  \draw[border] (4.8070,52.9618) -- (4.7455,52.9676);
  \draw[border] (4.7455,52.9676) -- (4.7339,52.9589);
  \draw[border] (4.7339,52.9589) -- (4.7264,52.9383);
  \draw[border] (4.7264,52.9383) -- (4.7224,52.9145);
  \draw[border] (4.7224,52.9145) -- (4.7214,52.8959);
  \draw[border] (4.7214,52.8959) -- (4.7117,52.8631);
  \draw[border] (4.7117,52.8631) -- (4.6694,52.7966);
  \draw[border] (4.6694,52.7966) -- (4.6598,52.7653);
  \draw[border] (4.6598,52.7653) -- (4.6571,52.7502);
  \draw[border] (4.6571,52.7502) -- (4.6393,52.7007);
  \draw[border] (4.6393,52.7007) -- (4.5969,52.5066);
  \draw[border] (4.5969,52.5066) -- (4.5773,52.4809);
  \draw[border] (4.5773,52.4809) -- (4.5773,52.4736);
  \draw[border] (4.5773,52.4736) -- (4.5686,52.4453);
  \draw[border] (4.5686,52.4453) -- (4.5081,52.3364);
  \draw[border] (4.5081,52.3364) -- (4.4069,52.2235);
  \draw[border] (4.4069,52.2235) -- (4.2847,52.1129);
  \draw[border] (4.2847,52.1129) -- (4.1419,52.0056);
  \draw[border] (4.1419,52.0056) -- (4.1077,51.9919);
  \draw[border] (4.1077,51.9919) -- (4.0690,51.9879);
  \draw[border] (4.0690,51.9879) -- (4.0225,51.9944);
  \draw[border] (4.0225,51.9944) -- (4.0156,51.9877);
  \draw[border] (4.0156,51.9877) -- (4.0100,51.9801);
  \draw[border] (4.0100,51.9801) -- (4.0212,51.9633);
  \draw[border] (4.0212,51.9633) -- (4.0402,51.9241);
  \draw[border] (4.0402,51.9241) -- (4.0435,51.9087);
  \draw[border] (4.0435,51.9087) -- (4.0413,51.9055);
  \draw[border] (4.0413,51.9055) -- (4.0366,51.9016);
  \draw[border] (4.0366,51.9016) -- (4.0320,51.8961);
  \draw[border] (4.0320,51.8961) -- (4.0298,51.8883);
  \draw[border] (4.0298,51.8883) -- (4.0321,51.8820);
  \draw[border] (4.0321,51.8820) -- (4.0379,51.8779);
  \draw[border] (4.0379,51.8779) -- (4.0446,51.8745);
  \draw[border] (4.0446,51.8745) -- (4.0701,51.8527);
  \draw[border] (4.0701,51.8527) -- (4.0776,51.8436);
  \draw[border] (4.0776,51.8436) -- (4.0654,51.8371);
  \draw[border] (4.0654,51.8371) -- (4.0550,51.8342);
  \draw[border] (4.0550,51.8342) -- (4.0476,51.8337);
  \draw[border] (4.0476,51.8337) -- (4.0435,51.8342);
  \draw[border] (4.0435,51.8342) -- (4.0156,51.8436);
  \draw[border] (4.0156,51.8436) -- (3.9822,51.8483);
  \draw[border] (3.9822,51.8483) -- (3.9627,51.8474);
  \draw[border] (3.9627,51.8474) -- (3.9541,51.8402);
  \draw[border] (3.9541,51.8402) -- (3.8914,51.8283);
  \draw[border] (3.8914,51.8283) -- (3.8623,51.8161);
  \draw[border] (3.8623,51.8161) -- (3.8716,51.7883);
  \draw[border] (3.8716,51.7883) -- (3.8811,51.7881);
  \draw[border] (3.8811,51.7881) -- (3.8882,51.7889);
  \draw[border] (3.8882,51.7889) -- (3.8919,51.7930);
  \draw[border] (3.8919,51.7930) -- (3.9114,51.7964);
  \draw[border] (3.9114,51.7964) -- (3.9372,51.7963);
  \draw[border] (3.9372,51.7963) -- (3.9626,51.8012);
  \draw[border] (3.9626,51.8012) -- (3.9815,51.8100);
  \draw[border] (3.9815,51.8100) -- (4.0098,51.7979);
  \draw[border] (4.0098,51.7979) -- (4.0339,51.7842);
  \draw[border] (4.0339,51.7842) -- (4.0508,51.7635);
  \draw[border] (4.0508,51.7635) -- (4.0571,51.7303);
  \draw[border] (4.0571,51.7303) -- (4.0715,51.7172);
  \draw[border] (4.0715,51.7172) -- (4.1411,51.7039);
  \draw[border] (4.1411,51.7039) -- (4.1664,51.6927);
  \draw[border] (4.1664,51.6927) -- (4.1769,51.6859);
  \draw[border] (4.1769,51.6859) -- (4.1429,51.6841);
  \draw[border] (4.1429,51.6841) -- (4.1257,51.6796);
  \draw[border] (4.1257,51.6796) -- (4.1126,51.6708);
  \draw[border] (4.1126,51.6708) -- (4.1096,51.6623);
  \draw[border] (4.1096,51.6623) -- (4.1099,51.6509);
  \draw[border] (4.1099,51.6509) -- (4.1130,51.6394);
  \draw[border] (4.1130,51.6394) -- (4.1180,51.6307);
  \draw[border] (4.1180,51.6307) -- (4.1260,51.6247);
  \draw[border] (4.1260,51.6247) -- (4.1360,51.6204);
  \draw[border] (4.1360,51.6204) -- (4.1467,51.6179);
  \draw[border] (4.1467,51.6179) -- (4.1861,51.6168);
  \draw[border] (4.1861,51.6168) -- (4.1900,51.6167);
  \draw[border] (4.1900,51.6167) -- (4.2026,51.6091);
  \draw[border] (4.2026,51.6091) -- (4.2073,51.5903);
  \draw[border] (4.2073,51.5903) -- (4.2069,51.5905);
  \draw[border] (4.2069,51.5905) -- (4.1834,51.6029);
  \draw[border] (4.1834,51.6029) -- (4.1572,51.6079);
  \draw[border] (4.1572,51.6079) -- (4.0677,51.6107);
  \draw[border] (4.0677,51.6107) -- (4.0412,51.6060);
  \draw[border] (4.0412,51.6060) -- (3.9881,51.5903);
  \draw[border] (3.9881,51.5903) -- (4.0672,51.5440);
  \draw[border] (4.0672,51.5440) -- (4.0913,51.5351);
  \draw[border] (4.0913,51.5351) -- (4.1063,51.5335);
  \draw[border] (4.1063,51.5335) -- (4.1380,51.5359);
  \draw[border] (4.1380,51.5359) -- (4.1533,51.5351);
  \draw[border] (4.1533,51.5351) -- (4.1947,51.5236);
  \draw[border] (4.1947,51.5236) -- (4.2305,51.5196);
  \draw[border] (4.2305,51.5196) -- (4.2398,51.5185);
  \draw[border] (4.2398,51.5185) -- (4.2678,51.5083);
  \draw[border] (4.2678,51.5083) -- (4.2886,51.4921);
  \draw[border] (4.2886,51.4921) -- (4.2967,51.4705);
  \draw[border] (4.2967,51.4705) -- (4.2832,51.4477);
  \draw[border] (4.2832,51.4477) -- (4.2638,51.4444);
  \draw[border] (4.2638,51.4444) -- (4.2528,51.4425);
  \draw[border] (4.2528,51.4425) -- (4.2202,51.4435);
  \draw[border] (4.2202,51.4435) -- (4.2005,51.4395);
  \draw[border] (4.2005,51.4395) -- (4.1808,51.4459);
  \draw[border] (4.1808,51.4459) -- (4.1288,51.4414);
  \draw[border] (4.1288,51.4414) -- (4.1048,51.4457);
  \draw[border] (4.1048,51.4457) -- (4.0900,51.4582);
  \draw[border] (4.0900,51.4582) -- (4.0703,51.4927);
  \draw[border] (4.0703,51.4927) -- (4.0571,51.5084);
  \draw[border] (4.0571,51.5084) -- (4.0159,51.5308);
  \draw[border] (4.0159,51.5308) -- (3.9673,51.5431);
  \draw[border] (3.9673,51.5431) -- (3.8716,51.5494);
  \draw[border] (3.8716,51.5494) -- (3.8716,51.5556);
  \draw[border] (3.8716,51.5556) -- (3.8783,51.5594);
  \draw[border] (3.8783,51.5594) -- (3.8953,51.5666);
  \draw[border] (3.8953,51.5666) -- (3.9058,51.5692);
  \draw[border] (3.9058,51.5692) -- (3.8965,51.5838);
  \draw[border] (3.8965,51.5838) -- (3.8822,51.5961);
  \draw[border] (3.8822,51.5961) -- (3.8661,51.6054);
  \draw[border] (3.8661,51.6054) -- (3.8511,51.6108);
  \draw[border] (3.8511,51.6108) -- (3.8289,51.6127);
  \draw[border] (3.8289,51.6127) -- (3.5604,51.5946);
  \draw[border] (3.5604,51.5946) -- (3.4575,51.5551);
  \draw[border] (3.4575,51.5551) -- (3.4470,51.5460);
  \draw[border] (3.4470,51.5460) -- (3.4510,51.5297);
  \draw[border] (3.4510,51.5297) -- (3.4619,51.5190);
  \draw[border] (3.4619,51.5190) -- (3.4948,51.5009);
  \draw[border] (3.4948,51.5009) -- (3.5068,51.4893);
  \draw[border] (3.5068,51.4893) -- (3.5202,51.4734);
  \draw[border] (3.5202,51.4734) -- (3.5354,51.4592);
  \draw[border] (3.5354,51.4592) -- (3.5534,51.4531);
  \draw[border] (3.5534,51.4531) -- (3.6100,51.4451);
  \draw[border] (3.6100,51.4451) -- (3.6326,51.4457);
  \draw[border] (3.6326,51.4457) -- (3.6740,51.4554);
  \draw[border] (3.6740,51.4554) -- (3.6897,51.4543);
  \draw[border] (3.6897,51.4543) -- (3.7288,51.4308);
  \draw[border] (3.7288,51.4308) -- (3.7891,51.4122);
  \draw[border] (3.7891,51.4122) -- (3.8164,51.3941);
  \draw[border] (3.8164,51.3941) -- (3.8272,51.3911);
  \draw[border] (3.8272,51.3911) -- (3.8379,51.3922);
  \draw[border] (3.8379,51.3922) -- (3.8508,51.3974);
  \draw[border] (3.8508,51.3974) -- (3.8867,51.3998);
  \draw[border] (3.8867,51.3998) -- (3.9021,51.4049);
  \draw[border] (3.9021,51.4049) -- (3.9134,51.4153);
  \draw[border] (3.9134,51.4153) -- (3.9431,51.4504);
  \draw[border] (3.9431,51.4504) -- (3.9570,51.4558);
  \draw[border] (3.9570,51.4558) -- (3.9988,51.4531);
  \draw[border] (3.9988,51.4531) -- (4.0151,51.4489);
  \draw[border] (4.0151,51.4489) -- (4.0702,51.4190);
  \draw[border] (4.0702,51.4190) -- (4.0903,51.4113);
  \draw[border] (4.0903,51.4113) -- (4.1111,51.4070);
  \draw[border] (4.1111,51.4070) -- (4.2010,51.4053);
  \draw[border] (4.2010,51.4053) -- (4.2230,51.4095);
  \draw[border] (4.2230,51.4095) -- (4.2347,51.4190);
  \draw[border] (4.2347,51.4190) -- (4.2449,51.4145);
  \draw[border] (4.2449,51.4145) -- (4.2468,51.4067);
  \draw[border] (4.2468,51.4067) -- (4.2463,51.3964);
  \draw[border] (4.2463,51.3964) -- (4.2490,51.3842);
  \draw[border] (4.2490,51.3842) -- (4.2571,51.3725);
  \draw[border] (4.2571,51.3725) -- (4.2611,51.3694);
  \draw[border] (4.2611,51.3694) -- (4.2811,51.3689);
  \draw[border] (4.2811,51.3689) -- (4.2901,51.3688);
  \draw[border] (4.2901,51.3688) -- (4.3263,51.3564);
  \draw[border] (4.3263,51.3564) -- (4.3456,51.3523);
  \draw[border] (4.3456,51.3523) -- (4.3922,51.3504);
  \draw[border] (4.3922,51.3504) -- (4.4112,51.3567);
  \draw[border] (4.4112,51.3567) -- (4.4162,51.3740);
  \draw[border] (4.4162,51.3740) -- (4.4101,51.3838);
  \draw[border] (4.4101,51.3838) -- (4.3877,51.4005);
  \draw[border] (4.3877,51.4005) -- (4.3799,51.4095);
  \draw[border] (4.3799,51.4095) -- (4.3806,51.4197);
  \draw[border] (4.3806,51.4197) -- (4.3872,51.4275);
  \draw[border] (4.3872,51.4275) -- (4.3892,51.4346);
  \draw[border] (4.3892,51.4346) -- (4.3771,51.4429);
  \draw[border] (4.3771,51.4429) -- (4.4294,51.4620);
  \draw[border] (4.4294,51.4620) -- (4.4831,51.4743);
  \draw[border] (4.4831,51.4743) -- (4.5126,51.4774);
  \draw[border] (4.5126,51.4774) -- (4.5252,51.4759);
  \draw[border] (4.5252,51.4759) -- (4.5332,51.4676);
  \draw[border] (4.5332,51.4676) -- (4.5318,51.4509);
  \draw[border] (4.5318,51.4509) -- (4.5234,51.4384);
  \draw[border] (4.5234,51.4384) -- (4.5215,51.4286);
  \draw[border] (4.5215,51.4286) -- (4.5406,51.4201);
  \draw[border] (4.5406,51.4201) -- (4.5539,51.4193);
  \draw[border] (4.5539,51.4193) -- (4.5827,51.4226);
  \draw[border] (4.5827,51.4226) -- (4.6146,51.4176);
  \draw[border] (4.6146,51.4176) -- (4.6301,51.4182);
  \draw[border] (4.6301,51.4182) -- (4.6436,51.4214);
  \draw[border] (4.6436,51.4214) -- (4.6539,51.4262);
  \draw[border] (4.6539,51.4262) -- (4.7312,51.4856);
  \draw[border] (4.7312,51.4856) -- (4.7642,51.4962);
  \draw[border] (4.7642,51.4962) -- (4.7787,51.4954);
  \draw[border] (4.7787,51.4954) -- (4.7968,51.4910);
  \draw[border] (4.7968,51.4910) -- (4.8136,51.4841);
  \draw[border] (4.8136,51.4841) -- (4.8239,51.4756);
  \draw[border] (4.8239,51.4756) -- (4.8261,51.4606);
  \draw[border] (4.8261,51.4606) -- (4.8199,51.4462);
  \draw[border] (4.8199,51.4462) -- (4.8154,51.4311);
  \draw[border] (4.8154,51.4311) -- (4.8227,51.4137);
  \draw[border] (4.8227,51.4137) -- (4.7791,51.4264);
  \draw[border] (4.7791,51.4264) -- (4.7678,51.4254);
  \draw[border] (4.7678,51.4254) -- (4.7621,51.4134);
  \draw[border] (4.7621,51.4134) -- (4.7833,51.4076);
  \draw[border] (4.7833,51.4076) -- (4.8533,51.4061);
  \draw[border] (4.8533,51.4061) -- (4.8717,51.4030);
  \draw[border] (4.8717,51.4030) -- (4.9103,51.3919);
  \draw[border] (4.9103,51.3919) -- (4.9319,51.3956);
  \draw[border] (4.9319,51.3956) -- (4.9571,51.4110);
  \draw[border] (4.9571,51.4110) -- (4.9802,51.4305);
  \draw[border] (4.9802,51.4305) -- (4.9958,51.4467);
  \draw[border] (4.9958,51.4467) -- (5.0027,51.4590);
  \draw[border] (5.0027,51.4590) -- (5.0061,51.4683);
  \draw[border] (5.0061,51.4683) -- (5.0121,51.4743);
  \draw[border] (5.0121,51.4743) -- (5.0275,51.4768);
  \draw[border] (5.0275,51.4768) -- (5.0303,51.4744);
  \draw[border] (5.0303,51.4744) -- (5.0603,51.4620);
  \draw[border] (5.0603,51.4620) -- (5.0799,51.4385);
  \draw[border] (5.0799,51.4385) -- (5.0764,51.4219);
  \draw[border] (5.0764,51.4219) -- (5.0653,51.4059);
  \draw[border] (5.0653,51.4059) -- (5.0617,51.3843);
  \draw[border] (5.0617,51.3843) -- (5.0681,51.3745);
  \draw[border] (5.0681,51.3745) -- (5.1026,51.3507);
  \draw[border] (5.1026,51.3507) -- (5.1078,51.3420);
  \draw[border] (5.1078,51.3420) -- (5.1181,51.3199);
  \draw[border] (5.1181,51.3199) -- (5.1229,51.3134);
  \draw[border] (5.1229,51.3134) -- (5.1402,51.3074);
  \draw[border] (5.1402,51.3074) -- (5.1788,51.3095);
  \draw[border] (5.1788,51.3095) -- (5.1973,51.3083);
  \draw[border] (5.1973,51.3083) -- (5.2149,51.2943);
  \draw[border] (5.2149,51.2943) -- (5.2154,51.2587);
  \draw[border] (5.2154,51.2587) -- (5.2330,51.2559);
  \draw[border] (5.2330,51.2559) -- (5.2395,51.2569);
  \draw[border] (5.2395,51.2569) -- (5.2707,51.2618);
  \draw[border] (5.2707,51.2618) -- (5.3891,51.2587);
  \draw[border] (5.3891,51.2587) -- (5.4099,51.2635);
  \draw[border] (5.4099,51.2635) -- (5.4519,51.2821);
  \draw[border] (5.4519,51.2821) -- (5.4716,51.2881);
  \draw[border] (5.4716,51.2881) -- (5.4932,51.2865);
  \draw[border] (5.4932,51.2865) -- (5.5167,51.2772);
  \draw[border] (5.5167,51.2772) -- (5.5352,51.2620);
  \draw[border] (5.5352,51.2620) -- (5.5423,51.2427);
  \draw[border] (5.5423,51.2427) -- (5.5455,51.2199);
  \draw[border] (5.5455,51.2199) -- (5.5514,51.2168);
  \draw[border] (5.5514,51.2168) -- (5.5684,51.2077);
  \draw[border] (5.5684,51.2077) -- (5.6250,51.1969);
  \draw[border] (5.6250,51.1969) -- (5.6385,51.1909);
  \draw[border] (5.6385,51.1909) -- (5.6482,51.1840);
  \draw[border] (5.6482,51.1840) -- (5.6590,51.1791);
  \draw[border] (5.6590,51.1791) -- (5.6762,51.1792);
  \draw[border] (5.6762,51.1792) -- (5.7180,51.1846);
  \draw[border] (5.7180,51.1846) -- (5.7308,51.1838);
  \draw[border] (5.7308,51.1838) -- (5.7472,51.1776);
  \draw[border] (5.7472,51.1776) -- (5.7681,51.1595);
  \draw[border] (5.7681,51.1595) -- (5.7814,51.1524);
  \draw[border] (5.7814,51.1524) -- (5.8121,51.1573);
  \draw[border] (5.8121,51.1573) -- (5.8291,51.1565);
  \draw[border] (5.8291,51.1565) -- (5.8380,51.1437);
  \draw[border] (5.8380,51.1437) -- (5.8405,51.1389);
  \draw[border] (5.8405,51.1389) -- (5.8264,51.1302);
  \draw[border] (5.8264,51.1302) -- (5.8232,51.1187);
  \draw[border] (5.8232,51.1187) -- (5.8460,51.1034);
  \draw[border] (5.8460,51.1034) -- (5.8368,51.0995);
  \draw[border] (5.8368,51.0995) -- (5.8267,51.0969);
  \draw[border] (5.8267,51.0969) -- (5.8159,51.0959);
  \draw[border] (5.8159,51.0959) -- (5.8049,51.0966);
  \draw[border] (5.8049,51.0966) -- (5.8074,51.0894);
  \draw[border] (5.8074,51.0894) -- (5.8090,51.0863);
  \draw[border] (5.8090,51.0863) -- (5.8118,51.0823);
  \draw[border] (5.8118,51.0823) -- (5.8043,51.0686);
  \draw[border] (5.8043,51.0686) -- (5.7988,51.0615);
  \draw[border] (5.7988,51.0615) -- (5.7913,51.0550);
  \draw[border] (5.7913,51.0550) -- (5.7796,51.0613);
  \draw[border] (5.7796,51.0613) -- (5.7715,51.0581);
  \draw[border] (5.7715,51.0581) -- (5.7664,51.0484);
  \draw[border] (5.7664,51.0484) -- (5.7640,51.0352);
  \draw[border] (5.7640,51.0352) -- (5.7776,51.0236);
  \draw[border] (5.7776,51.0236) -- (5.7617,50.9992);
  \draw[border] (5.7617,50.9992) -- (5.7224,50.9594);
  \draw[border] (5.7224,50.9594) -- (5.7447,50.9632);
  \draw[border] (5.7447,50.9632) -- (5.7543,50.9631);
  \draw[border] (5.7543,50.9631) -- (5.7640,50.9594);
  \draw[border] (5.7640,50.9594) -- (5.7525,50.9472);
  \draw[border] (5.7525,50.9472) -- (5.7353,50.9240);
  \draw[border] (5.7353,50.9240) -- (5.7224,50.9117);
  \draw[border] (5.7224,50.9117) -- (5.7176,50.9092);
  \draw[border] (5.7176,50.9092) -- (5.7060,50.9066);
  \draw[border] (5.7060,50.9066) -- (5.6945,50.9037);
  \draw[border] (5.6945,50.9037) -- (5.6223,50.8527);
  \draw[border] (5.6223,50.8527) -- (5.6245,50.8303);
  \draw[border] (5.6245,50.8303) -- (5.6407,50.8150);
  \draw[border] (5.6407,50.8150) -- (5.6574,50.8076);
  \draw[border] (5.6574,50.8076) -- (5.6633,50.8051);
  \draw[border] (5.6633,50.8051) -- (5.6849,50.7985);
  \draw[border] (5.6849,50.7985) -- (5.7005,50.7956);
  \draw[border] (5.7005,50.7956) -- (5.6987,50.7838);
  \draw[border] (5.6987,50.7838) -- (5.6884,50.7608);
  \draw[border] (5.6884,50.7608) -- (5.7066,50.7542);
  \draw[border] (5.7066,50.7542) -- (5.7174,50.7528);
  \draw[border] (5.7174,50.7528) -- (5.7278,50.7542);
  \draw[border] (5.7278,50.7542) -- (5.7328,50.7589);
  \draw[border] (5.7328,50.7589) -- (5.7436,50.7691);
  \draw[border] (5.7436,50.7691) -- (5.7524,50.7734);
  \draw[border] (5.7524,50.7734) -- (5.7625,50.7710);
  \draw[border] (5.7625,50.7710) -- (5.7829,50.7567);
  \draw[border] (5.7829,50.7567) -- (5.7932,50.7521);
  \draw[border] (5.7932,50.7521) -- (5.8799,50.7535);
  \draw[border] (5.8799,50.7535) -- (5.8913,50.7512);
  \draw[border] (5.8913,50.7512) -- (5.9022,50.7490);
  \draw[border] (5.9022,50.7490) -- (5.9748,50.7475);
  \draw[border] (5.9748,50.7475) -- (5.9949,50.7499);
  \draw[border] (5.9949,50.7499) -- (5.9971,50.7629);
  \draw[border] (5.9971,50.7629) -- (5.9906,50.7690);
  \draw[border] (5.9906,50.7690) -- (5.9806,50.7734);
  \draw[border] (5.9806,50.7734) -- (5.9730,50.7818);
  \draw[border] (5.9730,50.7818) -- (5.9688,50.7946);
  \draw[border] (5.9688,50.7946) -- (5.9840,50.7922);
  \draw[border] (5.9840,50.7922) -- (5.9983,50.8007);
  \draw[border] (5.9983,50.8007) -- (6.0036,50.8126);
  \draw[border] (6.0036,50.8126) -- (6.0014,50.8218);
  \draw[border] (6.0014,50.8218) -- (6.0005,50.8304);
  \draw[border] (6.0005,50.8304) -- (6.0093,50.8405);
  \draw[border] (6.0093,50.8405) -- (6.0230,50.8454);
  \draw[border] (6.0230,50.8454) -- (6.0456,50.8442);
  \draw[border] (6.0456,50.8442) -- (6.0567,50.8527);
  \draw[border] (6.0567,50.8527) -- (6.0628,50.8629);
  \draw[border] (6.0628,50.8629) -- (6.0631,50.8709);
  \draw[border] (6.0631,50.8709) -- (6.0546,50.8915);
  \draw[border] (6.0546,50.8915) -- (6.0565,50.8981);
  \draw[border] (6.0565,50.8981) -- (6.0618,50.9035);
  \draw[border] (6.0618,50.9035) -- (6.0637,50.9075);
  \draw[border] (6.0637,50.9075) -- (6.0311,50.9147);
  \draw[border] (6.0311,50.9147) -- (6.0075,50.9241);
  \draw[border] (6.0075,50.9241) -- (5.9999,50.9294);
  \draw[border] (5.9999,50.9294) -- (5.9973,50.9374);
  \draw[border] (5.9973,50.9374) -- (5.9958,50.9518);
  \draw[border] (5.9958,50.9518) -- (5.9997,50.9601);
  \draw[border] (5.9997,50.9601) -- (6.0058,50.9685);
  \draw[border] (6.0058,50.9685) -- (6.0037,50.9737);
  \draw[border] (6.0037,50.9737) -- (5.9678,50.9710);
  \draw[border] (5.9678,50.9710) -- (5.9416,50.9765);
  \draw[border] (5.9416,50.9765) -- (5.9277,50.9777);
  \draw[border] (5.9277,50.9777) -- (5.9142,50.9752);
  \draw[border] (5.9142,50.9752) -- (5.8882,50.9671);
  \draw[border] (5.8882,50.9671) -- (5.8746,50.9654);
  \draw[border] (5.8746,50.9654) -- (5.8736,50.9906);
  \draw[border] (5.8736,50.9906) -- (5.8582,51.0193);
  \draw[border] (5.8582,51.0193) -- (5.8525,51.0428);
  \draw[border] (5.8525,51.0428) -- (5.8805,51.0521);
  \draw[border] (5.8805,51.0521) -- (5.8943,51.0471);
  \draw[border] (5.8943,51.0471) -- (5.9062,51.0374);
  \draw[border] (5.9062,51.0374) -- (5.9196,51.0297);
  \draw[border] (5.9196,51.0297) -- (5.9380,51.0309);
  \draw[border] (5.9380,51.0309) -- (5.9503,51.0395);
  \draw[border] (5.9503,51.0395) -- (5.9695,51.0649);
  \draw[border] (5.9695,51.0649) -- (5.9829,51.0747);
  \draw[border] (5.9829,51.0747) -- (6.0754,51.1204);
  \draw[border] (6.0754,51.1204) -- (6.1324,51.1398);
  \draw[border] (6.1324,51.1398) -- (6.1473,51.1523);
  \draw[border] (6.1473,51.1523) -- (6.1263,51.1646);
  \draw[border] (6.1263,51.1646) -- (6.1491,51.1763);
  \draw[border] (6.1491,51.1763) -- (6.1571,51.1793);
  \draw[border] (6.1571,51.1793) -- (6.1341,51.1842);
  \draw[border] (6.1341,51.1842) -- (6.0843,51.1627);
  \draw[border] (6.0843,51.1627) -- (6.0608,51.1709);
  \draw[border] (6.0608,51.1709) -- (6.0537,51.1894);
  \draw[border] (6.0537,51.1894) -- (6.0566,51.2117);
  \draw[border] (6.0566,51.2117) -- (6.0652,51.2316);
  \draw[border] (6.0652,51.2316) -- (6.0754,51.2427);
  \draw[border] (6.0754,51.2427) -- (6.0965,51.2588);
  \draw[border] (6.0965,51.2588) -- (6.1478,51.3182);
  \draw[border] (6.1478,51.3182) -- (6.1582,51.3246);
  \draw[border] (6.1582,51.3246) -- (6.1836,51.3357);
  \draw[border] (6.1836,51.3357) -- (6.1936,51.3445);
  \draw[border] (6.1936,51.3445) -- (6.1989,51.3570);
  \draw[border] (6.1989,51.3570) -- (6.2020,51.3789);
  \draw[border] (6.2020,51.3789) -- (6.2078,51.3877);
  \draw[border] (6.2078,51.3877) -- (6.1927,51.3990);
  \draw[border] (6.1927,51.3990) -- (6.1941,51.4174);
  \draw[border] (6.1941,51.4174) -- (6.2017,51.4386);
  \draw[border] (6.2017,51.4386) -- (6.2053,51.4584);
  \draw[border] (6.2053,51.4584) -- (6.2005,51.4766);
  \draw[border] (6.2005,51.4766) -- (6.1933,51.5093);
  \draw[border] (6.1933,51.5093) -- (6.1530,51.5384);
  \draw[border] (6.1530,51.5384) -- (6.0865,51.5955);
  \draw[border] (6.0865,51.5955) -- (6.0821,51.6078);
  \draw[border] (6.0821,51.6078) -- (6.0875,51.6221);
  \draw[border] (6.0875,51.6221) -- (6.0992,51.6445);
  \draw[border] (6.0992,51.6445) -- (6.0315,51.6630);
  \draw[border] (6.0315,51.6630) -- (6.0086,51.6812);
  \draw[border] (6.0086,51.6812) -- (6.0220,51.7095);
  \draw[border] (6.0220,51.7095) -- (6.0121,51.7159);
  \draw[border] (6.0121,51.7159) -- (5.9897,51.7264);
  \draw[border] (5.9897,51.7264) -- (5.9783,51.7298);
  \draw[border] (5.9783,51.7298) -- (5.9492,51.7294);
  \draw[border] (5.9492,51.7294) -- (5.9393,51.7319);
  \draw[border] (5.9393,51.7319) -- (5.9401,51.7426);
  \draw[border] (5.9401,51.7426) -- (5.9461,51.7463);
  \draw[border] (5.9461,51.7463) -- (5.9624,51.7564);
  \draw[border] (5.9624,51.7564) -- (5.9641,51.7766);
  \draw[border] (5.9641,51.7766) -- (5.9508,51.7959);
  \draw[border] (5.9508,51.7959) -- (5.9280,51.8067);
  \draw[border] (5.9280,51.8067) -- (5.9315,51.8156);
  \draw[border] (5.9315,51.8156) -- (5.9481,51.8230);
  \draw[border] (5.9481,51.8230) -- (5.9889,51.8275);
  \draw[border] (5.9889,51.8275) -- (6.0082,51.8326);
  \draw[border] (6.0082,51.8326) -- (6.0289,51.8421);
  \draw[border] (6.0289,51.8421) -- (6.0433,51.8469);
  \draw[border] (6.0433,51.8469) -- (6.0840,51.8537);
  \draw[border] (6.0840,51.8537) -- (6.1165,51.8483);
  \draw[border] (6.1165,51.8483) -- (6.1400,51.8445);
  \draw[border] (6.1400,51.8445) -- (6.1561,51.8421);
  \draw[border] (6.1561,51.8421) -- (6.1427,51.8552);
  \draw[border] (6.1427,51.8552) -- (6.1054,51.8795);
  \draw[border] (6.1054,51.8795) -- (6.0930,51.8853);
  \draw[border] (6.0930,51.8853) -- (6.1270,51.8967);
  \draw[border] (6.1270,51.8967) -- (6.1592,51.8873);
  \draw[border] (6.1592,51.8873) -- (6.1914,51.8712);
  \draw[border] (6.1914,51.8712) -- (6.2252,51.8625);
  \draw[border] (6.2252,51.8625) -- (6.2564,51.8668);
  \draw[border] (6.2564,51.8668) -- (6.2647,51.8662);
  \draw[border] (6.2647,51.8662) -- (6.2718,51.8619);
  \draw[border] (6.2718,51.8619) -- (6.2829,51.8496);
  \draw[border] (6.2829,51.8496) -- (6.2874,51.8462);
  \draw[border] (6.2874,51.8462) -- (6.3257,51.8425);
  \draw[border] (6.3257,51.8425) -- (6.3420,51.8367);
  \draw[border] (6.3420,51.8367) -- (6.3450,51.8211);
  \draw[border] (6.3450,51.8211) -- (6.3825,51.8276);
  \draw[border] (6.3825,51.8276) -- (6.3866,51.8376);
  \draw[border] (6.3866,51.8376) -- (6.3785,51.8601);
  \draw[border] (6.3785,51.8601) -- (6.4425,51.8484);
  \draw[border] (6.4425,51.8484) -- (6.4629,51.8484);
  \draw[border] (6.4629,51.8484) -- (6.4794,51.8530);
  \draw[border] (6.4794,51.8530) -- (6.5286,51.8764);
  \draw[border] (6.5286,51.8764) -- (6.6282,51.8975);
  \draw[border] (6.6282,51.8975) -- (6.7167,51.8993);
  \draw[border] (6.7167,51.8993) -- (6.7438,51.9083);
  \draw[border] (6.7438,51.9083) -- (6.7670,51.9255);
  \draw[border] (6.7670,51.9255) -- (6.7898,51.9511);
  \draw[border] (6.7898,51.9511) -- (6.7980,51.9567);
  \draw[border] (6.7980,51.9567) -- (6.8057,51.9575);
  \draw[border] (6.8057,51.9575) -- (6.8107,51.9606);
  \draw[border] (6.8107,51.9606) -- (6.8117,51.9728);
  \draw[border] (6.8117,51.9728) -- (6.8092,51.9795);
  \draw[border] (6.8092,51.9795) -- (6.8040,51.9844);
  \draw[border] (6.8040,51.9844) -- (6.7782,52.0013);
  \draw[border] (6.7782,52.0013) -- (6.7129,52.0239);
  \draw[border] (6.7129,52.0239) -- (6.6909,52.0279);
  \draw[border] (6.6909,52.0279) -- (6.6750,52.0348);
  \draw[border] (6.6750,52.0348) -- (6.6730,52.0501);
  \draw[border] (6.6730,52.0501) -- (6.6799,52.0605);
  \draw[border] (6.6799,52.0605) -- (6.6889,52.0631);
  \draw[border] (6.6889,52.0631) -- (6.6994,52.0636);
  \draw[border] (6.6994,52.0636) -- (6.7114,52.0673);
  \draw[border] (6.7114,52.0673) -- (6.7195,52.0736);
  \draw[border] (6.7195,52.0736) -- (6.7276,52.0863);
  \draw[border] (6.7276,52.0863) -- (6.7329,52.0920);
  \draw[border] (6.7329,52.0920) -- (6.7499,52.1029);
  \draw[border] (6.7499,52.1029) -- (6.7659,52.1084);
  \draw[border] (6.7659,52.1084) -- (6.7716,52.1088);
  \draw[border] (6.7716,52.1088) -- (6.8307,52.1129);
  \draw[border] (6.8307,52.1129) -- (6.8433,52.1200);
  \draw[border] (6.8433,52.1200) -- (6.8654,52.1478);
  \draw[border] (6.8654,52.1478) -- (6.8848,52.1603);
  \draw[border] (6.8848,52.1603) -- (6.9277,52.1719);
  \draw[border] (6.9277,52.1719) -- (6.9477,52.1828);
  \draw[border] (6.9477,52.1828) -- (6.9711,52.2063);
  \draw[border] (6.9711,52.2063) -- (6.9819,52.2140);
  \draw[border] (6.9819,52.2140) -- (7.0263,52.2306);
  \draw[border] (7.0263,52.2306) -- (7.0291,52.2358);
  \draw[border] (7.0291,52.2358) -- (7.0266,52.2386);
  \draw[border] (7.0266,52.2386) -- (7.0207,52.2453);
  \draw[border] (7.0207,52.2453) -- (7.0119,52.2666);
  \draw[border] (7.0119,52.2666) -- (7.0125,52.2849);
  \draw[border] (7.0125,52.2849) -- (7.0197,52.3000);
  \draw[border] (7.0197,52.3000) -- (7.0398,52.3286);
  \draw[border] (7.0398,52.3286) -- (7.0482,52.3651);
  \draw[border] (7.0482,52.3651) -- (7.0342,52.3908);
  \draw[border] (7.0342,52.3908) -- (6.9733,52.4514);
  \draw[border] (6.9733,52.4514) -- (6.9670,52.4496);
  \draw[border] (6.9670,52.4496) -- (6.9608,52.4428);
  \draw[border] (6.9608,52.4428) -- (6.9515,52.4375);
  \draw[border] (6.9515,52.4375) -- (6.9265,52.4330);
  \draw[border] (6.9265,52.4330) -- (6.9002,52.4319);
  \draw[border] (6.9002,52.4319) -- (6.8720,52.4347);
  \draw[border] (6.8720,52.4347) -- (6.8203,52.4468);
  \draw[border] (6.8203,52.4468) -- (6.7412,52.4537);
  \draw[border] (6.7412,52.4537) -- (6.7148,52.4616);
  \draw[border] (6.7148,52.4616) -- (6.6951,52.4756);
  \draw[border] (6.6951,52.4756) -- (6.6890,52.4905);
  \draw[border] (6.6890,52.4905) -- (6.6875,52.5081);
  \draw[border] (6.6875,52.5081) -- (6.6840,52.5260);
  \draw[border] (6.6840,52.5260) -- (6.6717,52.5417);
  \draw[border] (6.6717,52.5417) -- (6.6883,52.5426);
  \draw[border] (6.6883,52.5426) -- (6.7438,52.5597);
  \draw[border] (6.7438,52.5597) -- (6.7110,52.5766);
  \draw[border] (6.7110,52.5766) -- (6.7040,52.5831);
  \draw[border] (6.7040,52.5831) -- (6.7037,52.5914);
  \draw[border] (6.7037,52.5914) -- (6.7082,52.5997);
  \draw[border] (6.7082,52.5997) -- (6.7102,52.6087);
  \draw[border] (6.7102,52.6087) -- (6.7018,52.6191);
  \draw[border] (6.7018,52.6191) -- (6.7191,52.6268);
  \draw[border] (6.7191,52.6268) -- (6.7370,52.6347);
  \draw[border] (6.7370,52.6347) -- (6.7705,52.6410);
  \draw[border] (6.7705,52.6410) -- (6.8654,52.6420);
  \draw[border] (6.8654,52.6420) -- (6.9184,52.6322);
  \draw[border] (6.9184,52.6322) -- (6.9677,52.6367);
  \draw[border] (6.9677,52.6367) -- (6.9828,52.6328);
  \draw[border] (6.9828,52.6328) -- (7.0185,52.6260);
  \draw[border] (7.0185,52.6260) -- (7.0367,52.6474);
  \draw[border] (7.0367,52.6474) -- (7.0440,52.6826);
  \draw[border] (7.0440,52.6826) -- (7.0533,52.7906);
  \draw[border] (7.0533,52.7906) -- (7.0620,52.8240);
  \draw[border] (7.0620,52.8240) -- (7.0722,52.8413);
  \draw[border] (7.0722,52.8413) -- (7.0799,52.8544);
  \draw[border] (7.0799,52.8544) -- (7.1619,52.9326);
  \draw[border] (7.1619,52.9326) -- (7.1836,52.9661);
  \draw[border] (7.1836,52.9661) -- (7.1928,52.9980);
  \draw[border] (7.1928,52.9980) -- (7.1944,53.0338);
  \draw[border] (7.1944,53.0338) -- (7.1851,53.1054);
  \draw[border] (7.1851,53.1054) -- (7.1813,53.1142);
  \draw[border] (7.1813,53.1142) -- (7.1765,53.1194);
  \draw[border] (7.1765,53.1194) -- (7.1727,53.1258);
  \draw[border] (7.1727,53.1258) -- (7.1719,53.1377);
  \draw[border] (7.1719,53.1377) -- (7.1744,53.1458);
  \draw[border] (7.1744,53.1458) -- (7.1886,53.1678);
  \draw[border] (7.1886,53.1678) -- (7.1954,53.1850);
  \draw[border] (7.1954,53.1850) -- (7.1985,53.2006);
  \draw[border] (7.1985,53.2006) -- (7.1975,53.2166);
  \draw[border] (7.1975,53.2166) -- (7.1946,53.2450);
  \draw[border] (7.1946,53.2450) -- (7.1946,53.2450);
  \draw[border] (3.3494,51.3752) -- (3.3581,51.3367);
  \draw[border] (3.3581,51.3367) -- (3.3539,51.3119);
  \draw[border] (3.3539,51.3119) -- (3.3532,51.2886);
  \draw[border] (3.3532,51.2886) -- (3.3674,51.2635);
  \draw[border] (3.3674,51.2635) -- (3.3917,51.2468);
  \draw[border] (3.3917,51.2468) -- (3.3988,51.2447);
  \draw[border] (3.3988,51.2447) -- (3.4219,51.2380);
  \draw[border] (3.4219,51.2380) -- (3.4539,51.2356);
  \draw[border] (3.4539,51.2356) -- (3.5012,51.2403);
  \draw[border] (3.5012,51.2403) -- (3.5041,51.2497);
  \draw[border] (3.5041,51.2497) -- (3.5015,51.2624);
  \draw[border] (3.5015,51.2624) -- (3.5034,51.2740);
  \draw[border] (3.5034,51.2740) -- (3.5143,51.2810);
  \draw[border] (3.5143,51.2810) -- (3.5290,51.2833);
  \draw[border] (3.5290,51.2833) -- (3.5450,51.2839);
  \draw[border] (3.5450,51.2839) -- (3.5848,51.2895);
  \draw[border] (3.5848,51.2895) -- (3.6095,51.2904);
  \draw[border] (3.6095,51.2904) -- (3.6351,51.2878);
  \draw[border] (3.6351,51.2878) -- (3.7573,51.2623);
  \draw[border] (3.7573,51.2623) -- (3.7762,51.2545);
  \draw[border] (3.7762,51.2545) -- (3.7814,51.2414);
  \draw[border] (3.7814,51.2414) -- (3.7797,51.2303);
  \draw[border] (3.7797,51.2303) -- (3.7814,51.2199);
  \draw[border] (3.7814,51.2199) -- (3.7963,51.2088);
  \draw[border] (3.7963,51.2088) -- (3.8087,51.2053);
  \draw[border] (3.8087,51.2053) -- (3.9270,51.2063);
  \draw[border] (3.9270,51.2063) -- (3.9495,51.2108);
  \draw[border] (3.9495,51.2108) -- (3.9950,51.2332);
  \draw[border] (3.9950,51.2332) -- (4.1190,51.2724);
  \draw[border] (4.1190,51.2724) -- (4.1686,51.2969);
  \draw[border] (4.1686,51.2969) -- (4.2079,51.3306);
  \draw[border] (4.2079,51.3306) -- (4.2135,51.3405);
  \draw[border] (4.2135,51.3405) -- (4.2210,51.3638);
  \draw[border] (4.2210,51.3638) -- (4.2215,51.3680);
  \draw[border] (4.2215,51.3680) -- (4.1996,51.3760);
  \draw[border] (4.1996,51.3760) -- (4.1800,51.3774);
  \draw[border] (4.1800,51.3774) -- (4.1737,51.3737);
  \draw[border] (4.1737,51.3737) -- (4.1565,51.3576);
  \draw[border] (4.1565,51.3576) -- (4.1219,51.3594);
  \draw[border] (4.1219,51.3594) -- (4.1155,51.3610);
  \draw[border] (4.1155,51.3610) -- (4.1055,51.3661);
  \draw[border] (4.1055,51.3661) -- (4.0813,51.3682);
  \draw[border] (4.0813,51.3682) -- (4.0702,51.3706);
  \draw[border] (4.0702,51.3706) -- (4.0613,51.3767);
  \draw[border] (4.0613,51.3767) -- (4.0501,51.3922);
  \draw[border] (4.0501,51.3922) -- (4.0435,51.3985);
  \draw[border] (4.0435,51.3985) -- (4.0291,51.4042);
  \draw[border] (4.0291,51.4042) -- (4.0057,51.4098);
  \draw[border] (4.0057,51.4098) -- (3.9841,51.4105);
  \draw[border] (3.9841,51.4105) -- (3.9746,51.4016);
  \draw[border] (3.9746,51.4016) -- (3.9692,51.3817);
  \draw[border] (3.9692,51.3817) -- (3.9558,51.3718);
  \draw[border] (3.9558,51.3718) -- (3.8582,51.3454);
  \draw[border] (3.8582,51.3454) -- (3.8340,51.3432);
  \draw[border] (3.8340,51.3432) -- (3.7959,51.3501);
  \draw[border] (3.7959,51.3501) -- (3.7555,51.3501);
  \draw[border] (3.7555,51.3501) -- (3.7342,51.3558);
  \draw[border] (3.7342,51.3558) -- (3.7022,51.3736);
  \draw[border] (3.7022,51.3736) -- (3.6047,51.3911);
  \draw[border] (3.6047,51.3911) -- (3.5414,51.4167);
  \draw[border] (3.5414,51.4167) -- (3.5257,51.4156);
  \draw[border] (3.5257,51.4156) -- (3.5109,51.4079);
  \draw[border] (3.5109,51.4079) -- (3.3494,51.3752);
  \draw[border] (3.3494,51.3752) -- (3.3494,51.3752);
  \draw[border] (4.0366,51.6859) -- (4.0266,51.6911);
  \draw[border] (4.0266,51.6911) -- (4.0203,51.6965);
  \draw[border] (4.0203,51.6965) -- (4.0154,51.7017);
  \draw[border] (4.0154,51.7017) -- (3.9780,51.7303);
  \draw[border] (3.9780,51.7303) -- (3.9618,51.7381);
  \draw[border] (3.9618,51.7381) -- (3.9396,51.7412);
  \draw[border] (3.9396,51.7412) -- (3.8438,51.7428);
  \draw[border] (3.8438,51.7428) -- (3.8306,51.7473);
  \draw[border] (3.8306,51.7473) -- (3.8142,51.7482);
  \draw[border] (3.8142,51.7482) -- (3.8101,51.7473);
  \draw[border] (3.8101,51.7473) -- (3.7258,51.7397);
  \draw[border] (3.7258,51.7397) -- (3.6895,51.7250);
  \draw[border] (3.6895,51.7250) -- (3.6867,51.6927);
  \draw[border] (3.6867,51.6927) -- (3.7000,51.6806);
  \draw[border] (3.7000,51.6806) -- (3.7206,51.6768);
  \draw[border] (3.7206,51.6768) -- (3.7654,51.6784);
  \draw[border] (3.7654,51.6784) -- (3.7713,51.6818);
  \draw[border] (3.7713,51.6818) -- (3.7959,51.7001);
  \draw[border] (3.7959,51.7001) -- (3.8093,51.6995);
  \draw[border] (3.8093,51.6995) -- (3.8176,51.6953);
  \draw[border] (3.8176,51.6953) -- (3.8239,51.6899);
  \draw[border] (3.8239,51.6899) -- (3.8306,51.6859);
  \draw[border] (3.8306,51.6859) -- (3.8698,51.6761);
  \draw[border] (3.8698,51.6761) -- (3.8856,51.6684);
  \draw[border] (3.8856,51.6684) -- (3.8919,51.6555);
  \draw[border] (3.8919,51.6555) -- (3.9015,51.6420);
  \draw[border] (3.9015,51.6420) -- (3.9231,51.6325);
  \draw[border] (3.9231,51.6325) -- (3.9603,51.6238);
  \draw[border] (3.9603,51.6238) -- (3.9780,51.6233);
  \draw[border] (3.9780,51.6233) -- (4.0549,51.6326);
  \draw[border] (4.0549,51.6326) -- (4.0726,51.6369);
  \draw[border] (4.0726,51.6369) -- (4.0890,51.6440);
  \draw[border] (4.0890,51.6440) -- (4.0994,51.6541);
  \draw[border] (4.0994,51.6541) -- (4.0973,51.6702);
  \draw[border] (4.0973,51.6702) -- (4.0784,51.6786);
  \draw[border] (4.0784,51.6786) -- (4.0366,51.6859);
  \draw[border] (4.0366,51.6859) -- (4.0366,51.6859);
  \draw[border] (4.8926,53.1110) -- (4.9099,53.1188);
  \draw[border] (4.9099,53.1188) -- (4.9102,53.1346);
  \draw[border] (4.9102,53.1346) -- (4.8999,53.1523);
  \draw[border] (4.8999,53.1523) -- (4.8858,53.1662);
  \draw[border] (4.8858,53.1662) -- (4.8914,53.1710);
  \draw[border] (4.8914,53.1710) -- (4.8921,53.1757);
  \draw[border] (4.8921,53.1757) -- (4.8898,53.1809);
  \draw[border] (4.8898,53.1809) -- (4.8858,53.1867);
  \draw[border] (4.8858,53.1867) -- (4.8543,53.1877);
  \draw[border] (4.8543,53.1877) -- (4.8293,53.1630);
  \draw[border] (4.8293,53.1630) -- (4.8057,53.1330);
  \draw[border] (4.8057,53.1330) -- (4.7585,53.1085);
  \draw[border] (4.7585,53.1085) -- (4.7337,53.0842);
  \draw[border] (4.7337,53.0842) -- (4.7139,53.0546);
  \draw[border] (4.7139,53.0546) -- (4.7077,53.0285);
  \draw[border] (4.7077,53.0285) -- (4.7268,53.0031);
  \draw[border] (4.7268,53.0031) -- (4.7620,52.9943);
  \draw[border] (4.7620,52.9943) -- (4.7957,53.0003);
  \draw[border] (4.7957,53.0003) -- (4.8181,53.0268);
  \draw[border] (4.8181,53.0268) -- (4.8652,53.0502);
  \draw[border] (4.8652,53.0502) -- (4.8931,53.0761);
  \draw[border] (4.8931,53.0761) -- (4.9061,53.0917);
  \draw[border] (4.9061,53.0917) -- (4.9131,53.1048);
  \draw[border] (4.9131,53.1048) -- (4.8926,53.1048);
  \draw[border] (4.8926,53.1048) -- (4.8926,53.1110);
  \draw[border] (4.8926,53.1110) -- (4.8926,53.1110);
  \draw[border] (4.8789,53.2209) -- (4.9102,53.2125);
  \draw[border] (4.9102,53.2125) -- (4.9357,53.2260);
  \draw[border] (4.9357,53.2260) -- (4.9575,53.2456);
  \draw[border] (4.9575,53.2456) -- (5.0365,53.2918);
  \draw[border] (5.0365,53.2918) -- (5.0656,53.2985);
  \draw[border] (5.0656,53.2985) -- (5.0781,53.3028);
  \draw[border] (5.0781,53.3028) -- (5.1048,53.3028);
  \draw[border] (5.1048,53.3028) -- (5.1048,53.3096);
  \draw[border] (5.1048,53.3096) -- (5.0545,53.3138);
  \draw[border] (5.0545,53.3138) -- (4.9865,53.2900);
  \draw[border] (4.9865,53.2900) -- (4.9212,53.2537);
  \draw[border] (4.9212,53.2537) -- (4.8789,53.2209);
  \draw[border] (4.8789,53.2209) -- (4.8789,53.2209);
  \draw[border] (5.4236,53.4304) -- (5.4072,53.4226);
  \draw[border] (5.4072,53.4226) -- (5.2730,53.4061);
  \draw[border] (5.2730,53.4061) -- (5.2502,53.4064);
  \draw[border] (5.2502,53.4064) -- (5.2324,53.3967);
  \draw[border] (5.2324,53.3967) -- (5.1789,53.3854);
  \draw[border] (5.1789,53.3854) -- (5.1677,53.3682);
  \draw[border] (5.1677,53.3682) -- (5.1799,53.3531);
  \draw[border] (5.1799,53.3531) -- (5.2083,53.3527);
  \draw[border] (5.2083,53.3527) -- (5.3469,53.3892);
  \draw[border] (5.3469,53.3892) -- (5.3825,53.3947);
  \draw[border] (5.3825,53.3947) -- (5.4270,53.4064);
  \draw[border] (5.4270,53.4064) -- (5.4686,53.4085);
  \draw[border] (5.4686,53.4085) -- (5.4817,53.4127);
  \draw[border] (5.4817,53.4127) -- (5.4797,53.4162);
  \draw[border] (5.4797,53.4162) -- (5.4774,53.4235);
  \draw[border] (5.4774,53.4235) -- (5.4754,53.4269);
  \draw[border] (5.4754,53.4269) -- (5.5337,53.4284);
  \draw[border] (5.5337,53.4284) -- (5.5620,53.4343);
  \draw[border] (5.5620,53.4343) -- (5.5853,53.4536);
  \draw[border] (5.5853,53.4536) -- (5.4370,53.4365);
  \draw[border] (5.4370,53.4365) -- (5.4236,53.4304);
  \draw[border] (5.4236,53.4304) -- (5.4236,53.4304);
  \draw[border] (5.6740,53.4679) -- (5.6589,53.4719);
  \draw[border] (5.6589,53.4719) -- (5.6419,53.4634);
  \draw[border] (5.6419,53.4634) -- (5.6361,53.4487);
  \draw[border] (5.6361,53.4487) -- (5.6536,53.4337);
  \draw[border] (5.6536,53.4337) -- (5.6790,53.4301);
  \draw[border] (5.6790,53.4301) -- (5.7271,53.4433);
  \draw[border] (5.7271,53.4433) -- (5.7528,53.4474);
  \draw[border] (5.7528,53.4474) -- (5.8556,53.4474);
  \draw[border] (5.8556,53.4474) -- (5.9546,53.4611);
  \draw[border] (5.9546,53.4611) -- (5.9138,53.4739);
  \draw[border] (5.9138,53.4739) -- (5.6740,53.4679);
  \draw[border] (5.6740,53.4679) -- (5.6740,53.4679);
  \draw[border] (6.2118,53.5089) -- (6.1854,53.5049);
  \draw[border] (6.1854,53.5049) -- (6.1480,53.4949);
  \draw[border] (6.1480,53.4949) -- (6.1228,53.4816);
  \draw[border] (6.1228,53.4816) -- (6.1333,53.4679);
  \draw[border] (6.1333,53.4679) -- (6.1271,53.4631);
  \draw[border] (6.1271,53.4631) -- (6.1275,53.4599);
  \draw[border] (6.1275,53.4599) -- (6.1333,53.4536);
  \draw[border] (6.1333,53.4536) -- (6.1532,53.4688);
  \draw[border] (6.1532,53.4688) -- (6.3250,53.5020);
  \draw[border] (6.3250,53.5020) -- (6.3387,53.5020);
  \draw[border] (6.3387,53.5020) -- (6.3387,53.5089);
  \draw[border] (6.3387,53.5089) -- (6.3108,53.5141);
  \draw[border] (6.3108,53.5141) -- (6.2118,53.5089);
  \draw[border] (6.2118,53.5089) -- (6.2118,53.5089);
  \draw[border] (6.4412,53.5566) -- (6.4430,53.5500);
  \draw[border] (6.4430,53.5500) -- (6.4607,53.5434);
  \draw[border] (6.4607,53.5434) -- (6.4964,53.5362);
  \draw[border] (6.4964,53.5362) -- (6.4989,53.5400);
  \draw[border] (6.4989,53.5400) -- (6.5020,53.5425);
  \draw[border] (6.5020,53.5425) -- (6.5056,53.5438);
  \draw[border] (6.5056,53.5438) -- (6.5101,53.5436);
  \draw[border] (6.5101,53.5436) -- (6.4551,53.5581);
  \draw[border] (6.4551,53.5581) -- (6.4412,53.5566);
  \draw[border] (6.4412,53.5566) -- (6.4412,53.5566);

% Tracks
  \draw[track] (4.4927,52.1470) -- (4.4825,52.1669);
  \draw[track] (4.5527,51.8551) -- (4.6407,51.8156);
  \draw[track] (4.5183,52.0412) -- (4.4925,52.0468);
  \draw[track] (4.7066,52.0176) -- (4.5183,52.0412);
  \draw[track] (5.1821,52.2261) -- (5.1873,52.2168);
  \draw[track] (4.4695,51.9255) -- (4.4096,51.9222);
  \draw[track] (4.5310,51.8804) -- (4.5117,51.9031);
  \draw[track] (5.3740,52.1540) -- (5.4050,52.1756);
  \draw[track] (5.1095,52.0900) -- (5.0890,52.1035);
  \draw[track] (4.6572,52.1249) -- (4.7460,52.0818);
  \draw[track] (5.3740,52.1540) -- (5.2417,52.1403);
  \draw[track] (4.9477,52.3118) -- (4.9365,52.3239);
  \draw[track] (4.3699,52.0912) -- (4.4353,52.1278);
  \draw[track] (5.2784,52.3946) -- (5.2445,52.3771);
  \draw[track] (5.2784,52.3946) -- (5.3010,52.4035);
  \draw[track] (5.2041,52.1302) -- (5.2417,52.1403);
  \draw[track] (4.7010,52.2937) -- (4.6457,52.2594);
  \draw[track] (4.9477,52.3118) -- (4.8895,52.3376);
  \draw[track] (4.9816,52.2734) -- (4.9600,52.2983);
  \draw[track] (4.3230,52.0702) -- (4.3436,52.0794);
  \draw[track] (5.3101,52.1736) -- (5.3032,52.1657);
  \draw[track] (5.2188,52.3754) -- (5.1905,52.3679);
  \draw[track] (5.1905,52.3679) -- (5.1519,52.3428);
  \draw[track] (5.3010,52.4035) -- (5.4728,52.5082);
  \draw[track] (4.5840,51.9544) -- (4.5519,51.9519);
  \draw[track] (4.3230,52.0702) -- (4.3253,52.0803);
  \draw[track] (5.2188,52.3754) -- (5.2445,52.3771);
  \draw[track] (4.7010,52.2937) -- (4.7624,52.3097);
  \draw[track] (4.3895,52.0563) -- (4.4781,52.0478);
  \draw[track] (5.2820,52.2080) -- (5.1821,52.2261);
  \draw[track] (5.3002,52.1832) -- (5.3101,52.1736);
  \draw[track] (4.8732,52.3391) -- (4.7624,52.3097);
  \draw[track] (4.7613,52.4946) -- (4.7035,52.5213);
  \draw[track] (4.6393,52.4434) -- (4.6324,52.4336);
  \draw[track] (4.6678,51.8076) -- (4.6407,51.8156);
  \draw[track] (5.2820,52.2080) -- (5.3002,52.1832);
  \draw[track] (5.1821,52.2261) -- (5.1739,52.2380);
  \draw[track] (4.9477,52.3118) -- (4.9600,52.2983);
  \draw[track] (4.3253,52.0803) -- (4.3597,52.0667);
  \draw[track] (5.1630,52.2656) -- (5.1570,52.2812);
  \draw[track] (4.3253,52.0803) -- (4.3436,52.0794);
  \draw[track] (5.1223,52.0787) -- (5.1436,52.0662);
  \draw[track] (4.8732,52.3391) -- (4.8895,52.3376);
  \draw[track] (4.6277,52.4047) -- (4.6314,52.4197);
  \draw[track] (4.9673,52.3458) -- (5.0442,52.3124);
  \draw[track] (4.5519,51.9519) -- (4.4811,51.9425);
  \draw[track] (5.0121,52.1031) -- (4.8937,52.0854);
  \draw[track] (4.9562,52.3307) -- (5.0442,52.3124);
  \draw[track] (4.3562,52.0069) -- (4.3195,52.0398);
  \draw[track] (4.7460,52.0818) -- (4.8937,52.0854);
  \draw[track] (4.9311,52.3612) -- (4.9484,52.3529);
  \draw[track] (4.6066,52.3594) -- (4.5678,52.3047);
  \draw[track] (4.7517,52.3847) -- (4.8380,52.3895);
  \draw[track] (4.6324,52.4336) -- (4.6314,52.4197);
  \draw[track] (5.4050,52.1756) -- (5.4336,52.1926);
  \draw[track] (5.1570,52.2812) -- (5.0442,52.3124);
  \draw[track] (4.7066,52.0176) -- (4.7429,52.0150);
  \draw[track] (5.0442,52.1002) -- (5.0121,52.1031);
  \draw[track] (4.4562,52.1470) -- (4.4353,52.1278);
  \draw[track] (4.6556,52.4782) -- (4.6859,52.4948);
  \draw[track] (4.6385,52.3883) -- (4.6731,52.3830);
  \draw[track] (5.1095,52.0900) -- (5.1235,52.1099);
  \draw[track] (5.0649,52.0990) -- (5.0442,52.1002);
  \draw[track] (4.3597,52.0667) -- (4.3895,52.0563);
  \draw[track] (4.9180,52.3461) -- (4.9365,52.3239);
  \draw[track] (5.1095,52.0900) -- (5.1223,52.0787);
  \draw[track] (4.6572,52.1249) -- (4.4927,52.1470);
  \draw[track] (4.8057,52.4585) -- (4.8137,52.4386);
  \draw[track] (4.6457,52.2594) -- (4.5157,52.2148);
  \draw[track] (5.1957,52.0635) -- (5.1223,52.0787);
  \draw[track] (5.1792,52.1784) -- (5.1235,52.1099);
  \draw[track] (5.1519,52.3428) -- (5.0442,52.3124);
  \draw[track] (5.1792,52.1784) -- (5.1873,52.2168);
  \draw[track] (4.8339,52.3581) -- (4.7624,52.3097);
  \draw[track] (5.1630,52.2656) -- (5.1739,52.2380);
  \draw[track] (4.9484,52.3529) -- (4.9673,52.3458);
  \draw[track] (4.4562,52.1470) -- (4.4825,52.1669);
  \draw[track] (4.6556,52.4782) -- (4.6393,52.4434);
  \draw[track] (4.8380,52.3895) -- (4.8137,52.4386);
  \draw[track] (5.1519,52.3428) -- (5.1570,52.2812);
  \draw[track] (4.4695,51.9255) -- (4.7624,52.3097);
  \draw[track] (4.6066,52.3594) -- (4.6385,52.3883);
  \draw[track] (4.7066,52.0176) -- (4.6163,51.9650);
  \draw[track] (4.3699,52.0912) -- (4.3436,52.0794);
  \draw[track] (4.5840,51.9544) -- (4.6163,51.9650);
  \draw[track] (4.7429,52.0150) -- (4.8937,52.0854);
  \draw[track] (4.4896,51.9200) -- (4.4695,51.9255);
  \draw[track] (4.8057,52.4585) -- (4.8051,52.4692);
  \draw[track] (4.6076,52.3911) -- (4.5320,52.3757);
  \draw[track] (4.9365,52.3239) -- (4.8895,52.3376);
  \draw[track] (5.3740,52.1540) -- (5.2820,52.2080);
  \draw[track] (4.9905,52.1702) -- (4.8937,52.0854);
  \draw[track] (4.6385,52.3883) -- (4.6076,52.3911);
  \draw[track] (4.4896,51.9200) -- (4.5117,51.9031);
  \draw[track] (4.5678,52.3047) -- (4.4850,52.2226);
  \draw[track] (4.4825,52.1669) -- (4.5157,52.2148);
  \draw[track] (4.6859,52.4948) -- (4.7035,52.5213);
  \draw[track] (4.8339,52.3581) -- (4.8380,52.3895);
  \draw[track] (4.9562,52.3307) -- (4.9365,52.3239);
  \draw[track] (4.7613,52.4946) -- (4.7931,52.4894);
  \draw[track] (4.9003,52.3791) -- (4.8380,52.3895);
  \draw[track] (5.1957,52.0635) -- (5.2599,52.0656);
  \draw[track] (4.3562,52.0069) -- (4.3648,51.9912);
  \draw[track] (4.7517,52.3847) -- (4.6731,52.3830);
  \draw[track] (4.6277,52.4047) -- (4.6385,52.3883);
  \draw[track] (4.5527,51.8551) -- (4.5310,51.8804);
  \draw[track] (4.3648,51.9912) -- (4.4096,51.9222);
  \draw[track] (4.8137,52.4386) -- (4.8197,52.4570);
  \draw[track] (4.4825,52.1669) -- (4.4850,52.2226);
  \draw[track] (4.9357,52.4966) -- (4.8197,52.4570);
  \draw[track] (4.3085,52.0546) -- (4.3195,52.0398);
  \draw[track] (4.3230,52.0702) -- (4.3085,52.0546);
  \draw[track] (5.2041,52.1302) -- (5.1235,52.1099);
  \draw[track] (5.2417,52.1403) -- (5.3032,52.1657);
  \draw[track] (4.9003,52.3791) -- (4.9311,52.3612);
  \draw[track] (4.9180,52.3461) -- (4.9311,52.3612);
  \draw[track] (4.4695,51.9255) -- (4.4811,51.9425);
  \draw[track] (4.9905,52.1702) -- (5.0336,52.1359);
  \draw[track] (5.1095,52.0900) -- (5.0649,52.0990);
  \draw[track] (4.9816,52.2734) -- (4.9905,52.1702);
  \draw[track] (4.8051,52.4692) -- (4.7931,52.4894);
  \draw[track] (5.0336,52.1359) -- (5.0890,52.1035);
  \draw[track] (4.4781,52.0478) -- (4.4925,52.0468);

% Stations
  \node[spr] at (4.9816,52.2734) {};
  \node[spr] at (5.2784,52.3946) {};
  \node[spr] at (5.1905,52.3679) {};
  \node[spr] at (5.3010,52.4035) {};
  \node[spr] at (5.2445,52.3771) {};
  \node[spr] at (5.1519,52.3428) {};
  \node[spr] at (4.9311,52.3612) {};
  \node[spr] at (4.9600,52.2983) {};
  \node[spr] at (4.9484,52.3529) {};
  \node[spr] at (5.4336,52.1926) {};
  \node[spr] at (4.7460,52.0818) {};
  \node[spr] at (5.2041,52.1302) {};
  \node[spr] at (4.9905,52.1702) {};
  \node[spr] at (4.6277,52.4047) {};
  \node[spr] at (5.1957,52.0635) {};
  \node[spr] at (4.5527,51.8551) {};
  \node[spr] at (5.2820,52.2080) {};
  \node[spr] at (5.1630,52.2656) {};
  \node[spr] at (4.5840,51.9544) {};
  \node[spr] at (5.2417,52.1403) {};
  \node[spr] at (4.9673,52.3458) {};
  \node[spr] at (4.9562,52.3307) {};
  \node[spr] at (4.6393,52.4434) {};
  \node[spr] at (4.3648,51.9912) {};
  \node[spr] at (4.4562,52.1470) {};
  \node[spr] at (4.7429,52.0150) {};
  \node[spr] at (4.3699,52.0912) {};
  \node[spr] at (4.3085,52.0546) {};
  \node[spr] at (4.5678,52.3047) {};
  \node[spr] at (4.6859,52.4948) {};
  \node[spr] at (4.6731,52.3830) {};
  \node[spr] at (5.1792,52.1784) {};
 % \node[spr] at (5.1788,52.0180) {};
  \node[spr] at (5.1739,52.2380) {};
  \node[spr] at (5.1873,52.2168) {};
  \node[spr] at (4.7517,52.3847) {};
  \node[spr] at (4.7613,52.4946) {};
  \node[spr] at (4.8057,52.4585) {};
  \node[spr] at (4.5183,52.0412) {};
  \node[spr] at (5.0336,52.1359) {};
  \node[spr] at (4.6457,52.2594) {};
  \node[spr] at (4.6163,51.9650) {};
  \node[spr] at (4.6076,52.3911) {};
  \node[spr] at (4.9357,52.4966) {};
  \node[spr] at (4.8895,52.3376) {};
  \node[spr] at (4.5310,51.8804) {};
  \node[spr] at (4.3195,52.0398) {};
  \node[spr] at (4.4811,51.9425) {};
  \node[spr] at (4.5117,51.9031) {};
  \node[spr] at (5.3002,52.1832) {};
  \node[spr] at (4.6324,52.4336) {};
  \node[spr] at (4.6314,52.4197) {};
  \node[spr] at (4.5157,52.2148) {};
  \node[spr] at (5.3101,52.1736) {};
  \node[spr] at (5.3032,52.1657) {};
  \node[spr] at (5.1436,52.0662) {};
  \node[spr] at (5.0649,52.0990) {};
  \node[spr] at (5.1235,52.1099) {};
  \node[spr] at (5.0442,52.1002) {};
  \node[spr] at (5.1223,52.0787) {};
  \node[spr] at (5.0890,52.1035) {};
  \node[spr] at (4.3597,52.0667) {};
  \node[spr] at (4.4850,52.2226) {};
  \node[spr] at (4.4353,52.1278) {};
  \node[spr] at (5.0121,52.1031) {};
  \node[spr] at (4.7931,52.4894) {};
  \node[spr] at (5.0442,52.3124) {};
  \node[spr] at (4.3895,52.0563) {};
  \node[spr] at (4.8197,52.4570) {};
  \node[spr] at (4.4925,52.0468) {};
  \node[spr] at (4.5320,52.3757) {};
  \node[spr] at (4.6407,51.8156) {};
  \node[spr] at (4.8051,52.4692) {};
  \node[twi] at (5.4050,52.1756) {};
  \node[twi] at (4.9477,52.3118) {};
  \node[twi] at (4.8339,52.3581) {};
  \node[twi] at (4.6556,52.4782) {};
  \node[twi] at (5.2599,52.0656) {};
  \node[twi] at (4.9365,52.3239) {};
  \node[twi] at (4.7010,52.2937) {};
  \node[twi] at (4.3436,52.0794) {};
  \node[twi] at (4.4927,52.1470) {};
  \node[twi] at (5.1570,52.2812) {};
  \node[twi] at (4.4896,51.9200) {};
  \node[twi] at (4.4096,51.9222) {};
  \node[twi] at (4.7035,52.5213) {};
  \node[twi] at (4.8937,52.0854) {};
  \node[twi] at (4.8137,52.4386) {};
  \node[twi] at (4.4781,52.0478) {};
  \node[ic] at (5.2188,52.3754) {};
  \node[ic] at (5.3740,52.1540) {};
  \node[ic] at (4.6572,52.1249) {};
  \node[ic] at (4.9180,52.3461) {};
  \node[ic] at (4.9003,52.3791) {};
  \node[ic] at (4.8732,52.3391) {};
  \node[ic] at (4.8380,52.3895) {};
  \node[ic] at (4.6678,51.8076) {};
  \node[ic] at (4.3562,52.0069) {};
  \node[ic] at (4.7066,52.0176) {};
  \node[ic] at (4.3230,52.0702) {};
  \node[ic] at (4.3253,52.0803) {};
  \node[ic] at (4.6066,52.3594) {};
  \node[ic] at (4.6385,52.3883) {};
  \node[ic] at (5.1821,52.2261) {};
  \node[ic] at (4.4825,52.1669) {};
  \node[ic] at (5.4728,52.5082) {};
  \node[ic] at (4.5519,51.9519) {};
  \node[ic] at (4.4695,51.9255) {};
  \node[ic] at (4.7624,52.3097) {};
  \node[ic] at (5.1095,52.0900) {};
\end{tikzpicture}

==> figs/Zwitserland.tex <==
\begin{tikzpicture}[x=0.682841cm,y=1cm]
% Instance: Switzerland
\tikzset{
  spr/.style={circle, draw=gray,     fill=gray,     inner sep=0pt, minimum size=0.5pt},
  twi/.style={circle, draw=tol_blue, fill=tol_blue, inner sep=0pt, minimum size=0.75pt},
  ic/.style ={circle, draw=tol_red,  fill=tol_red,  inner sep=0pt, minimum size=1.0pt},
  track/.style={black, line width=0.4pt},
  border/.style={gray, line width=0.3pt},
}

% Border
  \draw[border] (10.4538,46.8644) -- (10.4485,46.8322);
  \draw[border] (10.4485,46.8322) -- (10.4449,46.8232);
  \draw[border] (10.4449,46.8232) -- (10.4390,46.8169);
  \draw[border] (10.4390,46.8169) -- (10.4172,46.7989);
  \draw[border] (10.4172,46.7989) -- (10.4191,46.7840);
  \draw[border] (10.4191,46.7840) -- (10.4262,46.7694);
  \draw[border] (10.4262,46.7694) -- (10.4287,46.7556);
  \draw[border] (10.4287,46.7556) -- (10.4166,46.7430);
  \draw[border] (10.4166,46.7430) -- (10.3997,46.7355);
  \draw[border] (10.3997,46.7355) -- (10.3956,46.7264);
  \draw[border] (10.3956,46.7264) -- (10.3966,46.7150);
  \draw[border] (10.3966,46.7150) -- (10.3944,46.7008);
  \draw[border] (10.3944,46.7008) -- (10.3848,46.6890);
  \draw[border] (10.3848,46.6890) -- (10.3739,46.6819);
  \draw[border] (10.3739,46.6819) -- (10.3692,46.6724);
  \draw[border] (10.3692,46.6724) -- (10.3775,46.6533);
  \draw[border] (10.3775,46.6533) -- (10.3956,46.6388);
  \draw[border] (10.3956,46.6388) -- (10.4382,46.6357);
  \draw[border] (10.4382,46.6357) -- (10.4591,46.6236);
  \draw[border] (10.4591,46.6236) -- (10.4666,46.6043);
  \draw[border] (10.4666,46.6043) -- (10.4659,46.5785);
  \draw[border] (10.4659,46.5785) -- (10.4579,46.5537);
  \draw[border] (10.4579,46.5537) -- (10.4518,46.5467);
  \draw[border] (10.4518,46.5467) -- (10.4440,46.5377);
  \draw[border] (10.4440,46.5377) -- (10.4259,46.5353);
  \draw[border] (10.4259,46.5353) -- (10.3543,46.5483);
  \draw[border] (10.3543,46.5483) -- (10.3195,46.5460);
  \draw[border] (10.3195,46.5460) -- (10.3066,46.5475);
  \draw[border] (10.3066,46.5475) -- (10.2954,46.5511);
  \draw[border] (10.2954,46.5511) -- (10.2891,46.5557);
  \draw[border] (10.2891,46.5557) -- (10.2838,46.5607);
  \draw[border] (10.2838,46.5607) -- (10.2759,46.5655);
  \draw[border] (10.2759,46.5655) -- (10.2347,46.5753);
  \draw[border] (10.2347,46.5753) -- (10.2303,46.5861);
  \draw[border] (10.2303,46.5861) -- (10.2357,46.6067);
  \draw[border] (10.2357,46.6067) -- (10.2338,46.6180);
  \draw[border] (10.2338,46.6180) -- (10.2179,46.6270);
  \draw[border] (10.2179,46.6270) -- (10.1921,46.6268);
  \draw[border] (10.1921,46.6268) -- (10.0975,46.6080);
  \draw[border] (10.0975,46.6080) -- (10.0878,46.6044);
  \draw[border] (10.0878,46.6044) -- (10.0835,46.5970);
  \draw[border] (10.0835,46.5970) -- (10.0712,46.5644);
  \draw[border] (10.0712,46.5644) -- (10.0629,46.5567);
  \draw[border] (10.0629,46.5567) -- (10.0413,46.5419);
  \draw[border] (10.0413,46.5419) -- (10.0328,46.5330);
  \draw[border] (10.0328,46.5330) -- (10.0314,46.5258);
  \draw[border] (10.0314,46.5258) -- (10.0312,46.5038);
  \draw[border] (10.0312,46.5038) -- (10.0269,46.4932);
  \draw[border] (10.0269,46.4932) -- (10.0281,46.4839);
  \draw[border] (10.0281,46.4839) -- (10.0305,46.4767);
  \draw[border] (10.0305,46.4767) -- (10.0353,46.4711);
  \draw[border] (10.0353,46.4711) -- (10.0440,46.4670);
  \draw[border] (10.0440,46.4670) -- (10.0263,46.4463);
  \draw[border] (10.0263,46.4463) -- (10.0421,46.4327);
  \draw[border] (10.0421,46.4327) -- (10.0714,46.4248);
  \draw[border] (10.0714,46.4248) -- (10.1162,46.4188);
  \draw[border] (10.1162,46.4188) -- (10.1334,46.4140);
  \draw[border] (10.1334,46.4140) -- (10.1408,46.4029);
  \draw[border] (10.1408,46.4029) -- (10.1332,46.3811);
  \draw[border] (10.1332,46.3811) -- (10.1260,46.3744);
  \draw[border] (10.1260,46.3744) -- (10.1050,46.3614);
  \draw[border] (10.1050,46.3614) -- (10.0975,46.3516);
  \draw[border] (10.0975,46.3516) -- (10.0924,46.3381);
  \draw[border] (10.0924,46.3381) -- (10.0918,46.3290);
  \draw[border] (10.0918,46.3290) -- (10.0958,46.3205);
  \draw[border] (10.0958,46.3205) -- (10.1049,46.3094);
  \draw[border] (10.1049,46.3094) -- (10.1461,46.2803);
  \draw[border] (10.1461,46.2803) -- (10.1589,46.2624);
  \draw[border] (10.1589,46.2624) -- (10.1458,46.2433);
  \draw[border] (10.1458,46.2433) -- (10.1179,46.2311);
  \draw[border] (10.1179,46.2311) -- (10.0757,46.2200);
  \draw[border] (10.0757,46.2200) -- (10.0427,46.2205);
  \draw[border] (10.0427,46.2205) -- (10.0418,46.2431);
  \draw[border] (10.0418,46.2431) -- (10.0317,46.2601);
  \draw[border] (10.0317,46.2601) -- (9.9922,46.2844);
  \draw[border] (9.9922,46.2844) -- (9.9776,46.2981);
  \draw[border] (9.9776,46.2981) -- (9.9710,46.3200);
  \draw[border] (9.9710,46.3200) -- (9.9706,46.3398);
  \draw[border] (9.9706,46.3398) -- (9.9640,46.3561);
  \draw[border] (9.9640,46.3561) -- (9.9390,46.3675);
  \draw[border] (9.9390,46.3675) -- (9.9184,46.3711);
  \draw[border] (9.9184,46.3711) -- (9.8990,46.3722);
  \draw[border] (9.8990,46.3722) -- (9.8554,46.3670);
  \draw[border] (9.8554,46.3670) -- (9.7888,46.3433);
  \draw[border] (9.7888,46.3433) -- (9.7681,46.3386);
  \draw[border] (9.7681,46.3386) -- (9.7552,46.3405);
  \draw[border] (9.7552,46.3405) -- (9.7309,46.3507);
  \draw[border] (9.7309,46.3507) -- (9.7201,46.3509);
  \draw[border] (9.7201,46.3509) -- (9.7093,46.3424);
  \draw[border] (9.7093,46.3424) -- (9.7073,46.3310);
  \draw[border] (9.7073,46.3310) -- (9.7088,46.3196);
  \draw[border] (9.7088,46.3196) -- (9.7084,46.3117);
  \draw[border] (9.7084,46.3117) -- (9.6931,46.2971);
  \draw[border] (9.6931,46.2971) -- (9.6743,46.2918);
  \draw[border] (9.6743,46.2918) -- (9.5597,46.2927);
  \draw[border] (9.5597,46.2927) -- (9.5365,46.2986);
  \draw[border] (9.5365,46.2986) -- (9.5153,46.3086);
  \draw[border] (9.5153,46.3086) -- (9.5026,46.3207);
  \draw[border] (9.5026,46.3207) -- (9.4826,46.3568);
  \draw[border] (9.4826,46.3568) -- (9.4737,46.3619);
  \draw[border] (9.4737,46.3619) -- (9.4516,46.3704);
  \draw[border] (9.4516,46.3704) -- (9.4444,46.3753);
  \draw[border] (9.4444,46.3753) -- (9.4424,46.3809);
  \draw[border] (9.4424,46.3809) -- (9.4438,46.3961);
  \draw[border] (9.4438,46.3961) -- (9.4379,46.4920);
  \draw[border] (9.4379,46.4920) -- (9.4346,46.4983);
  \draw[border] (9.4346,46.4983) -- (9.4268,46.4971);
  \draw[border] (9.4268,46.4971) -- (9.4107,46.4889);
  \draw[border] (9.4107,46.4889) -- (9.4038,46.4825);
  \draw[border] (9.4038,46.4825) -- (9.4003,46.4754);
  \draw[border] (9.4003,46.4754) -- (9.3955,46.4694);
  \draw[border] (9.3955,46.4694) -- (9.3846,46.4664);
  \draw[border] (9.3846,46.4664) -- (9.3771,46.4687);
  \draw[border] (9.3771,46.4687) -- (9.3516,46.4855);
  \draw[border] (9.3516,46.4855) -- (9.3508,46.4979);
  \draw[border] (9.3508,46.4979) -- (9.3310,46.5015);
  \draw[border] (9.3310,46.5015) -- (9.2823,46.4974);
  \draw[border] (9.2823,46.4974) -- (9.2632,46.4851);
  \draw[border] (9.2632,46.4851) -- (9.2458,46.4610);
  \draw[border] (9.2458,46.4610) -- (9.2380,46.4365);
  \draw[border] (9.2380,46.4365) -- (9.2476,46.4230);
  \draw[border] (9.2476,46.4230) -- (9.2609,46.4167);
  \draw[border] (9.2609,46.4167) -- (9.2629,46.4066);
  \draw[border] (9.2629,46.4066) -- (9.2603,46.3940);
  \draw[border] (9.2603,46.3940) -- (9.2604,46.3797);
  \draw[border] (9.2604,46.3797) -- (9.2738,46.3443);
  \draw[border] (9.2738,46.3443) -- (9.2752,46.3314);
  \draw[border] (9.2752,46.3314) -- (9.2690,46.3094);
  \draw[border] (9.2690,46.3094) -- (9.2397,46.2670);
  \draw[border] (9.2397,46.2670) -- (9.2248,46.2312);
  \draw[border] (9.2248,46.2312) -- (9.2157,46.2211);
  \draw[border] (9.2157,46.2211) -- (9.2042,46.2136);
  \draw[border] (9.2042,46.2136) -- (9.1922,46.2096);
  \draw[border] (9.1922,46.2096) -- (9.1813,46.2041);
  \draw[border] (9.1813,46.2041) -- (9.1757,46.1941);
  \draw[border] (9.1757,46.1941) -- (9.1711,46.1826);
  \draw[border] (9.1711,46.1826) -- (9.1638,46.1730);
  \draw[border] (9.1638,46.1730) -- (9.1632,46.1723);
  \draw[border] (9.1632,46.1723) -- (9.0906,46.1382);
  \draw[border] (9.0906,46.1382) -- (9.0721,46.1189);
  \draw[border] (9.0721,46.1189) -- (9.0682,46.1060);
  \draw[border] (9.0682,46.1060) -- (9.0703,46.0834);
  \draw[border] (9.0703,46.0834) -- (9.0671,46.0711);
  \draw[border] (9.0671,46.0711) -- (9.0592,46.0618);
  \draw[border] (9.0592,46.0618) -- (9.0497,46.0579);
  \draw[border] (9.0497,46.0579) -- (9.0277,46.0531);
  \draw[border] (9.0277,46.0531) -- (9.0021,46.0393);
  \draw[border] (9.0021,46.0393) -- (8.9978,46.0279);
  \draw[border] (8.9978,46.0279) -- (9.0156,45.9931);
  \draw[border] (9.0156,45.9931) -- (8.9827,45.9720);
  \draw[border] (8.9827,45.9720) -- (8.9805,45.9695);
  \draw[border] (8.9805,45.9695) -- (8.9798,45.9669);
  \draw[border] (8.9798,45.9669) -- (8.9805,45.9644);
  \draw[border] (8.9805,45.9644) -- (8.9827,45.9618);
  \draw[border] (8.9827,45.9618) -- (8.9934,45.9543);
  \draw[border] (8.9934,45.9543) -- (9.0017,45.9361);
  \draw[border] (9.0017,45.9361) -- (9.0108,45.9267);
  \draw[border] (9.0108,45.9267) -- (9.0205,45.9228);
  \draw[border] (9.0205,45.9228) -- (9.0423,45.9197);
  \draw[border] (9.0423,45.9197) -- (9.0517,45.9155);
  \draw[border] (9.0517,45.9155) -- (9.0631,45.8990);
  \draw[border] (9.0631,45.8990) -- (9.0593,45.8820);
  \draw[border] (9.0593,45.8820) -- (9.0344,45.8481);
  \draw[border] (9.0344,45.8481) -- (9.0024,45.8207);
  \draw[border] (9.0024,45.8207) -- (8.9724,45.8246);
  \draw[border] (8.9724,45.8246) -- (8.9396,45.8348);
  \draw[border] (8.9396,45.8348) -- (8.9000,45.8264);
  \draw[border] (8.9000,45.8264) -- (8.9037,45.8418);
  \draw[border] (8.9037,45.8418) -- (8.9097,45.8537);
  \draw[border] (8.9097,45.8537) -- (8.9138,45.8661);
  \draw[border] (8.9138,45.8661) -- (8.9121,45.8834);
  \draw[border] (8.9121,45.8834) -- (8.9065,45.8965);
  \draw[border] (8.9065,45.8965) -- (8.8981,45.9096);
  \draw[border] (8.8981,45.9096) -- (8.8808,45.9311);
  \draw[border] (8.8808,45.9311) -- (8.8710,45.9471);
  \draw[border] (8.8710,45.9471) -- (8.8645,45.9534);
  \draw[border] (8.8645,45.9534) -- (8.8577,45.9571);
  \draw[border] (8.8577,45.9571) -- (8.8004,45.9785);
  \draw[border] (8.8004,45.9785) -- (8.7851,45.9823);
  \draw[border] (8.7851,45.9823) -- (8.7679,45.9831);
  \draw[border] (8.7679,45.9831) -- (8.7696,45.9858);
  \draw[border] (8.7696,45.9858) -- (8.7734,45.9906);
  \draw[border] (8.7734,45.9906) -- (8.7910,46.0187);
  \draw[border] (8.7910,46.0187) -- (8.8196,46.0429);
  \draw[border] (8.8196,46.0429) -- (8.8344,46.0664);
  \draw[border] (8.8344,46.0664) -- (8.8090,46.0897);
  \draw[border] (8.8090,46.0897) -- (8.7939,46.0934);
  \draw[border] (8.7939,46.0934) -- (8.7632,46.0929);
  \draw[border] (8.7632,46.0929) -- (8.7471,46.0944);
  \draw[border] (8.7471,46.0944) -- (8.7395,46.0981);
  \draw[border] (8.7395,46.0981) -- (8.7322,46.1074);
  \draw[border] (8.7322,46.1074) -- (8.7290,46.1082);
  \draw[border] (8.7290,46.1082) -- (8.7239,46.1095);
  \draw[border] (8.7239,46.1095) -- (8.7177,46.1075);
  \draw[border] (8.7177,46.1075) -- (8.7022,46.0980);
  \draw[border] (8.7022,46.0980) -- (8.6951,46.0952);
  \draw[border] (8.6951,46.0952) -- (8.6775,46.0958);
  \draw[border] (8.6775,46.0958) -- (8.6309,46.1147);
  \draw[border] (8.6309,46.1147) -- (8.6115,46.1194);
  \draw[border] (8.6115,46.1194) -- (8.6018,46.1228);
  \draw[border] (8.6018,46.1228) -- (8.5387,46.1876);
  \draw[border] (8.5387,46.1876) -- (8.5103,46.2079);
  \draw[border] (8.5103,46.2079) -- (8.4827,46.2175);
  \draw[border] (8.4827,46.2175) -- (8.4565,46.2248);
  \draw[border] (8.4565,46.2248) -- (8.4381,46.2354);
  \draw[border] (8.4381,46.2354) -- (8.4272,46.2514);
  \draw[border] (8.4272,46.2514) -- (8.4232,46.2758);
  \draw[border] (8.4232,46.2758) -- (8.4266,46.3016);
  \draw[border] (8.4266,46.3016) -- (8.4429,46.3534);
  \draw[border] (8.4429,46.3534) -- (8.4463,46.3822);
  \draw[border] (8.4463,46.3822) -- (8.4458,46.4124);
  \draw[border] (8.4458,46.4124) -- (8.4416,46.4349);
  \draw[border] (8.4416,46.4349) -- (8.4279,46.4487);
  \draw[border] (8.4279,46.4487) -- (8.3992,46.4522);
  \draw[border] (8.3992,46.4522) -- (8.3859,46.4502);
  \draw[border] (8.3859,46.4502) -- (8.3434,46.4439);
  \draw[border] (8.3434,46.4439) -- (8.3163,46.4337);
  \draw[border] (8.3163,46.4337) -- (8.2950,46.4180);
  \draw[border] (8.2950,46.4180) -- (8.2866,46.4054);
  \draw[border] (8.2866,46.4054) -- (8.2904,46.4011);
  \draw[border] (8.2904,46.4011) -- (8.2970,46.3976);
  \draw[border] (8.2970,46.3976) -- (8.2975,46.3875);
  \draw[border] (8.2975,46.3875) -- (8.2915,46.3784);
  \draw[border] (8.2915,46.3784) -- (8.2815,46.3701);
  \draw[border] (8.2815,46.3701) -- (8.2701,46.3640);
  \draw[border] (8.2701,46.3640) -- (8.2417,46.3541);
  \draw[border] (8.2417,46.3541) -- (8.1926,46.3092);
  \draw[border] (8.1926,46.3092) -- (8.1719,46.2992);
  \draw[border] (8.1719,46.2992) -- (8.1285,46.2925);
  \draw[border] (8.1285,46.2925) -- (8.1069,46.2855);
  \draw[border] (8.1069,46.2855) -- (8.0873,46.2718);
  \draw[border] (8.0873,46.2718) -- (8.0773,46.2620);
  \draw[border] (8.0773,46.2620) -- (8.0731,46.2536);
  \draw[border] (8.0731,46.2536) -- (8.0766,46.2497);
  \draw[border] (8.0766,46.2497) -- (8.0999,46.2356);
  \draw[border] (8.0999,46.2356) -- (8.1295,46.1960);
  \draw[border] (8.1295,46.1960) -- (8.1323,46.1594);
  \draw[border] (8.1323,46.1594) -- (8.1106,46.1270);
  \draw[border] (8.1106,46.1270) -- (8.0669,46.1006);
  \draw[border] (8.0669,46.1006) -- (8.0560,46.0981);
  \draw[border] (8.0560,46.0981) -- (8.0354,46.0965);
  \draw[border] (8.0354,46.0965) -- (8.0253,46.0911);
  \draw[border] (8.0253,46.0911) -- (8.0182,46.0809);
  \draw[border] (8.0182,46.0809) -- (8.0160,46.0694);
  \draw[border] (8.0160,46.0694) -- (8.0159,46.0582);
  \draw[border] (8.0159,46.0582) -- (8.0107,46.0297);
  \draw[border] (8.0107,46.0297) -- (8.0088,46.0277);
  \draw[border] (8.0088,46.0277) -- (7.9991,46.0128);
  \draw[border] (7.9991,46.0128) -- (7.9984,46.0106);
  \draw[border] (7.9984,46.0106) -- (7.9858,45.9993);
  \draw[border] (7.9858,45.9993) -- (7.9787,45.9952);
  \draw[border] (7.9787,45.9952) -- (7.9691,45.9931);
  \draw[border] (7.9691,45.9931) -- (7.8982,45.9819);
  \draw[border] (7.8982,45.9819) -- (7.8838,45.9739);
  \draw[border] (7.8838,45.9739) -- (7.8729,45.9594);
  \draw[border] (7.8729,45.9594) -- (7.8702,45.9404);
  \draw[border] (7.8702,45.9404) -- (7.8496,45.9397);
  \draw[border] (7.8496,45.9397) -- (7.8484,45.9381);
  \draw[border] (7.8484,45.9381) -- (7.8453,45.9278);
  \draw[border] (7.8453,45.9278) -- (7.8461,45.9226);
  \draw[border] (7.8461,45.9226) -- (7.8437,45.9192);
  \draw[border] (7.8437,45.9192) -- (7.8312,45.9145);
  \draw[border] (7.8312,45.9145) -- (7.8254,45.9147);
  \draw[border] (7.8254,45.9147) -- (7.8076,45.9185);
  \draw[border] (7.8076,45.9185) -- (7.7801,45.9181);
  \draw[border] (7.7801,45.9181) -- (7.7320,45.9304);
  \draw[border] (7.7320,45.9304) -- (7.7222,45.9296);
  \draw[border] (7.7222,45.9296) -- (7.7147,45.9271);
  \draw[border] (7.7147,45.9271) -- (7.7063,45.9257);
  \draw[border] (7.7063,45.9257) -- (7.6940,45.9287);
  \draw[border] (7.6940,45.9287) -- (7.6925,45.9312);
  \draw[border] (7.6925,45.9312) -- (7.6737,45.9503);
  \draw[border] (7.6737,45.9503) -- (7.6587,45.9600);
  \draw[border] (7.6587,45.9600) -- (7.6430,45.9663);
  \draw[border] (7.6430,45.9663) -- (7.5411,45.9841);
  \draw[border] (7.5411,45.9841) -- (7.5244,45.9781);
  \draw[border] (7.5244,45.9781) -- (7.5147,45.9667);
  \draw[border] (7.5147,45.9667) -- (7.5037,45.9567);
  \draw[border] (7.5037,45.9567) -- (7.4827,45.9549);
  \draw[border] (7.4827,45.9549) -- (7.4530,45.9459);
  \draw[border] (7.4530,45.9459) -- (7.3938,45.9157);
  \draw[border] (7.3938,45.9157) -- (7.3618,45.9078);
  \draw[border] (7.3618,45.9078) -- (7.2867,45.9134);
  \draw[border] (7.2867,45.9134) -- (7.2735,45.9103);
  \draw[border] (7.2735,45.9103) -- (7.2454,45.8981);
  \draw[border] (7.2454,45.8981) -- (7.1837,45.8805);
  \draw[border] (7.1837,45.8805) -- (7.1535,45.8765);
  \draw[border] (7.1535,45.8765) -- (7.1209,45.8761);
  \draw[border] (7.1209,45.8761) -- (7.0902,45.8805);
  \draw[border] (7.0902,45.8805) -- (7.0669,45.8902);
  \draw[border] (7.0669,45.8902) -- (7.0221,45.9253);
  \draw[border] (7.0221,45.9253) -- (7.0152,45.9333);
  \draw[border] (7.0152,45.9333) -- (7.0098,45.9434);
  \draw[border] (7.0098,45.9434) -- (7.0028,45.9617);
  \draw[border] (7.0028,45.9617) -- (6.9913,45.9825);
  \draw[border] (6.9913,45.9825) -- (6.9877,45.9931);
  \draw[border] (6.9877,45.9931) -- (6.9828,45.9954);
  \draw[border] (6.9828,45.9954) -- (6.9151,46.0486);
  \draw[border] (6.9151,46.0486) -- (6.8924,46.0556);
  \draw[border] (6.8924,46.0556) -- (6.8840,46.0532);
  \draw[border] (6.8840,46.0532) -- (6.8769,46.0481);
  \draw[border] (6.8769,46.0481) -- (6.8692,46.0441);
  \draw[border] (6.8692,46.0441) -- (6.8597,46.0450);
  \draw[border] (6.8597,46.0450) -- (6.8509,46.0496);
  \draw[border] (6.8509,46.0496) -- (6.8503,46.0527);
  \draw[border] (6.8503,46.0527) -- (6.8524,46.0569);
  \draw[border] (6.8524,46.0569) -- (6.8520,46.0647);
  \draw[border] (6.8520,46.0647) -- (6.8534,46.0657);
  \draw[border] (6.8534,46.0657) -- (6.8531,46.0761);
  \draw[border] (6.8531,46.0761) -- (6.8513,46.0860);
  \draw[border] (6.8513,46.0860) -- (6.8486,46.0850);
  \draw[border] (6.8486,46.0850) -- (6.8531,46.0902);
  \draw[border] (6.8531,46.0902) -- (6.8612,46.0970);
  \draw[border] (6.8612,46.0970) -- (6.8682,46.1047);
  \draw[border] (6.8682,46.1047) -- (6.8692,46.1123);
  \draw[border] (6.8692,46.1123) -- (6.8539,46.1226);
  \draw[border] (6.8539,46.1226) -- (6.7743,46.1348);
  \draw[border] (6.7743,46.1348) -- (6.7657,46.1516);
  \draw[border] (6.7657,46.1516) -- (6.7749,46.1859);
  \draw[border] (6.7749,46.1859) -- (6.7922,46.2217);
  \draw[border] (6.7922,46.2217) -- (6.8277,46.2695);
  \draw[border] (6.8277,46.2695) -- (6.8049,46.2966);
  \draw[border] (6.8049,46.2966) -- (6.7695,46.3227);
  \draw[border] (6.7695,46.3227) -- (6.7504,46.3455);
  \draw[border] (6.7504,46.3455) -- (6.7557,46.3571);
  \draw[border] (6.7557,46.3571) -- (6.7821,46.3785);
  \draw[border] (6.7821,46.3785) -- (6.7892,46.3952);
  \draw[border] (6.7892,46.3952) -- (6.7881,46.4050);
  \draw[border] (6.7881,46.4050) -- (6.7871,46.4142);
  \draw[border] (6.7871,46.4142) -- (6.7777,46.4241);
  \draw[border] (6.7777,46.4241) -- (6.7627,46.4293);
  \draw[border] (6.7627,46.4293) -- (6.6137,46.4559);
  \draw[border] (6.6137,46.4559) -- (6.5470,46.4574);
  \draw[border] (6.5470,46.4574) -- (6.4829,46.4486);
  \draw[border] (6.4829,46.4486) -- (6.3977,46.4082);
  \draw[border] (6.3977,46.4082) -- (6.3652,46.4024);
  \draw[border] (6.3652,46.4024) -- (6.3324,46.4014);
  \draw[border] (6.3324,46.4014) -- (6.3016,46.3945);
  \draw[border] (6.3016,46.3945) -- (6.2691,46.3750);
  \draw[border] (6.2691,46.3750) -- (6.2406,46.3490);
  \draw[border] (6.2406,46.3490) -- (6.2195,46.3291);
  \draw[border] (6.2195,46.3291) -- (6.2141,46.3155);
  \draw[border] (6.2141,46.3155) -- (6.2183,46.3055);
  \draw[border] (6.2183,46.3055) -- (6.2275,46.2885);
  \draw[border] (6.2275,46.2885) -- (6.2280,46.2845);
  \draw[border] (6.2280,46.2845) -- (6.2376,46.2679);
  \draw[border] (6.2376,46.2679) -- (6.2418,46.2637);
  \draw[border] (6.2418,46.2637) -- (6.2523,46.2599);
  \draw[border] (6.2523,46.2599) -- (6.2690,46.2652);
  \draw[border] (6.2690,46.2652) -- (6.2760,46.2631);
  \draw[border] (6.2760,46.2631) -- (6.2812,46.2401);
  \draw[border] (6.2812,46.2401) -- (6.2554,46.2211);
  \draw[border] (6.2554,46.2211) -- (6.1914,46.1917);
  \draw[border] (6.1914,46.1917) -- (6.1403,46.1502);
  \draw[border] (6.1403,46.1502) -- (6.1079,46.1386);
  \draw[border] (6.1079,46.1386) -- (6.0739,46.1492);
  \draw[border] (6.0739,46.1492) -- (6.0283,46.1479);
  \draw[border] (6.0283,46.1479) -- (5.9829,46.1404);
  \draw[border] (5.9829,46.1404) -- (5.9588,46.1305);
  \draw[border] (5.9588,46.1305) -- (5.9722,46.1522);
  \draw[border] (5.9722,46.1522) -- (5.9798,46.1622);
  \draw[border] (5.9798,46.1622) -- (5.9829,46.1708);
  \draw[border] (5.9829,46.1708) -- (5.9652,46.1862);
  \draw[border] (5.9652,46.1862) -- (5.9548,46.1999);
  \draw[border] (5.9548,46.1999) -- (5.9585,46.2120);
  \draw[border] (5.9585,46.2120) -- (5.9829,46.2227);
  \draw[border] (5.9829,46.2227) -- (6.0429,46.2431);
  \draw[border] (6.0429,46.2431) -- (6.0445,46.2434);
  \draw[border] (6.0445,46.2434) -- (6.0462,46.2435);
  \draw[border] (6.0462,46.2435) -- (6.0480,46.2434);
  \draw[border] (6.0480,46.2434) -- (6.0559,46.2417);
  \draw[border] (6.0559,46.2417) -- (6.0619,46.2412);
  \draw[border] (6.0619,46.2412) -- (6.0677,46.2416);
  \draw[border] (6.0677,46.2416) -- (6.0897,46.2464);
  \draw[border] (6.0897,46.2464) -- (6.0940,46.2530);
  \draw[border] (6.0940,46.2530) -- (6.0931,46.2623);
  \draw[border] (6.0931,46.2623) -- (6.0936,46.2731);
  \draw[border] (6.0936,46.2731) -- (6.1007,46.3014);
  \draw[border] (6.1007,46.3014) -- (6.1041,46.3092);
  \draw[border] (6.1041,46.3092) -- (6.1186,46.3318);
  \draw[border] (6.1186,46.3318) -- (6.1364,46.3593);
  \draw[border] (6.1364,46.3593) -- (6.1351,46.3704);
  \draw[border] (6.1351,46.3704) -- (6.1229,46.3855);
  \draw[border] (6.1229,46.3855) -- (6.1082,46.3965);
  \draw[border] (6.1082,46.3965) -- (6.0590,46.4174);
  \draw[border] (6.0590,46.4174) -- (6.0542,46.4194);
  \draw[border] (6.0542,46.4194) -- (6.0657,46.4270);
  \draw[border] (6.0657,46.4270) -- (6.0676,46.4336);
  \draw[border] (6.0676,46.4336) -- (6.0655,46.4404);
  \draw[border] (6.0655,46.4404) -- (6.0655,46.4480);
  \draw[border] (6.0655,46.4480) -- (6.0648,46.4511);
  \draw[border] (6.0648,46.4511) -- (6.0624,46.4552);
  \draw[border] (6.0624,46.4552) -- (6.0602,46.4599);
  \draw[border] (6.0602,46.4599) -- (6.0602,46.4650);
  \draw[border] (6.0602,46.4650) -- (6.0642,46.4711);
  \draw[border] (6.0642,46.4711) -- (6.0755,46.4796);
  \draw[border] (6.0755,46.4796) -- (6.1104,46.5208);
  \draw[border] (6.1104,46.5208) -- (6.1457,46.5516);
  \draw[border] (6.1457,46.5516) -- (6.1215,46.5703);
  \draw[border] (6.1215,46.5703) -- (6.1184,46.5835);
  \draw[border] (6.1184,46.5835) -- (6.1319,46.5956);
  \draw[border] (6.1319,46.5956) -- (6.2663,46.6804);
  \draw[border] (6.2663,46.6804) -- (6.3379,46.7074);
  \draw[border] (6.3379,46.7074) -- (6.3479,46.7132);
  \draw[border] (6.3479,46.7132) -- (6.3742,46.7336);
  \draw[border] (6.3742,46.7336) -- (6.4074,46.7457);
  \draw[border] (6.4074,46.7457) -- (6.4179,46.7511);
  \draw[border] (6.4179,46.7511) -- (6.4292,46.7608);
  \draw[border] (6.4292,46.7608) -- (6.4330,46.7691);
  \draw[border] (6.4330,46.7691) -- (6.4326,46.7860);
  \draw[border] (6.4326,46.7860) -- (6.4252,46.7916);
  \draw[border] (6.4252,46.7916) -- (6.4199,46.7965);
  \draw[border] (6.4199,46.7965) -- (6.4171,46.8022);
  \draw[border] (6.4171,46.8022) -- (6.4186,46.8070);
  \draw[border] (6.4186,46.8070) -- (6.4343,46.8395);
  \draw[border] (6.4343,46.8395) -- (6.4412,46.8481);
  \draw[border] (6.4412,46.8481) -- (6.4431,46.8515);
  \draw[border] (6.4431,46.8515) -- (6.4468,46.8577);
  \draw[border] (6.4468,46.8577) -- (6.4484,46.8716);
  \draw[border] (6.4484,46.8716) -- (6.4452,46.8826);
  \draw[border] (6.4452,46.8826) -- (6.4319,46.9000);
  \draw[border] (6.4319,46.9000) -- (6.4278,46.9091);
  \draw[border] (6.4278,46.9091) -- (6.4426,46.9442);
  \draw[border] (6.4426,46.9442) -- (6.4911,46.9634);
  \draw[border] (6.4911,46.9634) -- (6.5987,46.9865);
  \draw[border] (6.5987,46.9865) -- (6.6654,47.0213);
  \draw[border] (6.6654,47.0213) -- (6.6883,47.0438);
  \draw[border] (6.6883,47.0438) -- (6.6763,47.0624);
  \draw[border] (6.6763,47.0624) -- (6.6897,47.0783);
  \draw[border] (6.6897,47.0783) -- (6.6991,47.0846);
  \draw[border] (6.6991,47.0846) -- (6.7242,47.0908);
  \draw[border] (6.7242,47.0908) -- (6.7279,47.0971);
  \draw[border] (6.7279,47.0971) -- (6.7317,47.0989);
  \draw[border] (6.7317,47.0989) -- (6.7460,47.1039);
  \draw[border] (6.7460,47.1039) -- (6.7448,47.1211);
  \draw[border] (6.7448,47.1211) -- (6.7748,47.1282);
  \draw[border] (6.7748,47.1282) -- (6.8381,47.1681);
  \draw[border] (6.8381,47.1681) -- (6.8403,47.1695);
  \draw[border] (6.8403,47.1695) -- (6.8593,47.1909);
  \draw[border] (6.8593,47.1909) -- (6.8883,47.2113);
  \draw[border] (6.8883,47.2113) -- (6.9562,47.2452);
  \draw[border] (6.9562,47.2452) -- (6.9522,47.2700);
  \draw[border] (6.9522,47.2700) -- (6.9586,47.2906);
  \draw[border] (6.9586,47.2906) -- (6.9774,47.3037);
  \draw[border] (6.9774,47.3037) -- (6.9865,47.3045);
  \draw[border] (6.9865,47.3045) -- (6.9919,47.3060);
  \draw[border] (6.9919,47.3060) -- (7.0065,47.3194);
  \draw[border] (7.0065,47.3194) -- (7.0169,47.3235);
  \draw[border] (7.0169,47.3235) -- (7.0271,47.3254);
  \draw[border] (7.0271,47.3254) -- (7.0366,47.3295);
  \draw[border] (7.0366,47.3295) -- (7.0443,47.3405);
  \draw[border] (7.0443,47.3405) -- (7.0339,47.3507);
  \draw[border] (7.0339,47.3507) -- (7.0189,47.3599);
  \draw[border] (7.0189,47.3599) -- (7.0040,47.3681);
  \draw[border] (7.0040,47.3681) -- (6.9856,47.3621);
  \draw[border] (6.9856,47.3621) -- (6.8666,47.3542);
  \draw[border] (6.8666,47.3542) -- (6.8716,47.3670);
  \draw[border] (6.8716,47.3670) -- (6.8840,47.3826);
  \draw[border] (6.8840,47.3826) -- (6.8988,47.3957);
  \draw[border] (6.8988,47.3957) -- (6.9245,47.4060);
  \draw[border] (6.9245,47.4060) -- (6.9261,47.4249);
  \draw[border] (6.9261,47.4249) -- (6.9523,47.4288);
  \draw[border] (6.9523,47.4288) -- (6.9685,47.4352);
  \draw[border] (6.9685,47.4352) -- (6.9834,47.4438);
  \draw[border] (6.9834,47.4438) -- (6.9910,47.4522);
  \draw[border] (6.9910,47.4522) -- (6.9861,47.4641);
  \draw[border] (6.9861,47.4641) -- (6.9758,47.4780);
  \draw[border] (6.9758,47.4780) -- (6.9733,47.4891);
  \draw[border] (6.9733,47.4891) -- (6.9919,47.4929);
  \draw[border] (6.9919,47.4929) -- (7.0008,47.4977);
  \draw[border] (7.0008,47.4977) -- (7.0098,47.4992);
  \draw[border] (7.0098,47.4992) -- (7.0189,47.4977);
  \draw[border] (7.0189,47.4977) -- (7.0280,47.4929);
  \draw[border] (7.0280,47.4929) -- (7.0539,47.4904);
  \draw[border] (7.0539,47.4904) -- (7.1037,47.4963);
  \draw[border] (7.1037,47.4963) -- (7.1273,47.4929);
  \draw[border] (7.1273,47.4929) -- (7.1403,47.4879);
  \draw[border] (7.1403,47.4879) -- (7.1422,47.4877);
  \draw[border] (7.1422,47.4877) -- (7.1537,47.4864);
  \draw[border] (7.1537,47.4864) -- (7.1808,47.4883);
  \draw[border] (7.1808,47.4883) -- (7.1626,47.4599);
  \draw[border] (7.1626,47.4599) -- (7.1683,47.4436);
  \draw[border] (7.1683,47.4436) -- (7.1900,47.4347);
  \draw[border] (7.1900,47.4347) -- (7.2194,47.4285);
  \draw[border] (7.2194,47.4285) -- (7.2235,47.4262);
  \draw[border] (7.2235,47.4262) -- (7.2263,47.4226);
  \draw[border] (7.2263,47.4226) -- (7.2303,47.4190);
  \draw[border] (7.2303,47.4190) -- (7.2381,47.4168);
  \draw[border] (7.2381,47.4168) -- (7.2448,47.4177);
  \draw[border] (7.2448,47.4177) -- (7.2826,47.4289);
  \draw[border] (7.2826,47.4289) -- (7.3091,47.4327);
  \draw[border] (7.3091,47.4327) -- (7.3369,47.4319);
  \draw[border] (7.3369,47.4319) -- (7.3785,47.4306);
  \draw[border] (7.3785,47.4306) -- (7.3882,47.4333);
  \draw[border] (7.3882,47.4333) -- (7.4063,47.4382);
  \draw[border] (7.4063,47.4382) -- (7.4206,47.4509);
  \draw[border] (7.4206,47.4509) -- (7.4261,47.4558);
  \draw[border] (7.4261,47.4558) -- (7.4293,47.4651);
  \draw[border] (7.4293,47.4651) -- (7.4276,47.4707);
  \draw[border] (7.4276,47.4707) -- (7.4228,47.4754);
  \draw[border] (7.4228,47.4754) -- (7.4195,47.4779);
  \draw[border] (7.4195,47.4779) -- (7.4144,47.4840);
  \draw[border] (7.4144,47.4840) -- (7.4143,47.4902);
  \draw[border] (7.4143,47.4902) -- (7.4260,47.4925);
  \draw[border] (7.4260,47.4925) -- (7.4415,47.4888);
  \draw[border] (7.4415,47.4888) -- (7.4460,47.4869);
  \draw[border] (7.4460,47.4869) -- (7.4545,47.4832);
  \draw[border] (7.4545,47.4832) -- (7.4674,47.4819);
  \draw[border] (7.4674,47.4819) -- (7.4827,47.4913);
  \draw[border] (7.4827,47.4913) -- (7.4845,47.4929);
  \draw[border] (7.4845,47.4929) -- (7.4858,47.4958);
  \draw[border] (7.4858,47.4958) -- (7.4859,47.4984);
  \draw[border] (7.4859,47.4984) -- (7.4858,47.4988);
  \draw[border] (7.4858,47.4988) -- (7.4849,47.5009);
  \draw[border] (7.4849,47.5009) -- (7.4778,47.5077);
  \draw[border] (7.4778,47.5077) -- (7.4756,47.5117);
  \draw[border] (7.4756,47.5117) -- (7.4769,47.5149);
  \draw[border] (7.4769,47.5149) -- (7.4827,47.5170);
  \draw[border] (7.4827,47.5170) -- (7.4931,47.5155);
  \draw[border] (7.4931,47.5155) -- (7.5011,47.5173);
  \draw[border] (7.5011,47.5173) -- (7.5055,47.5230);
  \draw[border] (7.5055,47.5230) -- (7.5052,47.5330);
  \draw[border] (7.5052,47.5330) -- (7.5017,47.5330);
  \draw[border] (7.5017,47.5330) -- (7.4851,47.5416);
  \draw[border] (7.4851,47.5416) -- (7.4827,47.5423);
  \draw[border] (7.4827,47.5423) -- (7.5209,47.5634);
  \draw[border] (7.5209,47.5634) -- (7.5263,47.5665);
  \draw[border] (7.5263,47.5665) -- (7.5503,47.5755);
  \draw[border] (7.5503,47.5755) -- (7.5855,47.5845);
  \draw[border] (7.5855,47.5845) -- (7.5860,47.5846);
  \draw[border] (7.5860,47.5846) -- (7.6370,47.5950);
  \draw[border] (7.6370,47.5950) -- (7.6597,47.5966);
  \draw[border] (7.6597,47.5966) -- (7.6465,47.5715);
  \draw[border] (7.6465,47.5715) -- (7.6359,47.5646);
  \draw[border] (7.6359,47.5646) -- (7.6123,47.5647);
  \draw[border] (7.6123,47.5647) -- (7.6097,47.5647);
  \draw[border] (7.6097,47.5647) -- (7.6469,47.5514);
  \draw[border] (7.6469,47.5514) -- (7.6614,47.5462);
  \draw[border] (7.6614,47.5462) -- (7.6834,47.5443);
  \draw[border] (7.6834,47.5443) -- (7.7273,47.5504);
  \draw[border] (7.7273,47.5504) -- (7.7667,47.5560);
  \draw[border] (7.7667,47.5560) -- (7.7856,47.5632);
  \draw[border] (7.7856,47.5632) -- (7.8015,47.5761);
  \draw[border] (7.8015,47.5761) -- (7.8197,47.5953);
  \draw[border] (7.8197,47.5953) -- (7.8337,47.5905);
  \draw[border] (7.8337,47.5905) -- (7.8982,47.5878);
  \draw[border] (7.8982,47.5878) -- (7.9043,47.5836);
  \draw[border] (7.9043,47.5836) -- (7.9075,47.5742);
  \draw[border] (7.9075,47.5742) -- (7.9095,47.5648);
  \draw[border] (7.9095,47.5648) -- (7.9122,47.5606);
  \draw[border] (7.9122,47.5606) -- (8.0423,47.5606);
  \draw[border] (8.0423,47.5606) -- (8.0872,47.5674);
  \draw[border] (8.0872,47.5674) -- (8.0970,47.5719);
  \draw[border] (8.0970,47.5719) -- (8.1014,47.5762);
  \draw[border] (8.1014,47.5762) -- (8.1054,47.5813);
  \draw[border] (8.1054,47.5813) -- (8.1139,47.5878);
  \draw[border] (8.1139,47.5878) -- (8.1221,47.5921);
  \draw[border] (8.1221,47.5921) -- (8.1438,47.6001);
  \draw[border] (8.1438,47.6001) -- (8.1621,47.6038);
  \draw[border] (8.1621,47.6038) -- (8.1689,47.6086);
  \draw[border] (8.1689,47.6086) -- (8.1738,47.6135);
  \draw[border] (8.1738,47.6135) -- (8.1790,47.6158);
  \draw[border] (8.1790,47.6158) -- (8.2330,47.6220);
  \draw[border] (8.2330,47.6220) -- (8.2511,47.6220);
  \draw[border] (8.2511,47.6220) -- (8.2770,47.6166);
  \draw[border] (8.2770,47.6166) -- (8.2886,47.6158);
  \draw[border] (8.2886,47.6158) -- (8.2939,47.6115);
  \draw[border] (8.2939,47.6115) -- (8.2993,47.6018);
  \draw[border] (8.2993,47.6018) -- (8.3063,47.5922);
  \draw[border] (8.3063,47.5922) -- (8.3162,47.5878);
  \draw[border] (8.3162,47.5878) -- (8.3541,47.5810);
  \draw[border] (8.3541,47.5810) -- (8.4181,47.5808);
  \draw[border] (8.4181,47.5808) -- (8.4211,47.5811);
  \draw[border] (8.4211,47.5811) -- (8.4489,47.5843);
  \draw[border] (8.4489,47.5843) -- (8.4501,47.5890);
  \draw[border] (8.4501,47.5890) -- (8.4618,47.6061);
  \draw[border] (8.4618,47.6061) -- (8.4924,47.6198);
  \draw[border] (8.4924,47.6198) -- (8.5224,47.6219);
  \draw[border] (8.5224,47.6219) -- (8.5378,47.6121);
  \draw[border] (8.5378,47.6121) -- (8.5496,47.5986);
  \draw[border] (8.5496,47.5986) -- (8.5517,47.5969);
  \draw[border] (8.5517,47.5969) -- (8.5607,47.5894);
  \draw[border] (8.5607,47.5894) -- (8.5741,47.5924);
  \draw[border] (8.5741,47.5924) -- (8.5763,47.5950);
  \draw[border] (8.5763,47.5950) -- (8.5806,47.6002);
  \draw[border] (8.5806,47.6002) -- (8.5818,47.6077);
  \draw[border] (8.5818,47.6077) -- (8.5813,47.6148);
  \draw[border] (8.5813,47.6148) -- (8.5825,47.6216);
  \draw[border] (8.5825,47.6216) -- (8.5821,47.6250);
  \draw[border] (8.5821,47.6250) -- (8.5797,47.6289);
  \draw[border] (8.5797,47.6289) -- (8.5781,47.6335);
  \draw[border] (8.5781,47.6335) -- (8.5803,47.6390);
  \draw[border] (8.5803,47.6390) -- (8.5840,47.6411);
  \draw[border] (8.5840,47.6411) -- (8.5892,47.6425);
  \draw[border] (8.5892,47.6425) -- (8.5936,47.6426);
  \draw[border] (8.5936,47.6426) -- (8.5945,47.6410);
  \draw[border] (8.5945,47.6410) -- (8.5951,47.6348);
  \draw[border] (8.5951,47.6348) -- (8.6016,47.6326);
  \draw[border] (8.6016,47.6326) -- (8.6073,47.6563);
  \draw[border] (8.6073,47.6563) -- (8.5982,47.6569);
  \draw[border] (8.5982,47.6569) -- (8.5936,47.6582);
  \draw[border] (8.5936,47.6582) -- (8.5822,47.6613);
  \draw[border] (8.5822,47.6613) -- (8.5682,47.6629);
  \draw[border] (8.5682,47.6629) -- (8.5197,47.6574);
  \draw[border] (8.5197,47.6574) -- (8.5047,47.6523);
  \draw[border] (8.5047,47.6523) -- (8.4908,47.6456);
  \draw[border] (8.4908,47.6456) -- (8.4761,47.6404);
  \draw[border] (8.4761,47.6404) -- (8.4583,47.6399);
  \draw[border] (8.4583,47.6399) -- (8.4376,47.6478);
  \draw[border] (8.4376,47.6478) -- (8.4120,47.6610);
  \draw[border] (8.4120,47.6610) -- (8.4070,47.6616);
  \draw[border] (8.4070,47.6616) -- (8.3913,47.6655);
  \draw[border] (8.3913,47.6655) -- (8.3977,47.6763);
  \draw[border] (8.3977,47.6763) -- (8.3952,47.6848);
  \draw[border] (8.3952,47.6848) -- (8.3910,47.6921);
  \draw[border] (8.3910,47.6921) -- (8.3921,47.6995);
  \draw[border] (8.3921,47.6995) -- (8.4019,47.7071);
  \draw[border] (8.4019,47.7071) -- (8.4273,47.7165);
  \draw[border] (8.4273,47.7165) -- (8.4379,47.7232);
  \draw[border] (8.4379,47.7232) -- (8.4455,47.7432);
  \draw[border] (8.4455,47.7432) -- (8.4501,47.7505);
  \draw[border] (8.4501,47.7505) -- (8.4636,47.7639);
  \draw[border] (8.4636,47.7639) -- (8.4715,47.7671);
  \draw[border] (8.4715,47.7671) -- (8.4827,47.7669);
  \draw[border] (8.4827,47.7669) -- (8.5365,47.7741);
  \draw[border] (8.5365,47.7741) -- (8.5516,47.7793);
  \draw[border] (8.5516,47.7793) -- (8.5423,47.7950);
  \draw[border] (8.5423,47.7950) -- (8.5582,47.8012);
  \draw[border] (8.5582,47.8012) -- (8.5831,47.8002);
  \draw[border] (8.5831,47.8002) -- (8.6016,47.7946);
  \draw[border] (8.6016,47.7946) -- (8.6032,47.7873);
  \draw[border] (8.6032,47.7873) -- (8.6041,47.7744);
  \draw[border] (8.6041,47.7744) -- (8.6076,47.7623);
  \draw[border] (8.6076,47.7623) -- (8.6174,47.7573);
  \draw[border] (8.6174,47.7573) -- (8.6298,47.7628);
  \draw[border] (8.6298,47.7628) -- (8.6350,47.7846);
  \draw[border] (8.6350,47.7846) -- (8.6441,47.7910);
  \draw[border] (8.6441,47.7910) -- (8.6570,47.7881);
  \draw[border] (8.6570,47.7881) -- (8.6666,47.7783);
  \draw[border] (8.6666,47.7783) -- (8.6745,47.7667);
  \draw[border] (8.6745,47.7667) -- (8.6819,47.7587);
  \draw[border] (8.6819,47.7587) -- (8.6923,47.7572);
  \draw[border] (8.6923,47.7572) -- (8.7033,47.7587);
  \draw[border] (8.7033,47.7587) -- (8.7131,47.7574);
  \draw[border] (8.7131,47.7574) -- (8.7198,47.7473);
  \draw[border] (8.7198,47.7473) -- (8.7171,47.7435);
  \draw[border] (8.7171,47.7435) -- (8.7037,47.7300);
  \draw[border] (8.7037,47.7300) -- (8.7004,47.7235);
  \draw[border] (8.7004,47.7235) -- (8.7047,47.7153);
  \draw[border] (8.7047,47.7153) -- (8.7126,47.7087);
  \draw[border] (8.7126,47.7087) -- (8.7151,47.7011);
  \draw[border] (8.7151,47.7011) -- (8.7171,47.6946);
  \draw[border] (8.7171,47.6946) -- (8.7699,47.6951);
  \draw[border] (8.7699,47.6951) -- (8.7617,47.7012);
  \draw[border] (8.7617,47.7012) -- (8.7707,47.7209);
  \draw[border] (8.7707,47.7209) -- (8.7976,47.7200);
  \draw[border] (8.7976,47.7200) -- (8.8302,47.7072);
  \draw[border] (8.8302,47.7072) -- (8.8561,47.6907);
  \draw[border] (8.8561,47.6907) -- (8.8377,47.6878);
  \draw[border] (8.8377,47.6878) -- (8.8378,47.6808);
  \draw[border] (8.8378,47.6808) -- (8.8519,47.6713);
  \draw[border] (8.8519,47.6713) -- (8.8527,47.6708);
  \draw[border] (8.8527,47.6708) -- (8.8817,47.6561);
  \draw[border] (8.8817,47.6561) -- (8.9062,47.6518);
  \draw[border] (8.9062,47.6518) -- (8.9454,47.6543);
  \draw[border] (8.9454,47.6543) -- (8.9818,47.6622);
  \draw[border] (8.9818,47.6622) -- (8.9977,47.6738);
  \draw[border] (8.9977,47.6738) -- (9.0166,47.6789);
  \draw[border] (9.0166,47.6789) -- (9.1281,47.6704);
  \draw[border] (9.1281,47.6704) -- (9.1834,47.6704);
  \draw[border] (9.1834,47.6704) -- (9.1969,47.6561);
  \draw[border] (9.1969,47.6561) -- (9.2344,47.6562);
  \draw[border] (9.2344,47.6562) -- (9.2732,47.6501);
  \draw[border] (9.2732,47.6501) -- (9.5475,47.5345);
  \draw[border] (9.5475,47.5345) -- (9.5531,47.5169);
  \draw[border] (9.5531,47.5169) -- (9.5550,47.5109);
  \draw[border] (9.5550,47.5109) -- (9.5845,47.4807);
  \draw[border] (9.5845,47.4807) -- (9.6217,47.4692);
  \draw[border] (9.6217,47.4692) -- (9.6503,47.4521);
  \draw[border] (9.6503,47.4521) -- (9.6495,47.4097);
  \draw[border] (9.6495,47.4097) -- (9.6398,47.3945);
  \draw[border] (9.6398,47.3945) -- (9.6010,47.3613);
  \draw[border] (9.6010,47.3613) -- (9.5964,47.3523);
  \draw[border] (9.5964,47.3523) -- (9.5912,47.3347);
  \draw[border] (9.5912,47.3347) -- (9.5874,47.3278);
  \draw[border] (9.5874,47.3278) -- (9.5533,47.2999);
  \draw[border] (9.5533,47.2999) -- (9.5212,47.2628);
  \draw[border] (9.5212,47.2628) -- (9.5046,47.2437);
  \draw[border] (9.5046,47.2437) -- (9.4874,47.2100);
  \draw[border] (9.4874,47.2100) -- (9.4850,47.1763);
  \draw[border] (9.4850,47.1763) -- (9.4926,47.1598);
  \draw[border] (9.4926,47.1598) -- (9.5035,47.1454);
  \draw[border] (9.5035,47.1454) -- (9.5119,47.1294);
  \draw[border] (9.5119,47.1294) -- (9.5124,47.1080);
  \draw[border] (9.5124,47.1080) -- (9.5029,47.0947);
  \draw[border] (9.5029,47.0947) -- (9.4876,47.0839);
  \draw[border] (9.4876,47.0839) -- (9.4759,47.0732);
  \draw[border] (9.4759,47.0732) -- (9.4770,47.0639);
  \draw[border] (9.4770,47.0639) -- (9.4996,47.0594);
  \draw[border] (9.4996,47.0594) -- (9.5606,47.0524);
  \draw[border] (9.5606,47.0524) -- (9.5812,47.0569);
  \draw[border] (9.5812,47.0569) -- (9.5999,47.0535);
  \draw[border] (9.5999,47.0535) -- (9.6523,47.0579);
  \draw[border] (9.6523,47.0579) -- (9.6691,47.0562);
  \draw[border] (9.6691,47.0562) -- (9.8580,47.0155);
  \draw[border] (9.8580,47.0155) -- (9.8563,47.0041);
  \draw[border] (9.8563,47.0041) -- (9.8606,47.0016);
  \draw[border] (9.8606,47.0016) -- (9.8668,47.0019);
  \draw[border] (9.8668,47.0019) -- (9.8706,46.9988);
  \draw[border] (9.8706,46.9988) -- (9.8706,46.9929);
  \draw[border] (9.8706,46.9929) -- (9.8665,46.9834);
  \draw[border] (9.8665,46.9834) -- (9.8640,46.9599);
  \draw[border] (9.8640,46.9599) -- (9.8608,46.9492);
  \draw[border] (9.8608,46.9492) -- (9.8624,46.9398);
  \draw[border] (9.8624,46.9398) -- (9.8751,46.9274);
  \draw[border] (9.8751,46.9274) -- (9.8999,46.9144);
  \draw[border] (9.8999,46.9144) -- (10.0069,46.8908);
  \draw[border] (10.0069,46.8908) -- (10.0456,46.8656);
  \draw[border] (10.0456,46.8656) -- (10.0681,46.8566);
  \draw[border] (10.0681,46.8566) -- (10.1113,46.8471);
  \draw[border] (10.1113,46.8471) -- (10.1252,46.8468);
  \draw[border] (10.1252,46.8468) -- (10.1320,46.8466);
  \draw[border] (10.1320,46.8466) -- (10.1578,46.8516);
  \draw[border] (10.1578,46.8516) -- (10.2014,46.8668);
  \draw[border] (10.2014,46.8668) -- (10.2117,46.8770);
  \draw[border] (10.2117,46.8770) -- (10.2143,46.8847);
  \draw[border] (10.2143,46.8847) -- (10.2152,46.8931);
  \draw[border] (10.2152,46.8931) -- (10.2199,46.9058);
  \draw[border] (10.2199,46.9058) -- (10.2351,46.9233);
  \draw[border] (10.2351,46.9233) -- (10.2513,46.9254);
  \draw[border] (10.2513,46.9254) -- (10.2708,46.9219);
  \draw[border] (10.2708,46.9219) -- (10.2957,46.9227);
  \draw[border] (10.2957,46.9227) -- (10.2962,46.9414);
  \draw[border] (10.2962,46.9414) -- (10.3137,46.9643);
  \draw[border] (10.3137,46.9643) -- (10.3389,46.9841);
  \draw[border] (10.3389,46.9841) -- (10.3679,46.9955);
  \draw[border] (10.3679,46.9955) -- (10.3734,46.9963);
  \draw[border] (10.3734,46.9963) -- (10.3790,46.9955);
  \draw[border] (10.3790,46.9955) -- (10.3843,46.9932);
  \draw[border] (10.3843,46.9932) -- (10.3844,46.9932);
  \draw[border] (10.3844,46.9932) -- (10.3844,46.9930);
  \draw[border] (10.3844,46.9930) -- (10.3947,46.9854);
  \draw[border] (10.3947,46.9854) -- (10.4156,46.9624);
  \draw[border] (10.4156,46.9624) -- (10.4496,46.9439);
  \draw[border] (10.4496,46.9439) -- (10.4585,46.9366);
  \draw[border] (10.4585,46.9366) -- (10.4638,46.9197);
  \draw[border] (10.4638,46.9197) -- (10.4514,46.8858);
  \draw[border] (10.4514,46.8858) -- (10.4538,46.8644);
  \draw[border] (10.4538,46.8644) -- (10.4538,46.8644);

% Tracks
  \draw[track] (7.7745,47.2343) -- (7.7634,47.2452);
  \draw[track] (7.5136,47.2178) -- (7.4695,47.2185);
  \draw[track] (6.8958,46.4428) -- (6.9052,46.4403);
  \draw[track] (7.1192,47.0773) -- (7.1321,47.0826);
  \draw[track] (7.6702,46.6697) -- (7.6846,46.6521);
  \draw[track] (7.0953,47.0628) -- (7.1192,47.0773);
  \draw[track] (8.9476,45.9652) -- (8.9490,45.9555);
  \draw[track] (8.6780,47.5937) -- (8.6637,47.6199);
  \draw[track] (8.9912,46.1668) -- (8.9763,46.1613);
  \draw[track] (7.1314,46.4747) -- (7.1314,46.4747);
  \draw[track] (7.3745,46.6036) -- (7.3830,46.5798);
  \draw[track] (7.6992,47.1982) -- (7.8661,47.3016);
  \draw[track] (7.6488,46.5777) -- (7.6442,46.5682);
  \draw[track] (9.3481,47.0967) -- (9.3129,47.1197);
  \draw[track] (7.1566,47.0936) -- (7.1973,47.1150);
  \draw[track] (7.4700,46.9702) -- (7.4655,46.9678);
  \draw[track] (7.1498,46.9001) -- (7.1162,46.9109);
  \draw[track] (7.1300,46.8168) -- (7.1536,46.8117);
  \draw[track] (8.3988,47.6297) -- (8.3221,47.6291);
  \draw[track] (7.5449,47.2043) -- (7.5558,47.1839);
  \draw[track] (7.7538,46.9510) -- (7.7841,46.9392);
  \draw[track] (6.2359,46.3845) -- (6.2337,46.3826);
  \draw[track] (8.3104,47.0444) -- (8.3104,47.0495);
  \draw[track] (9.5053,47.0105) -- (9.5291,47.0038);
  \draw[track] (7.5535,47.1295) -- (7.5593,47.0956);
  \draw[track] (7.4648,47.2656) -- (7.4567,47.2724);
  \draw[track] (9.0208,47.4986) -- (9.0248,47.5094);
  \draw[track] (7.7701,47.2144) -- (7.7009,47.1881);
  \draw[track] (7.8015,46.3064) -- (7.8441,46.3062);
  \draw[track] (8.0678,47.0283) -- (8.0797,47.0553);
  \draw[track] (7.6212,46.7601) -- (7.6296,46.7548);
  \draw[track] (8.0904,47.5566) -- (8.0614,47.5596);
  \draw[track] (8.6443,47.2698) -- (8.6788,47.2590);
  \draw[track] (7.5113,47.0798) -- (7.4976,47.0205);
  \draw[track] (7.6229,46.8709) -- (7.6177,46.8393);
  \draw[track] (8.1657,47.3924) -- (8.1257,47.3884);
  \draw[track] (8.5550,47.3071) -- (8.5612,47.2990);
  \draw[track] (7.1332,46.9380) -- (7.1373,46.9409);
  \draw[track] (7.6503,46.6911) -- (7.6423,46.6838);
  \draw[track] (9.4490,47.0433) -- (9.4542,47.0401);
  \draw[track] (7.4662,46.9900) -- (7.4659,46.9806);
  \draw[track] (9.0710,47.4148) -- (9.0692,47.4101);
  \draw[track] (7.4659,46.9806) -- (7.4700,46.9702);
  \draw[track] (8.0468,46.9782) -- (8.0622,46.9938);
  \draw[track] (7.4861,47.0169) -- (7.4627,47.0013);
  \draw[track] (7.9081,47.3533) -- (7.9077,47.3456);
  \draw[track] (8.7522,47.6853) -- (8.7320,47.6876);
  \draw[track] (7.9081,47.3533) -- (7.9256,47.3586);
  \draw[track] (9.0641,47.1339) -- (9.0587,47.1372);
  \draw[track] (7.5188,47.0962) -- (7.5075,47.0476);
  \draw[track] (6.9391,46.9980) -- (6.9454,47.0005);
  \draw[track] (7.5212,46.7895) -- (7.5403,46.7868);
  \draw[track] (7.9687,47.2415) -- (7.9789,47.2176);
  \draw[track] (8.5491,47.4157) -- (8.5620,47.4299);
  \draw[track] (8.2056,47.3912) -- (8.2075,47.3895);
  \draw[track] (6.8915,46.4685) -- (6.9065,46.4617);
  \draw[track] (8.8396,46.4408) -- (8.8609,46.4208);
  \draw[track] (8.8046,47.3321) -- (8.7932,47.3170);
  \draw[track] (7.9081,47.3533) -- (7.8976,47.3484);
  \draw[track] (7.4841,46.9024) -- (7.4931,46.8952);
  \draw[track] (7.1197,46.8167) -- (7.1102,46.8227);
  \draw[track] (7.7531,46.6560) -- (7.7748,46.6553);
  \draw[track] (6.3630,46.4713) -- (6.3365,46.4627);
  \draw[track] (9.2148,47.4074) -- (9.1898,47.4152);
  \draw[track] (7.7852,46.3436) -- (7.8441,46.3062);
  \draw[track] (8.9141,47.6441) -- (8.9812,47.6644);
  \draw[track] (7.5403,46.7868) -- (7.5729,46.7750);
  \draw[track] (7.6911,46.6380) -- (7.6898,46.6252);
  \draw[track] (7.7885,47.1895) -- (7.7932,47.1818);
  \draw[track] (6.8248,46.4705) -- (6.7785,46.4811);
  \draw[track] (8.9763,46.1613) -- (8.9858,46.1586);
  \draw[track] (6.7913,46.6532) -- (6.8026,46.6680);
  \draw[track] (7.3666,47.1793) -- (7.3402,47.1714);
  \draw[track] (7.8441,46.3062) -- (7.8719,46.2954);
  \draw[track] (7.7376,46.4031) -- (7.7852,46.3436);
  \draw[track] (7.3377,47.1187) -- (7.3184,47.0987);
  \draw[track] (8.6281,47.2512) -- (8.6438,47.2470);
  \draw[track] (7.5956,47.5449) -- (7.6088,47.5424);
  \draw[track] (8.0458,47.5532) -- (7.9931,47.5456);
  \draw[track] (8.4997,47.3898) -- (8.5114,47.3915);
  \draw[track] (7.1917,46.9757) -- (7.1424,46.9932);
  \draw[track] (7.5235,47.0284) -- (7.6992,47.1982);
  \draw[track] (7.9069,47.3137) -- (7.8959,47.3109);
  \draw[track] (7.9181,47.3650) -- (7.9081,47.3533);
  \draw[track] (8.2242,47.2443) -- (8.2025,47.2672);
  \draw[track] (6.7227,46.4969) -- (6.7660,46.4937);
  \draw[track] (6.7809,46.8992) -- (6.8116,46.9297);
  \draw[track] (9.4406,47.4735) -- (9.4142,47.4747);
  \draw[track] (8.9032,47.4880) -- (8.8635,47.4987);
  \draw[track] (7.1352,47.0837) -- (7.1566,47.0936);
  \draw[track] (8.9228,46.0849) -- (8.9286,46.0756);
  \draw[track] (8.0473,47.5000) -- (8.0129,47.5074);
  \draw[track] (7.9096,47.5475) -- (7.8730,47.5627);
  \draw[track] (8.5713,47.0543) -- (8.5554,47.0487);
  \draw[track] (7.6948,47.2704) -- (7.6950,47.2703);
  \draw[track] (7.2489,47.1305) -- (7.2437,47.1322);
  \draw[track] (7.7006,47.2632) -- (7.6949,47.2660);
  \draw[track] (8.3200,47.0741) -- (8.2869,47.0566);
  \draw[track] (8.7218,47.6847) -- (8.6875,47.6796);
  \draw[track] (8.9490,45.9555) -- (8.9741,45.9326);
  \draw[track] (8.3331,47.4375) -- (8.2763,47.4281);
  \draw[track] (7.1314,46.4747) -- (7.1552,46.4741);
  \draw[track] (8.2195,47.6211) -- (8.2194,47.6211);
  \draw[track] (7.4931,46.8952) -- (7.4985,46.8888);
  \draw[track] (7.2801,46.4905) -- (7.2801,46.4905);
  \draw[track] (7.6449,46.3116) -- (7.6583,46.3079);
  \draw[track] (7.9931,47.5456) -- (7.9696,47.5423);
  \draw[track] (9.0861,47.2994) -- (9.0901,47.2933);
  \draw[track] (7.1925,46.9738) -- (7.1917,46.9757);
  \draw[track] (6.8596,46.4555) -- (6.8772,46.4480);
  \draw[track] (7.4355,47.2857) -- (7.4219,47.2836);
  \draw[track] (7.6126,47.5389) -- (7.6157,47.5426);
  \draw[track] (6.9277,46.4176) -- (6.9271,46.3984);
  \draw[track] (8.2352,47.5938) -- (8.2272,47.6003);
  \draw[track] (8.2100,47.4819) -- (8.1978,47.4816);
  \draw[track] (6.6470,46.7802) -- (6.6623,46.7821);
  \draw[track] (8.5809,47.3192) -- (8.5917,47.3059);
  \draw[track] (7.5449,47.2043) -- (7.5319,47.2067);
  \draw[track] (7.9403,46.3039) -- (7.9842,46.3195);
  \draw[track] (8.2100,47.4819) -- (8.2081,47.4720);
  \draw[track] (7.6823,47.0050) -- (7.7099,46.9967);
  \draw[track] (7.5342,47.1300) -- (7.5239,47.1100);
  \draw[track] (9.0812,47.3177) -- (9.0861,47.2994);
  \draw[track] (8.5158,47.1752) -- (8.5073,47.1738);
  \draw[track] (9.0434,47.4523) -- (9.0406,47.4622);
  \draw[track] (8.6339,47.0816) -- (8.6272,47.0800);
  \draw[track] (9.0219,47.6731) -- (9.0528,47.6737);
  \draw[track] (8.2869,47.0566) -- (8.2971,47.0516);
  \draw[track] (6.9135,46.4492) -- (6.9433,46.4538);
  \draw[track] (8.5471,47.3748) -- (8.5494,47.3671);
  \draw[track] (7.1149,46.9250) -- (7.1332,46.9380);
  \draw[track] (8.5296,47.3930) -- (8.5370,47.4066);
  \draw[track] (7.0004,46.7492) -- (7.0348,46.7513);
  \draw[track] (6.5406,46.5291) -- (6.5244,46.5248);
  \draw[track] (8.6426,46.8433) -- (8.6476,46.8261);
  \draw[track] (8.2519,47.2226) -- (8.2424,47.2297);
  \draw[track] (7.5810,47.0829) -- (7.6082,47.0654);
  \draw[track] (8.6961,47.1317) -- (8.6745,47.1058);
  \draw[track] (7.4061,46.9442) -- (7.4126,46.9486);
  \draw[track] (6.7846,46.4741) -- (6.7970,46.4725);
  \draw[track] (8.3422,47.0844) -- (8.3370,47.0809);
  \draw[track] (9.0000,45.8491) -- (9.0050,45.8467);
  \draw[track] (6.8487,46.9678) -- (6.8777,46.9797);
  \draw[track] (8.4064,47.4038) -- (8.4035,47.4086);
  \draw[track] (7.6112,47.0590) -- (7.6170,47.0529);
  \draw[track] (7.6922,47.5228) -- (7.6956,47.5227);
  \draw[track] (6.9855,47.2439) -- (6.9925,47.2539);
  \draw[track] (6.9385,46.7093) -- (6.9606,46.7206);
  \draw[track] (8.5231,47.1955) -- (8.5177,47.1885);
  \draw[track] (8.4576,47.1781) -- (8.4502,47.1736);
  \draw[track] (8.4315,47.1421) -- (8.3947,47.1214);
  \draw[track] (8.3145,47.4603) -- (8.3073,47.4759);
  \draw[track] (7.6096,47.5374) -- (7.5956,47.5449);
  \draw[track] (6.9413,47.2037) -- (6.9835,47.2238);
  \draw[track] (8.1603,47.3532) -- (8.1710,47.3906);
  \draw[track] (7.9471,47.5420) -- (7.9096,47.5475);
  \draw[track] (8.6245,46.9017) -- (8.6314,46.8757);
  \draw[track] (7.6059,46.7676) -- (7.6212,46.7601);
  \draw[track] (9.4633,47.4931) -- (9.4930,47.4787);
  \draw[track] (7.2693,47.1442) -- (7.2682,47.1433);
  \draw[track] (8.5329,47.4542) -- (8.5105,47.4702);
  \draw[track] (8.8549,47.6560) -- (8.8766,47.6455);
  \draw[track] (6.9114,46.6934) -- (6.9239,46.7021);
  \draw[track] (8.2656,47.3514) -- (8.2694,47.3485);
  \draw[track] (7.0964,46.7889) -- (7.1164,46.7898);
  \draw[track] (7.9077,47.3456) -- (7.9084,47.3204);
  \draw[track] (7.2985,47.0792) -- (7.3053,47.0783);
  \draw[track] (8.5554,47.0487) -- (8.6001,47.0505);
  \draw[track] (9.4332,47.5106) -- (9.4420,47.5009);
  \draw[track] (8.4951,47.3906) -- (8.4997,47.3898);
  \draw[track] (7.3053,47.0783) -- (7.3184,47.0987);
  \draw[track] (7.3814,47.2804) -- (7.3757,47.3240);
  \draw[track] (7.4126,46.9486) -- (7.4089,46.9466);
  \draw[track] (8.5307,47.3641) -- (8.5339,47.3475);
  \draw[track] (9.0309,47.4813) -- (9.0208,47.4986);
  \draw[track] (8.6022,47.4032) -- (8.6048,47.4045);
  \draw[track] (7.6705,46.6896) -- (7.6799,46.6865);
  \draw[track] (9.0005,46.1720) -- (8.9809,46.1507);
  \draw[track] (6.8546,46.4679) -- (6.8654,46.4687);
  \draw[track] (8.2424,47.2297) -- (8.2242,47.2443);
  \draw[track] (6.1473,46.2461) -- (6.1473,46.2409);
  \draw[track] (6.5306,46.5762) -- (6.5238,46.6060);
  \draw[track] (8.3229,47.1324) -- (8.3168,47.1537);
  \draw[track] (8.4256,47.5638) -- (8.4192,47.5665);
  \draw[track] (7.7475,46.3067) -- (7.8015,46.3064);
  \draw[track] (8.0600,47.4974) -- (8.0473,47.5000);
  \draw[track] (7.9953,47.5295) -- (7.9899,47.5331);
  \draw[track] (7.4658,46.9669) -- (7.4721,46.9653);
  \draw[track] (7.7696,47.2402) -- (7.7637,47.2451);
  \draw[track] (7.3859,47.2317) -- (7.3895,47.1918);
  \draw[track] (8.1970,47.6094) -- (8.1655,47.5934);
  \draw[track] (6.8361,46.4676) -- (6.8354,46.4683);
  \draw[track] (8.2957,47.5884) -- (8.2774,47.6008);
  \draw[track] (7.6136,47.2464) -- (7.6462,47.2529);
  \draw[track] (8.6875,47.6796) -- (8.6623,47.6834);
  \draw[track] (7.5449,47.2043) -- (7.5427,47.2042);
  \draw[track] (6.9775,46.8187) -- (7.0115,46.8284);
  \draw[track] (8.2216,47.4204) -- (8.2152,47.4079);
  \draw[track] (8.6438,47.2470) -- (8.6747,47.2302);
  \draw[track] (8.3370,47.0809) -- (8.3200,47.0741);
  \draw[track] (6.7785,46.4811) -- (6.7631,46.4880);
  \draw[track] (7.7401,47.2447) -- (7.7006,47.2632);
  \draw[track] (9.1836,47.5386) -- (9.2261,47.5516);
  \draw[track] (8.5130,47.5812) -- (8.5436,47.6037);
  \draw[track] (8.9812,47.6644) -- (9.0219,47.6731);
  \draw[track] (8.2733,47.0909) -- (8.2788,47.0845);
  \draw[track] (9.3776,47.5553) -- (9.3831,47.5441);
  \draw[track] (7.7841,46.9392) -- (7.8460,46.9216);
  \draw[track] (8.3221,47.6291) -- (8.4308,47.6604);
  \draw[track] (6.8777,46.9797) -- (6.9034,46.9839);
  \draw[track] (7.3764,46.9256) -- (7.3953,46.9374);
  \draw[track] (8.6224,46.7294) -- (8.6090,46.7155);
  \draw[track] (8.2569,47.0532) -- (8.2869,47.0566);
  \draw[track] (7.0651,46.7660) -- (7.0620,46.7825);
  \draw[track] (8.2741,47.3449) -- (8.2973,47.3271);
  \draw[track] (7.4504,47.2856) -- (7.4355,47.2857);
  \draw[track] (8.0703,47.4863) -- (8.0600,47.4974);
  \draw[track] (6.8116,46.9297) -- (6.8350,46.9595);
  \draw[track] (8.3849,47.4203) -- (8.3781,47.4231);
  \draw[track] (9.0005,46.1720) -- (8.9912,46.1668);
  \draw[track] (9.1087,47.6630) -- (9.1330,47.6597);
  \draw[track] (8.6179,47.4173) -- (8.6184,47.4183);
  \draw[track] (8.8075,46.5020) -- (8.8147,46.4939);
  \draw[track] (9.0385,46.2036) -- (9.0307,46.1961);
  \draw[track] (6.8946,47.1427) -- (6.8640,47.1183);
  \draw[track] (9.0835,47.3195) -- (9.0812,47.3177);
  \draw[track] (7.7122,46.9072) -- (7.7256,46.9196);
  \draw[track] (7.6630,46.8997) -- (7.6981,46.8999);
  \draw[track] (6.1627,46.2868) -- (6.1656,46.2797);
  \draw[track] (7.1196,46.9642) -- (7.0995,46.9997);
  \draw[track] (8.6927,47.2087) -- (8.6873,47.1983);
  \draw[track] (9.2271,47.6335) -- (9.2131,47.6407);
  \draw[track] (6.7576,46.8776) -- (6.7809,46.8992);
  \draw[track] (8.1845,47.3150) -- (8.1819,47.3210);
  \draw[track] (8.9822,46.3235) -- (8.9943,46.2993);
  \draw[track] (9.0528,47.6737) -- (9.0858,47.6701);
  \draw[track] (9.2923,47.6088) -- (9.2660,47.6214);
  \draw[track] (9.0225,47.2181) -- (8.9805,47.2241);
  \draw[track] (8.8185,47.6613) -- (8.8153,47.6606);
  \draw[track] (7.4299,46.9357) -- (7.4458,46.9285);
  \draw[track] (8.9739,46.3534) -- (8.9822,46.3235);
  \draw[track] (9.5362,47.2866) -- (9.5715,47.3235);
  \draw[track] (7.0564,47.0093) -- (7.0306,47.0092);
  \draw[track] (9.0901,47.2933) -- (9.0225,47.2181);
  \draw[track] (6.9977,46.4559) -- (7.0079,46.4698);
  \draw[track] (7.6932,47.1402) -- (7.6634,47.1052);
  \draw[track] (6.6344,46.5142) -- (6.6389,46.5129);
  \draw[track] (7.2711,46.2085) -- (7.3051,46.2160);
  \draw[track] (9.0434,47.4523) -- (9.0728,47.4188);
  \draw[track] (9.4542,47.0401) -- (9.5053,47.0105);
  \draw[track] (8.5778,47.2768) -- (8.5897,47.2586);
  \draw[track] (8.6476,46.8261) -- (8.6503,46.8203);
  \draw[track] (9.1496,47.6570) -- (9.1692,47.6527);
  \draw[track] (8.5633,47.2971) -- (8.5722,47.2900);
  \draw[track] (8.5620,47.4299) -- (8.5604,47.4488);
  \draw[track] (7.6233,46.9654) -- (7.6188,46.9476);
  \draw[track] (8.6103,46.9916) -- (8.6203,46.9538);
  \draw[track] (9.1964,47.6431) -- (9.1822,47.6493);
  \draw[track] (7.1162,46.9109) -- (7.1149,46.9250);
  \draw[track] (6.8430,47.0924) -- (6.8305,47.0999);
  \draw[track] (8.4892,47.3918) -- (8.4626,47.3988);
  \draw[track] (8.9943,46.2993) -- (9.0170,46.2532);
  \draw[track] (8.6865,47.4250) -- (8.7057,47.4528);
  \draw[track] (8.5288,47.3811) -- (8.5208,47.3846);
  \draw[track] (8.9322,46.3680) -- (8.9739,46.3534);
  \draw[track] (7.7420,47.0444) -- (7.7500,47.0619);
  \draw[track] (9.0406,47.4622) -- (9.0347,47.4754);
  \draw[track] (8.5633,47.2971) -- (8.5778,47.2768);
  \draw[track] (7.7957,47.1671) -- (7.7906,47.1545);
  \draw[track] (8.8424,47.2237) -- (8.8242,47.2254);
  \draw[track] (8.5612,47.2990) -- (8.5633,47.2971);
  \draw[track] (8.5598,47.3534) -- (8.5616,47.3502);
  \draw[track] (7.4661,46.9158) -- (7.4723,46.9087);
  \draw[track] (7.6568,46.9945) -- (7.6233,46.9654);
  \draw[track] (9.0411,46.2277) -- (9.0415,46.2229);
  \draw[track] (6.6287,46.5167) -- (6.6160,46.5209);
  \draw[track] (7.1178,46.1227) -- (7.1264,46.1269);
  \draw[track] (7.8976,47.3484) -- (7.8685,47.3413);
  \draw[track] (7.4603,46.9666) -- (7.4491,46.9638);
  \draw[track] (7.4089,46.9466) -- (7.4060,46.9462);
  \draw[track] (9.0170,46.2532) -- (9.0357,46.2369);
  \draw[track] (6.2124,46.3588) -- (6.2063,46.3536);
  \draw[track] (8.1587,47.3462) -- (8.1603,47.3532);
  \draw[track] (8.5177,47.1885) -- (8.5170,47.1831);
  \draw[track] (6.2664,46.4173) -- (6.2449,46.3960);
  \draw[track] (6.5721,46.5408) -- (6.5588,46.5422);
  \draw[track] (8.8609,46.4208) -- (8.8692,46.4070);
  \draw[track] (8.6865,47.4250) -- (8.7226,47.4088);
  \draw[track] (8.1019,47.0571) -- (8.1433,47.0381);
  \draw[track] (7.6170,47.0529) -- (7.6195,47.0512);
  \draw[track] (7.5279,47.0378) -- (7.5259,47.0353);
  \draw[track] (8.9323,46.0398) -- (8.9348,46.0257);
  \draw[track] (8.4315,47.1421) -- (8.4495,47.1332);
  \draw[track] (8.5969,46.7017) -- (8.5939,46.6987);
  \draw[track] (8.5170,47.1831) -- (8.5163,47.1781);
  \draw[track] (7.6267,46.9246) -- (7.6349,46.9047);
  \draw[track] (7.4012,46.9464) -- (7.3897,46.9460);
  \draw[track] (6.9270,46.3587) -- (6.9640,46.3165);
  \draw[track] (8.0129,47.5074) -- (7.9953,47.5295);
  \draw[track] (7.6634,47.1052) -- (7.6219,47.0608);
  \draw[track] (7.5557,47.2205) -- (7.5731,47.2311);
  \draw[track] (9.0155,47.5881) -- (9.0621,47.5827);
  \draw[track] (7.0421,46.4854) -- (7.0342,46.4915);
  \draw[track] (8.2272,47.6003) -- (8.2211,47.6056);
  \draw[track] (7.4627,47.0013) -- (7.4662,46.9900);
  \draw[track] (8.6320,47.0264) -- (8.6103,46.9991);
  \draw[track] (7.7681,47.5458) -- (7.7240,47.5387);
  \draw[track] (7.0115,46.8284) -- (7.0401,46.8307);
  \draw[track] (7.5652,47.1706) -- (7.5558,47.1523);
  \draw[track] (8.0191,47.3246) -- (8.0266,47.3373);
  \draw[track] (7.9547,47.5398) -- (7.9471,47.5420);
  \draw[track] (7.4183,47.1645) -- (7.4021,47.1546);
  \draw[track] (7.8460,46.9216) -- (7.9016,46.8999);
  \draw[track] (7.5553,46.6590) -- (7.5246,46.6575);
  \draw[track] (7.6295,47.0396) -- (7.6553,47.0162);
  \draw[track] (6.9413,47.2037) -- (6.9850,47.2325);
  \draw[track] (7.7637,47.2451) -- (7.7401,47.2447);
  \draw[track] (7.2594,47.1275) -- (7.2489,47.1305);
  \draw[track] (8.4498,47.1692) -- (8.4315,47.1421);
  \draw[track] (9.5534,46.9092) -- (9.5303,46.8543);
  \draw[track] (7.7748,46.6553) -- (7.8148,46.6599);
  \draw[track] (8.5917,47.3059) -- (8.5990,47.2972);
  \draw[track] (9.3175,47.5956) -- (9.2923,47.6088);
  \draw[track] (6.5585,46.5450) -- (6.5516,46.5474);
  \draw[track] (7.2060,46.9992) -- (7.2351,47.0256);
  \draw[track] (8.0797,47.0553) -- (8.1019,47.0571);
  \draw[track] (6.5188,46.6981) -- (6.4782,46.6967);
  \draw[track] (6.8434,46.4630) -- (6.8546,46.4679);
  \draw[track] (9.0005,47.4619) -- (8.9585,47.4614);
  \draw[track] (6.2337,46.3826) -- (6.2124,46.3588);
  \draw[track] (7.6742,46.6125) -- (7.6488,46.5777);
  \draw[track] (8.9287,46.0942) -- (8.9228,46.0849);
  \draw[track] (8.1142,47.1552) -- (8.1387,47.1389);
  \draw[track] (7.6553,47.0162) -- (7.6568,46.9945);
  \draw[track] (8.8347,47.2310) -- (8.8541,47.2606);
  \draw[track] (6.8437,46.5462) -- (6.8372,46.5725);
  \draw[track] (6.9095,46.4569) -- (6.9125,46.4525);
  \draw[track] (8.6637,47.6199) -- (8.6560,47.6314);
  \draw[track] (6.9034,46.9839) -- (6.9196,46.9919);
  \draw[track] (8.6130,47.6822) -- (8.6318,47.6976);
  \draw[track] (6.7451,46.4893) -- (6.7787,46.4743);
  \draw[track] (6.8836,47.1219) -- (6.8946,47.1427);
  \draw[track] (8.6129,47.2819) -- (8.6211,47.2773);
  \draw[track] (8.5288,47.3811) -- (8.5386,47.3783);
  \draw[track] (8.9509,45.9891) -- (8.9476,45.9652);
  \draw[track] (7.0745,46.9083) -- (7.1149,46.9250);
  \draw[track] (8.2886,47.1670) -- (8.2807,47.1806);
  \draw[track] (7.0620,46.7825) -- (7.0804,46.7860);
  \draw[track] (6.4750,46.4968) -- (6.4558,46.4824);
  \draw[track] (6.9925,47.2539) -- (7.0586,47.2770);
  \draw[track] (6.8892,46.8161) -- (6.9406,46.8199);
  \draw[track] (8.6493,47.4244) -- (8.6634,47.4225);
  \draw[track] (8.5170,47.1683) -- (8.5153,47.1623);
  \draw[track] (7.9058,47.1286) -- (7.9264,47.1368);
  \draw[track] (9.0949,47.5614) -- (9.1031,47.5673);
  \draw[track] (8.5201,47.3789) -- (8.5186,47.3767);
  \draw[track] (7.0401,46.8307) -- (7.0661,46.8318);
  \draw[track] (6.9052,46.4403) -- (6.9102,46.4368);
  \draw[track] (6.9711,46.8233) -- (6.9775,46.8187);
  \draw[track] (7.3491,47.3617) -- (7.3180,47.3427);
  \draw[track] (7.1373,46.9409) -- (7.1196,46.9642);
  \draw[track] (7.4759,46.6593) -- (7.4355,46.6561);
  \draw[track] (8.5443,47.0587) -- (8.5497,47.0494);
  \draw[track] (9.3380,47.4079) -- (9.3168,47.3979);
  \draw[track] (7.4678,46.2680) -- (7.5329,46.2920);
  \draw[track] (6.9718,46.2788) -- (7.0006,46.2514);
  \draw[track] (8.8753,47.5538) -- (8.8964,47.5582);
  \draw[track] (7.6473,47.5340) -- (7.6569,47.5307);
  \draw[track] (7.4090,46.9465) -- (7.4012,46.9464);
  \draw[track] (7.7263,47.4879) -- (7.7306,47.4847);
  \draw[track] (6.1446,46.2224) -- (6.1448,46.2176);
  \draw[track] (8.7224,47.1564) -- (8.6961,47.1317);
  \draw[track] (6.1473,46.2409) -- (6.1457,46.2310);
  \draw[track] (8.5288,47.3811) -- (8.5193,47.3840);
  \draw[track] (7.9016,46.8999) -- (7.9366,46.9153);
  \draw[track] (8.5587,47.4308) -- (8.5493,47.4365);
  \draw[track] (8.5722,47.2900) -- (8.5786,47.2797);
  \draw[track] (7.3340,46.9412) -- (7.2968,46.9344);
  \draw[track] (8.9880,46.1506) -- (8.9472,46.0476);
  \draw[track] (6.6992,46.5097) -- (6.7227,46.4969);
  \draw[track] (8.7689,47.5015) -- (8.7511,47.4988);
  \draw[track] (8.5491,47.4157) -- (8.5589,47.4266);
  \draw[track] (8.2177,47.4358) -- (8.2216,47.4204);
  \draw[track] (7.8685,47.3413) -- (7.8439,47.3302);
  \draw[track] (9.0406,47.4622) -- (9.0005,47.4619);
  \draw[track] (8.3903,47.4155) -- (8.3849,47.4203);
  \draw[track] (6.9065,46.4617) -- (6.9095,46.4569);
  \draw[track] (7.1973,47.1150) -- (7.2393,47.1337);
  \draw[track] (6.9454,47.0005) -- (6.9051,47.0570);
  \draw[track] (7.4700,46.9702) -- (7.4721,46.9653);
  \draw[track] (8.9286,46.0756) -- (8.9302,46.0567);
  \draw[track] (6.6907,46.5038) -- (6.7074,46.4955);
  \draw[track] (8.3737,47.1048) -- (8.3566,47.0937);
  \draw[track] (8.2476,47.0892) -- (8.2733,47.0909);
  \draw[track] (8.6073,47.0476) -- (8.6320,47.0264);
  \draw[track] (7.3860,47.0418) -- (7.3391,47.0588);
  \draw[track] (7.9696,47.5423) -- (7.9547,47.5398);
  \draw[track] (7.0409,46.8846) -- (7.0745,46.9083);
  \draw[track] (7.8719,46.2954) -- (7.8806,46.2942);
  \draw[track] (7.4491,46.9638) -- (7.4372,46.9487);
  \draw[track] (6.5786,46.5375) -- (6.5721,46.5408);
  \draw[track] (8.2401,47.6094) -- (8.2272,47.6003);
  \draw[track] (7.0804,46.7860) -- (7.0964,46.7889);
  \draw[track] (7.3707,47.3892) -- (7.3754,47.3897);
  \draw[track] (7.7845,47.2172) -- (7.7701,47.2144);
  \draw[track] (6.1473,46.2507) -- (6.1472,46.2499);
  \draw[track] (8.7196,47.4953) -- (8.7236,47.5004);
  \draw[track] (6.5210,46.5236) -- (6.5196,46.5231);
  \draw[track] (7.4938,47.2359) -- (7.4648,47.2656);
  \draw[track] (7.7932,47.1818) -- (7.7957,47.1671);
  \draw[track] (8.5929,46.6216) -- (8.6079,46.5275);
  \draw[track] (8.8474,47.5036) -- (8.8117,47.5002);
  \draw[track] (8.6170,47.6798) -- (8.6251,47.6832);
  \draw[track] (9.0347,47.4754) -- (9.0309,47.4813);
  \draw[track] (8.0692,47.0656) -- (8.0797,47.0553);
  \draw[track] (7.1264,46.1269) -- (7.1733,46.1495);
  \draw[track] (7.8185,47.3216) -- (7.7990,47.3148);
  \draw[track] (7.6462,47.2529) -- (7.6948,47.2704);
  \draw[track] (8.0957,47.1740) -- (8.0978,47.1708);
  \draw[track] (6.5464,46.6375) -- (6.5526,46.6572);
  \draw[track] (7.1897,46.8511) -- (7.2539,46.8629);
  \draw[track] (7.4075,46.9434) -- (7.4122,46.9419);
  \draw[track] (7.5319,47.2067) -- (7.5297,47.2080);
  \draw[track] (6.1457,46.2310) -- (6.1446,46.2224);
  \draw[track] (7.0663,47.0567) -- (7.0953,47.0628);
  \draw[track] (9.0858,47.6701) -- (9.1087,47.6630);
  \draw[track] (9.0728,47.4188) -- (9.0710,47.4148);
  \draw[track] (8.7702,46.6659) -- (8.8075,46.5020);
  \draw[track] (9.4470,47.0444) -- (9.4179,47.0539);
  \draw[track] (6.1811,46.3077) -- (6.1677,46.2985);
  \draw[track] (8.2973,47.3271) -- (8.3152,47.3051);
  \draw[track] (8.6900,46.5108) -- (8.7402,46.4903);
  \draw[track] (7.4060,46.9462) -- (7.4012,46.9464);
  \draw[track] (8.3152,47.3051) -- (8.3399,47.2767);
  \draw[track] (8.5909,47.4127) -- (8.5999,47.4107);
  \draw[track] (7.5768,46.8991) -- (7.5810,46.8823);
  \draw[track] (6.3063,46.4451) -- (6.2693,46.4199);
  \draw[track] (7.5303,47.4340) -- (7.5719,47.4386);
  \draw[track] (8.3272,47.5703) -- (8.2957,47.5884);
  \draw[track] (7.5887,47.5471) -- (7.5956,47.5449);
  \draw[track] (9.0248,47.5094) -- (9.0337,47.5213);
  \draw[track] (7.1552,46.4741) -- (7.1421,46.4767);
  \draw[track] (9.4939,47.1254) -- (9.4790,47.1680);
  \draw[track] (8.7606,47.5078) -- (8.7760,47.5256);
  \draw[track] (9.3009,47.4040) -- (9.2531,47.4116);
  \draw[track] (7.7801,47.2053) -- (7.7885,47.1895);
  \draw[track] (7.2177,46.1726) -- (7.2410,46.1889);
  \draw[track] (7.5648,46.9151) -- (7.5768,46.8991);
  \draw[track] (8.1040,47.5725) -- (8.0904,47.5566);
  \draw[track] (8.1269,47.4034) -- (8.0665,47.3943);
  \draw[track] (8.7562,47.2073) -- (8.7773,47.2033);
  \draw[track] (7.0306,47.0092) -- (7.0106,47.0092);
  \draw[track] (7.3180,47.3427) -- (7.2912,47.3352);
  \draw[track] (8.2548,47.4913) -- (8.2100,47.4819);
  \draw[track] (7.1925,46.9738) -- (7.1928,46.9751);
  \draw[track] (8.4640,47.6795) -- (8.4948,47.6892);
  \draw[track] (8.5598,47.3668) -- (8.5619,47.3681);
  \draw[track] (8.6184,47.4183) -- (8.6195,47.4202);
  \draw[track] (7.7474,46.9481) -- (7.7538,46.9510);
  \draw[track] (9.0410,46.2284) -- (9.0411,46.2277);
  \draw[track] (7.2479,46.9338) -- (7.2346,46.9422);
  \draw[track] (7.3523,46.5314) -- (7.3754,46.5452);
  \draw[track] (8.7258,47.5031) -- (8.6948,47.5454);
  \draw[track] (9.0621,47.5521) -- (9.0842,47.5561);
  \draw[track] (8.9858,46.1586) -- (8.9868,46.1550);
  \draw[track] (7.8149,47.2518) -- (7.7845,47.2172);
  \draw[track] (8.2788,47.0845) -- (8.2768,47.0783);
  \draw[track] (7.5663,47.1806) -- (7.5652,47.1706);
  \draw[track] (7.8426,47.1146) -- (7.9058,47.1286);
  \draw[track] (7.3569,46.9047) -- (7.3623,46.9146);
  \draw[track] (9.0438,47.1576) -- (9.0085,47.2044);
  \draw[track] (7.3547,47.3628) -- (7.3491,47.3617);
  \draw[track] (9.6383,47.4533) -- (9.5910,47.4669);
  \draw[track] (6.1656,46.2797) -- (6.1612,46.2638);
  \draw[track] (8.6747,47.2302) -- (8.6927,47.2087);
  \draw[track] (8.5854,47.0521) -- (8.5713,47.0543);
  \draw[track] (7.0995,46.9997) -- (7.0564,47.0093);
  \draw[track] (9.2711,47.5533) -- (9.3022,47.5505);
  \draw[track] (8.9235,46.1283) -- (8.9256,46.1237);
  \draw[track] (7.6462,47.2529) -- (7.6136,47.2464);
  \draw[track] (8.2565,47.5753) -- (8.2503,47.5816);
  \draw[track] (8.8461,47.5479) -- (8.8753,47.5538);
  \draw[track] (7.8730,47.5627) -- (7.8338,47.5620);
  \draw[track] (8.2343,47.6091) -- (8.2195,47.6211);
  \draw[track] (9.1776,47.3597) -- (9.1421,47.3638);
  \draw[track] (8.5234,47.3714) -- (8.5307,47.3641);
  \draw[track] (7.4655,46.9678) -- (7.4603,46.9666);
  \draw[track] (7.6569,47.5307) -- (7.6720,47.5256);
  \draw[track] (8.6079,46.5275) -- (8.6476,46.5176);
  \draw[track] (7.7256,46.9196) -- (7.7346,46.9323);
  \draw[track] (6.6027,46.5268) -- (6.5871,46.5332);
  \draw[track] (6.8630,46.8375) -- (6.8892,46.8161);
  \draw[track] (7.9077,47.3456) -- (7.8793,47.3066);
  \draw[track] (6.4942,46.5115) -- (6.4750,46.4968);
  \draw[track] (6.5594,46.6877) -- (6.5677,46.7089);
  \draw[track] (8.6045,47.6741) -- (8.6170,47.6798);
  \draw[track] (7.5920,47.4412) -- (7.6034,47.4535);
  \draw[track] (7.1577,47.3131) -- (7.1239,47.2972);
  \draw[track] (8.6143,47.6765) -- (8.6251,47.6832);
  \draw[track] (7.4695,47.2185) -- (7.4748,47.2309);
  \draw[track] (7.0002,46.2295) -- (7.0018,46.2169);
  \draw[track] (9.3129,47.1197) -- (9.2768,47.1130);
  \draw[track] (7.5731,47.2311) -- (7.5671,47.2286);
  \draw[track] (9.2131,47.6407) -- (9.1964,47.6431);
  \draw[track] (6.5871,46.5332) -- (6.5786,46.5375);
  \draw[track] (8.2649,47.2136) -- (8.2519,47.2226);
  \draw[track] (8.7076,47.2085) -- (8.7188,47.2007);
  \draw[track] (7.5297,47.2080) -- (7.5136,47.2178);
  \draw[track] (8.1657,47.3924) -- (8.1269,47.4034);
  \draw[track] (8.5666,47.6423) -- (8.5732,47.6545);
  \draw[track] (7.5194,47.0262) -- (7.4989,47.0189);
  \draw[track] (6.9228,46.4264) -- (6.9277,46.4176);
  \draw[track] (8.8242,47.2254) -- (8.8347,47.2310);
  \draw[track] (8.1978,47.4816) -- (8.1650,47.4751);
  \draw[track] (8.7502,47.3851) -- (8.7701,47.3740);
  \draw[track] (8.1819,47.3210) -- (8.1760,47.3287);
  \draw[track] (8.2308,47.4134) -- (8.2152,47.4079);
  \draw[track] (7.5427,47.2042) -- (7.5448,47.2121);
  \draw[track] (6.7660,46.4937) -- (6.7857,46.5084);
  \draw[track] (9.1692,47.6527) -- (9.1822,47.6493);
  \draw[track] (8.3197,47.1079) -- (8.3229,47.1324);
  \draw[track] (7.9702,47.1400) -- (7.9844,47.1404);
  \draw[track] (7.4957,46.6587) -- (7.4759,46.6593);
  \draw[track] (6.7232,46.8509) -- (6.7413,46.8596);
  \draw[track] (7.2610,47.1387) -- (7.2592,47.1367);
  \draw[track] (8.7237,47.1685) -- (8.7224,47.1564);
  \draw[track] (8.5771,47.2384) -- (8.5314,47.2073);
  \draw[track] (6.5418,46.5296) -- (6.5406,46.5291);
  \draw[track] (7.4985,46.8888) -- (7.4962,46.8585);
  \draw[track] (9.4930,47.4787) -- (9.5042,47.4778);
  \draw[track] (7.5782,46.3092) -- (7.6449,46.3116);
  \draw[track] (8.6211,47.2773) -- (8.6443,47.2698);
  \draw[track] (6.6580,46.5147) -- (6.6782,46.5130);
  \draw[track] (7.7634,47.2452) -- (7.7696,47.2402);
  \draw[track] (8.5667,47.6258) -- (8.5666,47.6423);
  \draw[track] (7.6032,47.4677) -- (7.6090,47.4768);
  \draw[track] (9.3398,47.5861) -- (9.3175,47.5956);
  \draw[track] (8.4495,47.1332) -- (8.4604,47.0934);
  \draw[track] (6.8944,46.7588) -- (6.9162,46.7800);
  \draw[track] (6.3365,46.4627) -- (6.3063,46.4451);
  \draw[track] (8.9064,46.3802) -- (8.9322,46.3680);
  \draw[track] (7.5005,47.0288) -- (7.4976,47.0205);
  \draw[track] (8.9791,45.8697) -- (8.9742,45.8654);
  \draw[track] (8.7137,47.4881) -- (8.7173,47.4924);
  \draw[track] (7.1197,46.8167) -- (7.1300,46.8168);
  \draw[track] (9.3981,47.4424) -- (9.3934,47.4347);
  \draw[track] (8.5487,47.3667) -- (8.5598,47.3534);
  \draw[track] (8.9258,46.1442) -- (8.9235,46.1283);
  \draw[track] (8.6476,46.5176) -- (8.6900,46.5108);
  \draw[track] (8.2788,47.0845) -- (8.3197,47.1079);
  \draw[track] (9.2660,47.6214) -- (9.2470,47.6289);
  \draw[track] (6.5516,46.5474) -- (6.5306,46.5762);
  \draw[track] (7.3184,47.0987) -- (7.3008,47.1116);
  \draw[track] (8.2081,47.4720) -- (8.2153,47.4452);
  \draw[track] (9.4179,47.0539) -- (9.3481,47.0967);
  \draw[track] (6.8546,46.4679) -- (6.8546,46.4679);
  \draw[track] (9.0085,47.2044) -- (8.9805,47.2241);
  \draw[track] (8.0978,47.1708) -- (8.1142,47.1552);
  \draw[track] (8.5186,47.3767) -- (8.5234,47.3714);
  \draw[track] (7.5792,46.6598) -- (7.5553,46.6590);
  \draw[track] (7.9404,47.2913) -- (7.9430,47.2881);
  \draw[track] (7.3547,47.3628) -- (7.3707,47.3892);
  \draw[track] (8.6623,47.6834) -- (8.6460,47.6923);
  \draw[track] (8.5619,47.3681) -- (8.5961,47.3972);
  \draw[track] (7.5449,47.2043) -- (7.5407,47.2037);
  \draw[track] (6.4746,46.7150) -- (6.4001,46.7185);
  \draw[track] (9.0684,47.4454) -- (9.0434,47.4523);
  \draw[track] (8.7059,47.4738) -- (8.7066,47.4788);
  \draw[track] (6.9651,46.4547) -- (6.9651,46.4547);
  \draw[track] (6.6623,46.7821) -- (6.7467,46.8010);
  \draw[track] (7.6825,46.6845) -- (7.6840,46.6837);
  \draw[track] (8.5160,47.3842) -- (8.4951,47.3906);
  \draw[track] (7.6175,47.5134) -- (7.6121,47.5339);
  \draw[track] (9.5910,47.4669) -- (9.5475,47.4827);
  \draw[track] (8.3566,47.0937) -- (8.3422,47.0844);
  \draw[track] (6.8437,46.5462) -- (6.8289,46.5572);
  \draw[track] (6.8378,46.5428) -- (6.8437,46.5462);
  \draw[track] (7.8806,46.2942) -- (7.9403,46.3039);
  \draw[track] (8.5897,47.2586) -- (8.5771,47.2384);
  \draw[track] (7.1239,47.2972) -- (7.2094,47.3353);
  \draw[track] (8.0410,47.0835) -- (8.0692,47.0656);
  \draw[track] (7.9776,47.1924) -- (8.0190,47.1839);
  \draw[track] (6.6160,46.5209) -- (6.6027,46.5268);
  \draw[track] (7.2844,46.4748) -- (7.2844,46.4748);
  \draw[track] (7.4583,46.9659) -- (7.4658,46.9669);
  \draw[track] (8.4951,47.3906) -- (8.4892,47.3918);
  \draw[track] (8.5471,47.3748) -- (8.5487,47.3667);
  \draw[track] (8.2503,47.5816) -- (8.2352,47.5938);
  \draw[track] (9.4982,47.0880) -- (9.4939,47.1254);
  \draw[track] (6.6344,46.5142) -- (6.6580,46.5147);
  \draw[track] (7.4816,46.9568) -- (7.5055,46.9343);
  \draw[track] (8.5208,47.3846) -- (8.5296,47.3930);
  \draw[track] (7.1002,47.2850) -- (7.1577,47.3131);
  \draw[track] (7.5558,47.1523) -- (7.5535,47.1295);
  \draw[track] (9.0307,46.1961) -- (9.0235,46.1892);
  \draw[track] (7.3195,46.8883) -- (7.3520,46.8936);
  \draw[track] (8.3496,47.4352) -- (8.3376,47.4381);
  \draw[track] (7.5239,47.1100) -- (7.5188,47.0962);
  \draw[track] (8.3550,47.4332) -- (8.3496,47.4352);
  \draw[track] (9.2150,47.1134) -- (9.1890,47.1157);
  \draw[track] (9.4490,47.0433) -- (9.4464,47.0449);
  \draw[track] (7.7911,47.1463) -- (7.8135,47.1373);
  \draw[track] (8.5371,47.5232) -- (8.5239,47.5486);
  \draw[track] (7.7371,47.0255) -- (7.7378,47.0351);
  \draw[track] (8.0665,47.3943) -- (8.0504,47.3910);
  \draw[track] (8.2774,47.6008) -- (8.2401,47.6094);
  \draw[track] (9.0711,47.3848) -- (9.0753,47.3596);
  \draw[track] (7.0661,46.8318) -- (7.1062,46.8169);
  \draw[track] (7.4588,46.2655) -- (7.4678,46.2680);
  \draw[track] (7.4176,46.6475) -- (7.3902,46.6273);
  \draw[track] (6.3991,46.7201) -- (6.3710,46.7129);
  \draw[track] (7.1421,46.4767) -- (7.1552,46.4741);
  \draw[track] (8.6103,46.9991) -- (8.6103,46.9916);
  \draw[track] (8.6090,46.7155) -- (8.5969,46.7017);
  \draw[track] (8.6251,47.6832) -- (8.6318,47.6976);
  \draw[track] (7.6577,46.5169) -- (7.7376,46.4031);
  \draw[track] (7.4769,47.4008) -- (7.5026,47.4188);
  \draw[track] (6.6397,46.7819) -- (6.6420,46.8062);
  \draw[track] (6.1472,46.2499) -- (6.1473,46.2461);
  \draw[track] (8.5589,47.4266) -- (8.5587,47.4308);
  \draw[track] (8.4866,47.1802) -- (8.4839,47.1810);
  \draw[track] (7.6355,46.6758) -- (7.6032,46.6658);
  \draw[track] (8.5497,47.0494) -- (8.5554,47.0487);
  \draw[track] (8.4035,47.4086) -- (8.3977,47.4128);
  \draw[track] (9.2261,47.5516) -- (9.2711,47.5533);
  \draw[track] (7.2788,47.0445) -- (7.2965,47.0727);
  \draw[track] (8.4626,47.3988) -- (8.4451,47.3992);
  \draw[track] (7.9771,47.3559) -- (7.9836,47.3584);
  \draw[track] (6.7857,46.5084) -- (6.8378,46.5428);
  \draw[track] (8.2025,47.2672) -- (8.1991,47.2879);
  \draw[track] (9.5025,47.2414) -- (9.5362,47.2866);
  \draw[track] (7.2612,47.0402) -- (7.2788,47.0445);
  \draw[track] (6.8433,46.4633) -- (6.8434,46.4630);
  \draw[track] (9.1313,47.4364) -- (9.1100,47.4486);
  \draw[track] (6.5721,46.5408) -- (6.5585,46.5450);
  \draw[track] (8.2488,47.3626) -- (8.2656,47.3514);
  \draw[track] (7.3117,46.5176) -- (7.3523,46.5314);
  \draw[track] (6.8305,47.0999) -- (6.8260,47.0987);
  \draw[track] (8.3376,47.4381) -- (8.3331,47.4375);
  \draw[track] (8.1991,47.2879) -- (8.1845,47.3150);
  \draw[track] (7.4965,47.1926) -- (7.4485,47.1780);
  \draw[track] (6.8720,46.4707) -- (6.8819,46.4697);
  \draw[track] (8.6948,47.5454) -- (8.6849,47.5647);
  \draw[track] (8.5163,47.1781) -- (8.5158,47.1752);
  \draw[track] (6.9480,46.8270) -- (6.9572,46.8288);
  \draw[track] (7.3402,47.1714) -- (7.2946,47.1584);
  \draw[track] (7.5154,46.8077) -- (7.5212,46.7895);
  \draw[track] (6.9480,46.8270) -- (6.9602,46.8353);
  \draw[track] (6.5588,46.5422) -- (6.5560,46.5390);
  \draw[track] (8.2763,47.4281) -- (8.2687,47.4268);
  \draw[track] (8.5939,46.6987) -- (8.5891,46.6658);
  \draw[track] (8.4374,47.6656) -- (8.4640,47.6795);
  \draw[track] (8.9763,46.1613) -- (8.9715,46.1597);
  \draw[track] (6.5806,46.7277) -- (6.6075,46.7465);
  \draw[track] (8.8117,47.5002) -- (8.7951,47.4988);
  \draw[track] (9.3022,47.5505) -- (9.3707,47.5582);
  \draw[track] (7.9069,47.3137) -- (7.9169,47.3136);
  \draw[track] (7.6321,47.5392) -- (7.6473,47.5340);
  \draw[track] (7.1510,46.8033) -- (7.1536,46.8117);
  \draw[track] (8.7367,47.5032) -- (8.7606,47.5078);
  \draw[track] (7.6136,47.2464) -- (7.6462,47.2529);
  \draw[track] (8.1952,47.3929) -- (8.1926,47.3925);
  \draw[track] (7.1565,46.8156) -- (7.1897,46.8511);
  \draw[track] (7.0235,47.0385) -- (7.0397,47.0519);
  \draw[track] (8.1960,47.1160) -- (8.2476,47.0892);
  \draw[track] (9.1330,47.6597) -- (9.1496,47.6570);
  \draw[track] (7.6583,46.3079) -- (7.6996,46.3094);
  \draw[track] (7.5140,46.8136) -- (7.5154,46.8077);
  \draw[track] (8.6692,47.0933) -- (8.6339,47.0816);
  \draw[track] (6.2449,46.3960) -- (6.2359,46.3845);
  \draw[track] (8.2995,47.0473) -- (8.3104,47.0444);
  \draw[track] (6.9406,46.8199) -- (6.9480,46.8270);
  \draw[track] (8.9428,46.1450) -- (8.9258,46.1442);
  \draw[track] (8.7978,47.2122) -- (8.7857,47.2029);
  \draw[track] (7.8135,47.1373) -- (7.8426,47.1146);
  \draw[track] (9.4250,47.5212) -- (9.4332,47.5106);
  \draw[track] (6.8372,46.5725) -- (6.8343,46.5826);
  \draw[track] (9.5596,46.9322) -- (9.5534,46.9092);
  \draw[track] (8.5573,47.4246) -- (8.5589,47.4266);
  \draw[track] (6.8819,46.4697) -- (6.8766,46.4711);
  \draw[track] (8.0746,47.1800) -- (8.0957,47.1740);
  \draw[track] (8.7066,47.4788) -- (8.7137,47.4881);
  \draw[track] (9.4142,47.4747) -- (9.3981,47.4424);
  \draw[track] (8.2827,47.0707) -- (8.2869,47.0566);
  \draw[track] (7.5305,46.9252) -- (7.5648,46.9151);
  \draw[track] (7.2764,47.1476) -- (7.2693,47.1442);
  \draw[track] (6.5081,46.5181) -- (6.4942,46.5115);
  \draw[track] (9.3595,47.4164) -- (9.3297,47.4071);
  \draw[track] (8.4678,47.5706) -- (8.4256,47.5638);
  \draw[track] (7.5454,47.0495) -- (7.5279,47.0378);
  \draw[track] (8.4714,47.1823) -- (8.4576,47.1781);
  \draw[track] (7.7101,47.2849) -- (7.6950,47.2703);
  \draw[track] (7.1921,46.9737) -- (7.1928,46.9751);
  \draw[track] (8.9469,45.9894) -- (8.9509,45.9891);
  \draw[track] (8.5441,47.4116) -- (8.5491,47.4157);
  \draw[track] (6.8766,46.4711) -- (6.8819,46.4697);
  \draw[track] (7.5558,47.1839) -- (7.5268,47.1629);
  \draw[track] (7.2891,46.9323) -- (7.2479,46.9338);
  \draw[track] (8.6460,47.6923) -- (8.6318,47.6976);
  \draw[track] (7.3520,46.8936) -- (7.3569,46.9047);
  \draw[track] (8.8007,47.2142) -- (8.7978,47.2122);
  \draw[track] (6.7631,46.4880) -- (6.7660,46.4937);
  \draw[track] (8.6808,47.5063) -- (8.6466,47.5159);
  \draw[track] (6.5238,46.6060) -- (6.5425,46.6323);
  \draw[track] (6.8371,47.1037) -- (6.8260,47.0987);
  \draw[track] (7.8524,47.2897) -- (7.8322,47.2653);
  \draw[track] (6.6389,46.5129) -- (6.6595,46.5109);
  \draw[track] (7.3953,46.9374) -- (7.4061,46.9442);
  \draw[track] (6.5244,46.5248) -- (6.5210,46.5236);
  \draw[track] (9.0692,47.4101) -- (9.0711,47.3848);
  \draw[track] (8.6788,47.2590) -- (8.6925,47.2535);
  \draw[track] (9.1421,47.3638) -- (9.1304,47.3379);
  \draw[track] (7.2410,46.1889) -- (7.2711,46.2085);
  \draw[track] (6.8853,46.6593) -- (6.9114,46.6934);
  \draw[track] (8.9789,45.9028) -- (8.9831,45.8772);
  \draw[track] (7.3008,47.1116) -- (7.2781,47.1236);
  \draw[track] (8.5288,47.3811) -- (8.5201,47.3789);
  \draw[track] (7.5026,47.4188) -- (7.5112,47.4257);
  \draw[track] (7.6705,46.6896) -- (7.6613,46.6916);
  \draw[track] (9.3168,47.3979) -- (9.2768,47.3902);
  \draw[track] (8.9809,46.1507) -- (8.9578,46.1466);
  \draw[track] (8.5153,47.1623) -- (8.5124,47.1566);
  \draw[track] (8.0614,47.5596) -- (8.0458,47.5532);
  \draw[track] (7.1532,46.9509) -- (7.1921,46.9737);
  \draw[track] (7.9711,47.3537) -- (7.9771,47.3559);
  \draw[track] (8.3525,47.5685) -- (8.3272,47.5703);
  \draw[track] (7.6791,47.5234) -- (7.6922,47.5228);
  \draw[track] (8.9302,46.0567) -- (8.9283,46.0525);
  \draw[track] (6.8354,46.4683) -- (6.8248,46.4705);
  \draw[track] (8.6466,47.5159) -- (8.5871,47.5207);
  \draw[track] (8.1650,47.4751) -- (8.1308,47.4572);
  \draw[track] (7.2351,47.0256) -- (7.2612,47.0402);
  \draw[track] (6.8502,46.6214) -- (6.8724,46.6435);
  \draw[track] (8.6560,47.6314) -- (8.6137,47.6670);
  \draw[track] (8.0622,46.9938) -- (8.0678,47.0283);
  \draw[track] (7.5810,46.8823) -- (7.6214,46.8805);
  \draw[track] (7.7990,47.3148) -- (7.7718,47.3051);
  \draw[track] (8.8175,47.2247) -- (8.8242,47.2254);
  \draw[track] (7.1718,46.4775) -- (7.1861,46.4821);
  \draw[track] (7.9842,46.3195) -- (7.9891,46.3197);
  \draw[track] (9.1731,47.1180) -- (9.0947,47.1298);
  \draw[track] (8.3399,47.2767) -- (8.3655,47.2468);
  \draw[track] (8.2987,47.1646) -- (8.2886,47.1670);
  \draw[track] (6.3997,46.4757) -- (6.3630,46.4713);
  \draw[track] (7.9632,47.3200) -- (7.9835,47.3218);
  \draw[track] (7.6163,47.0611) -- (7.6112,47.0590);
  \draw[track] (8.9432,47.5770) -- (8.9746,47.5825);
  \draw[track] (9.3297,47.4071) -- (9.3009,47.4040);
  \draw[track] (6.9239,46.7021) -- (6.9385,46.7093);
  \draw[track] (6.8889,46.4438) -- (6.8958,46.4428);
  \draw[track] (6.8155,46.5706) -- (6.8111,46.6104);
  \draw[track] (7.9448,47.3543) -- (7.9711,47.3537);
  \draw[track] (6.9606,46.7206) -- (7.0004,46.7492);
  \draw[track] (7.1424,46.9932) -- (7.0995,46.9997);
  \draw[track] (6.8026,46.6680) -- (6.8422,46.7077);
  \draw[track] (7.5112,47.4257) -- (7.5303,47.4340);
  \draw[track] (6.1612,46.2638) -- (6.1539,46.2568);
  \draw[track] (9.0037,46.1740) -- (9.0005,46.1720);
  \draw[track] (9.2531,47.4116) -- (9.2148,47.4074);
  \draw[track] (7.1552,46.4741) -- (7.1718,46.4775);
  \draw[track] (8.5193,47.3840) -- (8.5160,47.3842);
  \draw[track] (8.5036,47.4874) -- (8.5371,47.5232);
  \draw[track] (8.2438,47.5355) -- (8.2565,47.5753);
  \draw[track] (8.6722,46.7810) -- (8.6467,46.7577);
  \draw[track] (8.6849,47.5647) -- (8.6780,47.5937);
  \draw[track] (8.4308,47.6604) -- (8.4374,47.6656);
  \draw[track] (7.2807,46.8718) -- (7.3195,46.8883);
  \draw[track] (8.3496,47.4352) -- (8.3313,47.4507);
  \draw[track] (8.1257,47.3884) -- (8.0816,47.3707);
  \draw[track] (6.1944,46.3288) -- (6.1877,46.3174);
  \draw[track] (8.0485,47.3564) -- (8.0816,47.3707);
  \draw[track] (8.5157,47.1735) -- (8.5170,47.1683);
  \draw[track] (7.5671,47.2286) -- (7.5731,47.2311);
  \draw[track] (8.0266,47.3373) -- (8.0485,47.3564);
  \draw[track] (7.7240,47.0084) -- (7.7371,47.0255);
  \draw[track] (7.3680,46.9425) -- (7.3340,46.9412);
  \draw[track] (8.0383,47.3879) -- (8.0291,47.3855);
  \draw[track] (8.6314,46.8757) -- (8.6355,46.8633);
  \draw[track] (8.8541,47.2606) -- (8.8500,47.2615);
  \draw[track] (6.7074,46.4955) -- (6.7272,46.4885);
  \draw[track] (9.0782,47.3445) -- (9.0830,47.3197);
  \draw[track] (7.9169,47.3136) -- (7.9404,47.2913);
  \draw[track] (8.2407,47.5207) -- (8.2438,47.5355);
  \draw[track] (6.9602,46.8353) -- (6.9853,46.8545);
  \draw[track] (7.5019,46.8379) -- (7.5140,46.8136);
  \draw[track] (7.5747,47.0599) -- (7.5454,47.0495);
  \draw[track] (7.6163,47.0611) -- (7.5814,47.0637);
  \draw[track] (8.2548,47.4913) -- (8.2407,47.5207);
  \draw[track] (9.1498,47.5490) -- (9.1836,47.5386);
  \draw[track] (7.5329,46.2920) -- (7.5578,46.3035);
  \draw[track] (8.5573,47.4246) -- (8.5620,47.4299);
  \draw[track] (7.3830,46.5798) -- (7.3782,46.5704);
  \draw[track] (8.1008,47.4766) -- (8.0703,47.4863);
  \draw[track] (8.7173,47.4924) -- (8.7196,47.4953);
  \draw[track] (8.5494,47.3671) -- (8.5516,47.3663);
  \draw[track] (7.6613,46.6916) -- (7.6503,46.6911);
  \draw[track] (8.4192,47.5665) -- (8.3737,47.5654);
  \draw[track] (8.3313,47.4507) -- (8.3145,47.4603);
  \draw[track] (6.8289,46.5572) -- (6.8155,46.5706);
  \draw[track] (7.6981,46.8999) -- (7.7122,46.9072);
  \draw[track] (7.0832,46.4648) -- (7.0466,46.4672);
  \draw[track] (7.5407,47.2037) -- (7.5663,47.1806);
  \draw[track] (8.9327,46.0178) -- (8.9427,46.0102);
  \draw[track] (7.2539,46.8629) -- (7.2807,46.8718);
  \draw[track] (7.3754,47.3897) -- (7.4392,47.3981);
  \draw[track] (8.7648,46.4890) -- (8.7906,46.4829);
  \draw[track] (7.9264,47.1368) -- (7.9702,47.1400);
  \draw[track] (7.5259,47.0342) -- (7.5194,47.0262);
  \draw[track] (8.6426,46.8433) -- (8.6452,46.8383);
  \draw[track] (7.7006,47.2632) -- (7.6950,47.2703);
  \draw[track] (8.5114,47.3915) -- (8.5441,47.4116);
  \draw[track] (7.2801,46.4905) -- (7.3117,46.5176);
  \draw[track] (8.3168,47.1537) -- (8.2987,47.1646);
  \draw[track] (7.3895,47.1918) -- (7.3704,47.1809);
  \draw[track] (8.8185,47.6613) -- (8.8549,47.6560);
  \draw[track] (6.8433,46.4633) -- (6.8596,46.4555);
  \draw[track] (7.8299,47.1109) -- (7.8426,47.1146);
  \draw[track] (6.9847,47.0120) -- (6.9454,47.0005);
  \draw[track] (7.5246,46.6575) -- (7.4957,46.6587);
  \draw[track] (7.9835,47.3218) -- (8.0191,47.3246);
  \draw[track] (7.6423,46.6838) -- (7.6355,46.6758);
  \draw[track] (8.9742,45.8654) -- (9.0000,45.8491);
  \draw[track] (7.6088,47.5424) -- (7.6157,47.5426);
  \draw[track] (8.9256,46.1237) -- (8.9287,46.0942);
  \draw[track] (7.6765,46.6147) -- (7.6742,46.6125);
  \draw[track] (8.1819,47.0387) -- (8.2569,47.0532);
  \draw[track] (8.3737,47.5654) -- (8.3525,47.5685);
  \draw[track] (8.6745,47.1058) -- (8.6692,47.0933);
  \draw[track] (9.2550,47.1140) -- (9.2150,47.1134);
  \draw[track] (7.7718,47.3051) -- (7.7101,47.2849);
  \draw[track] (7.4748,47.2309) -- (7.4938,47.2359);
  \draw[track] (7.0018,46.2169) -- (7.0256,46.1693);
  \draw[track] (8.3947,47.1214) -- (8.3737,47.1048);
  \draw[track] (9.6274,47.4103) -- (9.6416,47.4361);
  \draw[track] (9.1031,47.5673) -- (9.1272,47.5583);
  \draw[track] (6.8819,46.4697) -- (6.8915,46.4685);
  \draw[track] (8.7343,47.1976) -- (8.7250,47.1956);
  \draw[track] (6.9605,46.8283) -- (6.9711,46.8233);
  \draw[track] (7.6296,46.7548) -- (7.6330,46.7504);
  \draw[track] (7.1373,46.9409) -- (7.1532,46.9509);
  \draw[track] (8.6048,47.4045) -- (8.6179,47.4173);
  \draw[track] (7.6799,46.6865) -- (7.6825,46.6845);
  \draw[track] (7.6200,46.7255) -- (7.6396,46.7113);
  \draw[track] (8.5616,47.3502) -- (8.5695,47.3373);
  \draw[track] (7.7378,47.0351) -- (7.7420,47.0444);
  \draw[track] (7.6121,47.5339) -- (7.6126,47.5389);
  \draw[track] (7.8439,47.3302) -- (7.8185,47.3216);
  \draw[track] (9.5354,46.9979) -- (9.5538,46.9674);
  \draw[track] (8.9255,46.3726) -- (8.9322,46.3680);
  \draw[track] (6.7272,46.4885) -- (6.7451,46.4893);
  \draw[track] (8.1760,47.3287) -- (8.1587,47.3462);
  \draw[track] (6.9051,47.0570) -- (6.8430,47.0924);
  \draw[track] (9.1100,47.4486) -- (9.0684,47.4454);
  \draw[track] (9.2768,47.1130) -- (9.2550,47.1140);
  \draw[track] (9.0552,47.1389) -- (9.0587,47.1372);
  \draw[track] (8.4948,47.6892) -- (8.4640,47.6795);
  \draw[track] (7.1102,46.8227) -- (7.1352,46.8417);
  \draw[track] (7.3902,46.6273) -- (7.3745,46.6036);
  \draw[track] (6.9640,46.3165) -- (6.9718,46.2788);
  \draw[track] (7.9899,47.5331) -- (7.9547,47.5398);
  \draw[track] (7.4219,47.2836) -- (7.3814,47.2804);
  \draw[track] (7.6107,46.8184) -- (7.6061,46.7908);
  \draw[track] (7.4196,46.2514) -- (7.4588,46.2655);
  \draw[track] (7.5729,46.7750) -- (7.5949,46.7731);
  \draw[track] (7.1352,46.8417) -- (7.1227,46.8671);
  \draw[track] (8.8143,47.2384) -- (8.8175,47.2247);
  \draw[track] (7.6442,46.5682) -- (7.6577,46.5169);
  \draw[track] (8.8500,47.2615) -- (8.8228,47.2709);
  \draw[track] (6.9853,46.8545) -- (7.0113,46.8686);
  \draw[track] (8.0190,47.1839) -- (8.0746,47.1800);
  \draw[track] (7.6949,47.2660) -- (7.7006,47.2632);
  \draw[track] (7.3754,46.5452) -- (7.3754,46.5535);
  \draw[track] (8.5370,47.4066) -- (8.5441,47.4116);
  \draw[track] (7.7190,47.5015) -- (7.7263,47.4879);
  \draw[track] (7.6091,46.7816) -- (7.6151,46.7730);
  \draw[track] (7.3704,47.1809) -- (7.3666,47.1793);
  \draw[track] (8.7320,47.6876) -- (8.7218,47.6847);
  \draw[track] (8.5970,47.2617) -- (8.6281,47.2512);
  \draw[track] (7.2965,47.0727) -- (7.2985,47.0792);
  \draw[track] (6.9925,47.2539) -- (6.9925,47.2539);
  \draw[track] (8.5577,47.6175) -- (8.5667,47.6258);
  \draw[track] (6.9271,46.3984) -- (6.9270,46.3587);
  \draw[track] (8.3980,47.1883) -- (8.4049,47.1659);
  \draw[track] (9.0692,47.5331) -- (9.0621,47.5521);
  \draw[track] (7.5055,46.9343) -- (7.5131,46.9300);
  \draw[track] (7.6151,46.7730) -- (7.6192,46.7627);
  \draw[track] (6.7787,46.4743) -- (6.7846,46.4741);
  \draw[track] (8.9170,47.4741) -- (8.9032,47.4880);
  \draw[track] (7.5593,47.0956) -- (7.5810,47.0829);
  \draw[track] (7.4723,46.9087) -- (7.4841,46.9024);
  \draw[track] (9.1890,47.1157) -- (9.1731,47.1180);
  \draw[track] (7.3051,46.2160) -- (7.3593,46.2273);
  \draw[track] (7.7100,47.5305) -- (7.6956,47.5227);
  \draw[track] (8.3885,47.2250) -- (8.3980,47.1883);
  \draw[track] (8.5163,47.1781) -- (8.5157,47.1735);
  \draw[track] (7.9256,47.3586) -- (7.9448,47.3543);
  \draw[track] (8.9585,47.4614) -- (8.9170,47.4741);
  \draw[track] (6.6420,46.8062) -- (6.6900,46.8325);
  \draw[track] (6.9196,46.9919) -- (6.9363,46.9972);
  \draw[track] (7.3713,47.1380) -- (7.3377,47.1187);
  \draw[track] (6.4558,46.4824) -- (6.4271,46.4751);
  \draw[track] (7.2346,46.9422) -- (7.2188,46.9540);
  \draw[track] (9.3789,47.5619) -- (9.3795,47.5636);
  \draw[track] (8.7250,47.1956) -- (8.7121,47.1967);
  \draw[track] (7.8959,47.3109) -- (7.8793,47.3066);
  \draw[track] (7.7821,47.2250) -- (7.7710,47.2377);
  \draw[track] (8.1308,47.4572) -- (8.1008,47.4766);
  \draw[track] (8.3781,47.4231) -- (8.3644,47.4295);
  \draw[track] (8.7272,47.2009) -- (8.7562,47.2073);
  \draw[track] (7.6214,46.8805) -- (7.6229,46.8709);
  \draw[track] (6.9572,46.8288) -- (6.9605,46.8283);
  \draw[track] (7.3593,46.2273) -- (7.4196,46.2514);
  \draw[track] (7.7710,47.2377) -- (7.7745,47.2343);
  \draw[track] (8.8964,47.5582) -- (8.9432,47.5770);
  \draw[track] (6.5174,46.6588) -- (6.5188,46.6981);
  \draw[track] (7.6061,46.7908) -- (7.6091,46.7816);
  \draw[track] (7.0385,46.1386) -- (7.0787,46.1060);
  \draw[track] (8.5019,47.1125) -- (8.5047,47.1084);
  \draw[track] (8.6634,47.4225) -- (8.6695,47.4216);
  \draw[track] (8.7402,46.4903) -- (8.7648,46.4890);
  \draw[track] (7.5949,46.7731) -- (7.6059,46.7676);
  \draw[track] (9.3831,47.5441) -- (9.4250,47.5212);
  \draw[track] (9.0050,45.8467) -- (9.0269,45.8338);
  \draw[track] (7.0113,46.8686) -- (7.0409,46.8846);
  \draw[track] (7.3782,46.5704) -- (7.3754,46.5535);
  \draw[track] (7.3753,46.9440) -- (7.3680,46.9425);
  \draw[track] (8.5124,47.1566) -- (8.5100,47.1477);
  \draw[track] (6.6287,46.5167) -- (6.6344,46.5142);
  \draw[track] (8.5073,47.1738) -- (8.4866,47.1802);
  \draw[track] (8.7173,47.4924) -- (8.7094,47.4896);
  \draw[track] (8.2694,47.3485) -- (8.2741,47.3449);
  \draw[track] (6.6782,46.5130) -- (6.6992,46.5097);
  \draw[track] (8.9578,46.1466) -- (8.9492,46.1440);
  \draw[track] (7.4976,47.0205) -- (7.5005,47.0288);
  \draw[track] (7.1928,46.9751) -- (7.1993,46.9898);
  \draw[track] (7.4021,47.1546) -- (7.3713,47.1380);
  \draw[track] (8.7226,47.4088) -- (8.7502,47.3851);
  \draw[track] (8.9469,46.0043) -- (8.9469,45.9894);
  \draw[track] (6.1677,46.2985) -- (6.1627,46.2868);
  \draw[track] (8.2194,47.6211) -- (8.3988,47.6297);
  \draw[track] (7.4090,46.9465) -- (7.4075,46.9434);
  \draw[track] (8.7057,47.4528) -- (8.7059,47.4738);
  \draw[track] (9.0753,47.3596) -- (9.0782,47.3445);
  \draw[track] (7.9789,47.2176) -- (7.9776,47.1924);
  \draw[track] (8.4451,47.3992) -- (8.4204,47.3989);
  \draw[track] (7.4485,47.1780) -- (7.4183,47.1645);
  \draw[track] (7.7730,47.0902) -- (7.7920,47.0914);
  \draw[track] (9.0842,47.5561) -- (9.0949,47.5614);
  \draw[track] (8.7217,47.2407) -- (8.7526,47.2357);
  \draw[track] (7.9084,47.3204) -- (7.9169,47.3136);
  \draw[track] (7.8148,46.6599) -- (7.8513,46.6826);
  \draw[track] (8.5845,47.4133) -- (8.5909,47.4127);
  \draw[track] (7.4392,47.3981) -- (7.4769,47.4008);
  \draw[track] (7.6090,47.4768) -- (7.6113,47.4886);
  \draw[track] (7.6840,46.6837) -- (7.6979,46.6737);
  \draw[track] (8.5165,47.5723) -- (8.4678,47.5706);
  \draw[track] (9.5715,47.3235) -- (9.5567,47.3742);
  \draw[track] (9.6454,47.4519) -- (9.6383,47.4533);
  \draw[track] (7.1062,46.8169) -- (7.1197,46.8167);
  \draw[track] (9.0830,47.3197) -- (9.0812,47.3177);
  \draw[track] (8.6503,46.8203) -- (8.6722,46.7810);
  \draw[track] (7.7099,46.9967) -- (7.7240,47.0084);
  \draw[track] (8.6272,47.0800) -- (8.5854,47.0521);
  \draw[track] (6.5196,46.5231) -- (6.5081,46.5181);
  \draw[track] (8.5967,47.6636) -- (8.6045,47.6741);
  \draw[track] (8.2348,47.3737) -- (8.2488,47.3626);
  \draw[track] (7.1536,46.8117) -- (7.1565,46.8156);
  \draw[track] (7.7933,47.5514) -- (7.7681,47.5458);
  \draw[track] (7.2393,47.1337) -- (7.2437,47.1322);
  \draw[track] (7.4372,46.9487) -- (7.4126,46.9486);
  \draw[track] (7.7396,46.6627) -- (7.7531,46.6560);
  \draw[track] (8.9805,47.2241) -- (8.9434,47.2250);
  \draw[track] (6.8989,47.1526) -- (6.8836,47.1219);
  \draw[track] (8.6206,47.4221) -- (8.6357,47.4263);
  \draw[track] (7.2968,46.9344) -- (7.2891,46.9323);
  \draw[track] (8.9434,47.2250) -- (8.8792,47.2172);
  \draw[track] (7.6188,46.9476) -- (7.6267,46.9246);
  \draw[track] (8.1387,47.1389) -- (8.1960,47.1160);
  \draw[track] (7.7346,46.9323) -- (7.7474,46.9481);
  \draw[track] (8.4632,47.0914) -- (8.5031,47.0687);
  \draw[track] (6.9850,47.2325) -- (6.9855,47.2439);
  \draw[track] (6.9454,47.0005) -- (6.9821,47.0147);
  \draw[track] (8.7236,47.5004) -- (8.7258,47.5031);
  \draw[track] (8.1710,47.3906) -- (8.1657,47.3924);
  \draw[track] (8.9472,46.0476) -- (8.9348,46.0257);
  \draw[track] (7.8338,47.5620) -- (7.7933,47.5514);
  \draw[track] (8.0169,47.0970) -- (8.0410,47.0835);
  \draw[track] (8.5493,47.4365) -- (8.5329,47.4542);
  \draw[track] (7.1227,46.8671) -- (7.1498,46.9001);
  \draw[track] (7.4520,47.0215) -- (7.3860,47.0418);
  \draw[track] (8.7906,46.4829) -- (8.8239,46.4665);
  \draw[track] (6.8969,47.1614) -- (6.8989,47.1526);
  \draw[track] (8.7773,47.2033) -- (8.7594,47.2041);
  \draw[track] (8.8147,46.4939) -- (8.9255,46.3726);
  \draw[track] (8.5436,47.6037) -- (8.5577,47.6175);
  \draw[track] (7.2912,47.3352) -- (7.2468,47.3366);
  \draw[track] (6.5464,46.6375) -- (6.5174,46.6588);
  \draw[track] (6.9102,46.4368) -- (6.9228,46.4264);
  \draw[track] (7.1321,47.0826) -- (7.1352,47.0837);
  \draw[track] (7.2592,47.1367) -- (7.2489,47.1305);
  \draw[track] (6.8654,46.4687) -- (6.8720,46.4707);
  \draw[track] (8.5386,47.3783) -- (8.5471,47.3748);
  \draw[track] (8.8153,47.6606) -- (8.7706,47.6667);
  \draw[track] (7.0397,47.0519) -- (7.0663,47.0567);
  \draw[track] (8.7706,47.6667) -- (8.7522,47.6853);
  \draw[track] (8.9427,46.0102) -- (8.9469,46.0043);
  \draw[track] (9.2361,47.6321) -- (9.2271,47.6335);
  \draw[track] (8.2153,47.4452) -- (8.2157,47.4437);
  \draw[track] (7.0256,46.1693) -- (7.0385,46.1386);
  \draw[track] (7.6349,46.9047) -- (7.6214,46.8805);
  \draw[track] (8.8175,47.2247) -- (8.8007,47.2142);
  \draw[track] (7.2946,47.1584) -- (7.2764,47.1476);
  \draw[track] (6.8567,46.8401) -- (6.8630,46.8375);
  \draw[track] (6.9821,47.0147) -- (7.0235,47.0385);
  \draw[track] (7.9417,47.3022) -- (7.9632,47.3200);
  \draw[track] (8.7188,47.2007) -- (8.7272,47.2009);
  \draw[track] (9.5135,47.4783) -- (9.5042,47.4778);
  \draw[track] (8.5486,47.0494) -- (8.5554,47.0487);
  \draw[track] (9.2431,47.3852) -- (9.2002,47.3725);
  \draw[track] (7.2781,47.1236) -- (7.2594,47.1275);
  \draw[track] (8.5031,47.0687) -- (8.5486,47.0494);
  \draw[track] (8.5239,47.5486) -- (8.5165,47.5723);
  \draw[track] (8.2152,47.4079) -- (8.1952,47.3929);
  \draw[track] (7.0586,47.2770) -- (7.1002,47.2850);
  \draw[track] (8.0001,47.3714) -- (8.0291,47.3855);
  \draw[track] (6.4001,46.7185) -- (6.3991,46.7201);
  \draw[track] (8.6206,46.9493) -- (8.6225,46.9138);
  \draw[track] (8.5314,47.2073) -- (8.5231,47.1955);
  \draw[track] (6.7970,46.4725) -- (6.8361,46.4676);
  \draw[track] (9.3789,47.5619) -- (9.3776,47.5553);
  \draw[track] (6.2693,46.4199) -- (6.2664,46.4173);
  \draw[track] (6.8422,46.7077) -- (6.8700,46.7350);
  \draw[track] (8.4204,47.3989) -- (8.4064,47.4038);
  \draw[track] (8.9348,46.0257) -- (8.9327,46.0178);
  \draw[track] (6.8640,47.1183) -- (6.8371,47.1037);
  \draw[track] (8.7594,47.2041) -- (8.7343,47.1976);
  \draw[track] (7.3391,47.0588) -- (7.3062,47.0769);
  \draw[track] (7.5407,47.2037) -- (7.4965,47.1926);
  \draw[track] (7.5731,47.2311) -- (7.6136,47.2464);
  \draw[track] (7.5578,46.3035) -- (7.5782,46.3092);
  \draw[track] (7.6032,46.6658) -- (7.5792,46.6598);
  \draw[track] (8.5441,47.4116) -- (8.5718,47.4131);
  \draw[track] (8.6357,47.4263) -- (8.6493,47.4244);
  \draw[track] (7.4458,46.9285) -- (7.4625,46.9191);
  \draw[track] (9.1304,47.3379) -- (9.0835,47.3195);
  \draw[track] (9.4894,47.4756) -- (9.4670,47.4739);
  \draw[track] (6.5509,46.5348) -- (6.5560,46.5390);
  \draw[track] (7.7240,47.5387) -- (7.7100,47.5305);
  \draw[track] (6.8772,46.4480) -- (6.8889,46.4438);
  \draw[track] (6.8343,46.5826) -- (6.8502,46.6214);
  \draw[track] (7.5075,47.0476) -- (7.5113,47.0798);
  \draw[track] (8.7684,46.6710) -- (8.7702,46.6659);
  \draw[track] (7.0079,46.4698) -- (7.0421,46.4854);
  \draw[track] (7.6195,47.0512) -- (7.6295,47.0396);
  \draw[track] (6.6470,46.7802) -- (6.6397,46.7819);
  \draw[track] (8.5891,46.6658) -- (8.5929,46.6216);
  \draw[track] (7.9366,46.9153) -- (8.0150,46.9507);
  \draw[track] (7.4989,47.0189) -- (7.4660,47.0077);
  \draw[track] (9.4464,47.0449) -- (9.4804,47.0715);
  \draw[track] (6.7413,46.8596) -- (6.7576,46.8776);
  \draw[track] (7.8513,46.6826) -- (7.8698,46.6909);
  \draw[track] (9.2768,47.3902) -- (9.2431,47.3852);
  \draw[track] (8.7951,47.4988) -- (8.7689,47.5015);
  \draw[track] (8.0150,46.9507) -- (8.0468,46.9782);
  \draw[track] (6.9222,47.1943) -- (6.9059,47.1768);
  \draw[track] (7.8793,47.3066) -- (7.8661,47.3016);
  \draw[track] (7.6720,47.5256) -- (7.6791,47.5234);
  \draw[track] (8.7121,47.1967) -- (8.6859,47.1915);
  \draw[track] (8.8635,47.4987) -- (8.8474,47.5036);
  \draw[track] (8.6355,46.8633) -- (8.6426,46.8433);
  \draw[track] (7.0787,46.1060) -- (7.1178,46.1227);
  \draw[track] (8.5732,47.6545) -- (8.5967,47.6636);
  \draw[track] (8.2351,47.4146) -- (8.2308,47.4134);
  \draw[track] (9.3707,47.5582) -- (9.3789,47.5619);
  \draw[track] (7.6082,47.0654) -- (7.6163,47.0611);
  \draw[track] (9.5869,47.3925) -- (9.6274,47.4103);
  \draw[track] (8.7094,47.4896) -- (8.6808,47.5063);
  \draw[track] (6.6436,46.7676) -- (6.6470,46.7802);
  \draw[track] (8.2804,47.1857) -- (8.2649,47.2136);
  \draw[track] (7.7920,47.0914) -- (7.8299,47.1109);
  \draw[track] (6.5519,46.6588) -- (6.5594,46.6877);
  \draw[track] (7.6396,46.7113) -- (7.6705,46.6896);
  \draw[track] (7.1993,46.9898) -- (7.2060,46.9992);
  \draw[track] (8.5871,47.5207) -- (8.5371,47.5232);
  \draw[track] (7.4962,46.8585) -- (7.5019,46.8379);
  \draw[track] (8.7367,47.5032) -- (8.7258,47.5031);
  \draw[track] (9.4790,47.1680) -- (9.4787,47.2074);
  \draw[track] (8.5695,47.3373) -- (8.5758,47.3268);
  \draw[track] (9.3795,47.5636) -- (9.3398,47.5861);
  \draw[track] (8.3644,47.4295) -- (8.3550,47.4332);
  \draw[track] (9.0357,46.2369) -- (9.0410,46.2284);
  \draw[track] (8.1926,47.3925) -- (8.1706,47.3912);
  \draw[track] (7.6219,47.0608) -- (7.6163,47.0611);
  \draw[track] (8.3977,47.4128) -- (8.3903,47.4155);
  \draw[track] (7.4721,46.9653) -- (7.4816,46.9568);
  \draw[track] (7.9968,47.1228) -- (8.0169,47.0970);
  \draw[track] (8.1442,47.5864) -- (8.1040,47.5725);
  \draw[track] (6.5425,46.6323) -- (6.5464,46.6375);
  \draw[track] (8.2211,47.6056) -- (8.1970,47.6094);
  \draw[track] (6.1539,46.2568) -- (6.1473,46.2507);
  \draw[track] (7.4491,46.9638) -- (7.4583,46.9659);
  \draw[track] (8.6137,47.6670) -- (8.6143,47.6765);
  \draw[track] (7.2682,47.1433) -- (7.2610,47.1387);
  \draw[track] (9.0269,45.8338) -- (9.0252,45.8345);
  \draw[track] (8.8228,47.2709) -- (8.7932,47.3170);
  \draw[track] (8.4640,47.6795) -- (8.5744,47.6949);
  \draw[track] (7.7500,47.0619) -- (7.7498,47.0786);
  \draw[track] (6.6819,46.5058) -- (6.6907,46.5038);
  \draw[track] (7.2188,46.9540) -- (7.1925,46.9738);
  \draw[track] (9.0415,46.2229) -- (9.0385,46.2036);
  \draw[track] (7.9404,47.2913) -- (7.9417,47.3022);
  \draw[track] (8.1433,47.0381) -- (8.1819,47.0387);
  \draw[track] (8.9831,45.8772) -- (8.9791,45.8697);
  \draw[track] (7.6996,46.3094) -- (7.7475,46.3067);
  \draw[track] (7.7009,47.1881) -- (7.6932,47.1402);
  \draw[track] (8.5172,47.0988) -- (8.5443,47.0587);
  \draw[track] (6.5509,46.5348) -- (6.5418,46.5296);
  \draw[track] (8.5516,47.3663) -- (8.5598,47.3668);
  \draw[track] (7.6979,46.6737) -- (7.7396,46.6627);
  \draw[track] (7.0466,46.4672) -- (7.1314,46.4747);
  \draw[track] (7.0006,46.2514) -- (7.0002,46.2295);
  \draw[track] (7.4976,47.0205) -- (7.4861,47.0169);
  \draw[track] (6.4271,46.4751) -- (6.3997,46.4757);
  \draw[track] (8.4604,47.0934) -- (8.4632,47.0914);
  \draw[track] (8.6203,46.9538) -- (8.6206,46.9493);
  \draw[track] (7.3757,47.3240) -- (7.3547,47.3628);
  \draw[track] (6.5526,46.6572) -- (6.5519,46.6588);
  \draw[track] (9.4804,47.0715) -- (9.4982,47.0880);
  \draw[track] (8.9492,46.1440) -- (8.9428,46.1450);
  \draw[track] (9.4787,47.2074) -- (9.5025,47.2414);
  \draw[track] (7.6898,46.6252) -- (7.6765,46.6147);
  \draw[track] (8.5961,47.3972) -- (8.6022,47.4032);
  \draw[track] (8.7511,47.4988) -- (8.7367,47.5032);
  \draw[track] (7.5131,46.9300) -- (7.5305,46.9252);
  \draw[track] (8.7773,47.2033) -- (8.7857,47.2029);
  \draw[track] (8.6072,47.4109) -- (8.6179,47.4173);
  \draw[track] (7.9844,47.1404) -- (7.9968,47.1228);
  \draw[track] (8.7834,47.2393) -- (8.8143,47.2384);
  \draw[track] (8.5100,47.1477) -- (8.5019,47.1125);
  \draw[track] (8.2807,47.1806) -- (8.2804,47.1857);
  \draw[track] (7.0348,46.7513) -- (7.0651,46.7660);
  \draw[track] (8.5990,47.2972) -- (8.6129,47.2819);
  \draw[track] (6.8430,46.8444) -- (6.8567,46.8401);
  \draw[track] (7.5268,47.1629) -- (7.5342,47.1300);
  \draw[track] (8.2272,47.6003) -- (8.2343,47.6091);
  \draw[track] (6.7863,46.8170) -- (6.8430,46.8444);
  \draw[track] (8.5339,47.3475) -- (8.5479,47.3244);
  \draw[track] (8.9741,45.9326) -- (8.9789,45.9028);
  \draw[track] (7.4355,46.6561) -- (7.4176,46.6475);
  \draw[track] (6.9433,46.4538) -- (6.9651,46.4547);
  \draw[track] (7.4625,46.9191) -- (7.4661,46.9158);
  \draw[track] (8.5758,47.3268) -- (8.5809,47.3192);
  \draw[track] (7.1733,46.1495) -- (7.2177,46.1726);
  \draw[track] (6.9651,46.4547) -- (6.9977,46.4559);
  \draw[track] (7.9430,47.2881) -- (7.9573,47.2627);
  \draw[track] (6.8700,46.7350) -- (6.8944,46.7588);
  \draw[track] (7.3897,46.9460) -- (7.3753,46.9440);
  \draw[track] (9.3681,47.4223) -- (9.3595,47.4164);
  \draw[track] (8.5744,47.6949) -- (8.5922,47.6954);
  \draw[track] (8.6873,47.1983) -- (8.6859,47.1915);
  \draw[track] (7.2844,46.4748) -- (7.2801,46.4905);
  \draw[track] (8.7760,47.5256) -- (8.7892,47.5353);
  \draw[track] (7.6076,47.4562) -- (7.6032,47.4677);
  \draw[track] (7.6157,47.5426) -- (7.6195,47.5426);
  \draw[track] (9.2002,47.3725) -- (9.1776,47.3597);
  \draw[track] (8.8239,46.4665) -- (8.8396,46.4408);
  \draw[track] (7.0342,46.4915) -- (7.0832,46.4648);
  \draw[track] (7.6195,47.5426) -- (7.6230,47.5415);
  \draw[track] (7.7906,47.1545) -- (7.7911,47.1463);
  \draw[track] (9.5538,46.9674) -- (9.5596,46.9322);
  \draw[track] (7.6330,46.7504) -- (7.6200,46.7255);
  \draw[track] (8.6747,47.2302) -- (8.7076,47.2085);
  \draw[track] (8.8692,46.4070) -- (8.8720,46.4026);
  \draw[track] (6.1448,46.2176) -- (6.1443,46.2158);
  \draw[track] (7.3623,46.9146) -- (7.3764,46.9256);
  \draw[track] (9.2470,47.6289) -- (9.2361,47.6321);
  \draw[track] (8.2157,47.4437) -- (8.2177,47.4358);
  \draw[track] (8.6925,47.2535) -- (8.7217,47.2407);
  \draw[track] (6.9162,46.7800) -- (6.9406,46.8199);
  \draw[track] (6.6595,46.5109) -- (6.6819,46.5058);
  \draw[track] (8.2687,47.4268) -- (8.2351,47.4146);
  \draw[track] (6.9363,46.9972) -- (6.9391,46.9980);
  \draw[track] (8.3655,47.2468) -- (8.3885,47.2250);
  \draw[track] (7.5814,47.0637) -- (7.5747,47.0599);
  \draw[track] (6.5677,46.7089) -- (6.5681,46.7098);
  \draw[track] (9.1272,47.5583) -- (9.1498,47.5490);
  \draw[track] (8.2768,47.0783) -- (8.2827,47.0707);
  \draw[track] (8.6452,46.8383) -- (8.7684,46.6710);
  \draw[track] (6.1877,46.3174) -- (6.1811,46.3077);
  \draw[track] (8.2075,47.3895) -- (8.2348,47.3737);
  \draw[track] (7.5188,47.0962) -- (7.5188,47.0962);
  \draw[track] (9.6416,47.4361) -- (9.6454,47.4519);
  \draw[track] (7.4660,47.0077) -- (7.4520,47.0215);
  \draw[track] (7.4122,46.9419) -- (7.4299,46.9357);
  \draw[track] (8.5165,47.5723) -- (8.5130,47.5812);
  \draw[track] (8.2152,47.4079) -- (8.2056,47.3912);
  \draw[track] (9.1898,47.4152) -- (9.1313,47.4364);
  \draw[track] (6.5681,46.7098) -- (6.5806,46.7277);
  \draw[track] (9.5042,47.4778) -- (9.4894,47.4756);
  \draw[track] (7.4567,47.2724) -- (7.4504,47.2856);
  \draw[track] (7.6121,47.5339) -- (7.6096,47.5374);
  \draw[track] (8.5786,47.2797) -- (8.5970,47.2617);
  \draw[track] (8.5718,47.4131) -- (8.5845,47.4133);
  \draw[track] (6.8111,46.6104) -- (6.7913,46.6532);
  \draw[track] (7.5259,47.0342) -- (7.5235,47.0284);
  \draw[track] (6.8350,46.9595) -- (6.8487,46.9678);
  \draw[track] (9.3595,47.4164) -- (9.3380,47.4079);
  \draw[track] (6.9059,47.1768) -- (6.8969,47.1614);
  \draw[track] (9.0621,47.5827) -- (9.1031,47.5673);
  \draw[track] (7.7845,47.2172) -- (7.7801,47.2053);
  \draw[track] (7.7498,47.0786) -- (7.7730,47.0902);
  \draw[track] (7.6956,47.5227) -- (7.7190,47.5015);
  \draw[track] (9.0947,47.1298) -- (9.0641,47.1339);
  \draw[track] (7.7845,47.2172) -- (7.7821,47.2250);
  \draw[track] (9.0337,47.5213) -- (9.0692,47.5331);
  \draw[track] (7.5259,47.0353) -- (7.5194,47.0262);
  \draw[track] (6.6900,46.8325) -- (6.7232,46.8509);
  \draw[track] (8.2971,47.0516) -- (8.2995,47.0473);
  \draw[track] (9.5567,47.3742) -- (9.5869,47.3925);
  \draw[track] (9.4670,47.4739) -- (9.4406,47.4735);
  \draw[track] (8.9283,46.0525) -- (8.9323,46.0398);
  \draw[track] (8.6001,47.0505) -- (8.6073,47.0476);
  \draw[track] (9.5475,47.4827) -- (9.5355,47.4807);
  \draw[track] (8.7093,47.1764) -- (8.7237,47.1685);
  \draw[track] (8.5922,47.6954) -- (8.6130,47.6822);
  \draw[track] (7.5719,47.4386) -- (7.5920,47.4412);
  \draw[track] (7.1861,46.4821) -- (7.2844,46.4748);
  \draw[track] (7.0106,47.0092) -- (6.9847,47.0120);
  \draw[track] (8.1706,47.3912) -- (8.1657,47.3924);
  \draw[track] (6.1443,46.2158) -- (6.1420,46.2103);
  \draw[track] (8.9868,46.1550) -- (8.9880,46.1506);
  \draw[track] (7.7306,47.4847) -- (7.9181,47.3650);
  \draw[track] (8.5105,47.4702) -- (8.5036,47.4874);
  \draw[track] (7.6825,46.6845) -- (7.6702,46.6697);
  \draw[track] (8.8766,47.6455) -- (8.9141,47.6441);
  \draw[track] (7.3062,47.0769) -- (7.3053,47.0783);
  \draw[track] (8.6695,47.4216) -- (8.6865,47.4250);
  \draw[track] (7.6192,46.7627) -- (7.6212,46.7601);
  \draw[track] (7.6113,47.4886) -- (7.6175,47.5134);
  \draw[track] (7.6177,46.8393) -- (7.6107,46.8184);
  \draw[track] (9.5291,47.0038) -- (9.5354,46.9979);
  \draw[track] (8.6195,47.4202) -- (8.6206,47.4221);
  \draw[track] (8.8720,46.4026) -- (8.9064,46.3802);
  \draw[track] (8.3073,47.4759) -- (8.2548,47.4913);
  \draw[track] (6.2002,46.3479) -- (6.1944,46.3288);
  \draw[track] (8.7701,47.3740) -- (8.7849,47.3672);
  \draw[track] (9.3934,47.4347) -- (9.3681,47.4223);
  \draw[track] (8.7849,47.3672) -- (8.8046,47.3321);
  \draw[track] (8.6467,46.7577) -- (8.6224,46.7294);
  \draw[track] (8.6859,47.1915) -- (8.7093,47.1764);
  \draw[track] (8.0504,47.3910) -- (8.0383,47.3879);
  \draw[track] (7.6034,47.4535) -- (7.6076,47.4562);
  \draw[track] (7.6230,47.5415) -- (7.6321,47.5392);
  \draw[track] (8.6225,46.9138) -- (8.6245,46.9017);
  \draw[track] (8.4839,47.1810) -- (8.4714,47.1823);
  \draw[track] (7.2468,47.3366) -- (7.2094,47.3353);
  \draw[track] (8.7526,47.2357) -- (8.7834,47.2393);
  \draw[track] (9.4490,47.0433) -- (9.4470,47.0444);
  \draw[track] (6.2063,46.3536) -- (6.2002,46.3479);
  \draw[track] (7.1164,46.7898) -- (7.1510,46.8033);
  \draw[track] (7.5501,47.2161) -- (7.5557,47.2205);
  \draw[track] (7.6214,46.8805) -- (7.6630,46.8997);
  \draw[track] (7.9573,47.2627) -- (7.9687,47.2415);
  \draw[track] (8.1655,47.5934) -- (8.1442,47.5864);
  \draw[track] (9.0552,47.1389) -- (9.0438,47.1576);
  \draw[track] (7.4660,47.0077) -- (7.4627,47.0013);
  \draw[track] (8.5047,47.1084) -- (8.5172,47.0988);
  \draw[track] (6.9125,46.4525) -- (6.9135,46.4492);
  \draw[track] (8.5999,47.4107) -- (8.6072,47.4109);
  \draw[track] (6.8724,46.6435) -- (6.8853,46.6593);
  \draw[track] (7.3814,47.2804) -- (7.3859,47.2317);
  \draw[track] (6.4782,46.6967) -- (6.4746,46.7150);
  \draw[track] (8.4049,47.1659) -- (8.4315,47.1421);
  \draw[track] (7.8322,47.2653) -- (7.8149,47.2518);
  \draw[track] (8.4502,47.1736) -- (8.4498,47.1692);
  \draw[track] (9.0235,46.1892) -- (9.0037,46.1740);
  \draw[track] (6.8361,46.4676) -- (6.8433,46.4633);
  \draw[track] (8.7892,47.5353) -- (8.8461,47.5479);
  \draw[track] (6.6075,46.7465) -- (6.6436,46.7676);
  \draw[track] (6.9835,47.2238) -- (6.9222,47.1943);
  \draw[track] (9.4420,47.5009) -- (9.4633,47.4931);
  \draw[track] (7.8661,47.3016) -- (7.8524,47.2897);
  \draw[track] (7.5448,47.2121) -- (7.5501,47.2161);
  \draw[track] (8.5479,47.3244) -- (8.5550,47.3071);
  \draw[track] (7.6553,47.0162) -- (7.6823,47.0050);
  \draw[track] (7.9836,47.3584) -- (8.0001,47.3714);
  \draw[track] (8.9746,47.5825) -- (9.0155,47.5881);
  \draw[track] (9.5355,47.4807) -- (9.5135,47.4783);
  \draw[track] (8.8792,47.2172) -- (8.8424,47.2237);
  \draw[track] (6.7467,46.8010) -- (6.7863,46.8170);
  \draw[track] (7.6846,46.6521) -- (7.6911,46.6380);

% Stations
  \node[ic] at (7.6219,47.0608) {};
  \node[ic] at (8.7236,47.5004) {};
  \node[ic] at (9.0307,46.1961) {};
  \node[ic] at (8.9739,46.3534) {};
  \node[ic] at (7.1510,46.8033) {};
  \node[ic] at (7.9471,47.5420) {};
  \node[ic] at (8.5371,47.5232) {};
  \node[ic] at (8.0816,47.3707) {};
  \node[ic] at (8.2152,47.4079) {};
  \node[ic] at (8.3550,47.4332) {};
  \node[ic] at (9.0037,46.1740) {};
  \node[ic] at (9.0252,45.8345) {};
  \node[ic] at (6.9406,46.8199) {};
  \node[ic] at (6.5681,46.7098) {};
  \node[ic] at (7.5026,47.4188) {};
  \node[ic] at (8.6849,47.5647) {};
  \node[ic] at (7.7306,47.4847) {};
  \node[ic] at (7.7845,47.2172) {};
  \node[ic] at (8.0504,47.3910) {};
  \node[ic] at (8.6079,46.5275) {};
  \node[ic] at (8.3073,47.4759) {};
  \node[ic] at (8.2100,47.4819) {};
  \node[ic] at (7.2437,47.1322) {};
  \node[ic] at (7.4372,46.9487) {};
  \node[ic] at (7.9891,46.3197) {};
  \node[ic] at (7.5887,47.5471) {};
  \node[ic] at (9.4790,47.1680) {};
  \node[ic] at (6.8260,47.0987) {};
  \node[ic] at (9.5303,46.8543) {};
  \node[ic] at (7.9771,47.3559) {};
  \node[ic] at (8.4064,47.4038) {};
  \node[ic] at (7.9448,47.3543) {};
  \node[ic] at (8.6865,47.4250) {};
  \node[ic] at (8.5486,47.0494) {};
  \node[ic] at (6.1420,46.2103) {};
  \node[ic] at (7.3491,47.3617) {};
  \node[ic] at (8.4632,47.0914) {};
  \node[ic] at (7.8698,46.6909) {};
  \node[ic] at (7.6214,46.8805) {};
  \node[ic] at (8.1706,47.3912) {};
  \node[ic] at (8.9469,46.0043) {};
  \node[ic] at (6.6287,46.5167) {};
  \node[ic] at (7.3062,47.0769) {};
  \node[ic] at (8.3104,47.0495) {};
  \node[ic] at (8.9490,45.9555) {};
  \node[ic] at (7.0787,46.1060) {};
  \node[ic] at (7.6473,47.5340) {};
  \node[ic] at (6.9102,46.4368) {};
  \node[ic] at (8.9791,45.8697) {};
  \node[ic] at (6.9363,46.9972) {};
  \node[ic] at (7.9081,47.3533) {};
  \node[ic] at (8.7773,47.2033) {};
  \node[ic] at (7.6922,47.5228) {};
  \node[ic] at (7.7933,47.5514) {};
  \node[ic] at (9.3795,47.5636) {};
  \node[ic] at (8.4315,47.1421) {};
  \node[ic] at (9.5042,47.4778) {};
  \node[ic] at (8.8175,47.2247) {};
  \node[ic] at (9.4470,47.0444) {};
  \node[ic] at (9.3681,47.4223) {};
  \node[ic] at (8.6318,47.6976) {};
  \node[ic] at (7.0018,46.2169) {};
  \node[ic] at (7.5449,47.2043) {};
  \node[ic] at (7.6799,46.6865) {};
  \node[ic] at (8.2548,47.4913) {};
  \node[ic] at (7.6296,46.7548) {};
  \node[ic] at (8.5633,47.2971) {};
  \node[ic] at (8.5604,47.4488) {};
  \node[ic] at (8.9805,47.2241) {};
  \node[ic] at (7.8806,46.2942) {};
  \node[ic] at (6.8433,46.4633) {};
  \node[ic] at (8.3145,47.4603) {};
  \node[ic] at (9.1031,47.5673) {};
  \node[ic] at (8.2694,47.3485) {};
  \node[ic] at (8.5909,47.4127) {};
  \node[ic] at (8.7932,47.3170) {};
  \node[ic] at (6.4942,46.5115) {};
  \node[ic] at (6.3710,46.7129) {};
  \node[ic] at (6.6397,46.7819) {};
  \node[ic] at (9.0587,47.1372) {};
  \node[ic] at (7.9430,47.2881) {};
  \node[ic] at (8.5158,47.1752) {};
  \node[ic] at (7.1149,46.9250) {};
  \node[ic] at (7.4627,47.0013) {};
  \node[ic] at (8.5386,47.3783) {};
  \node[ic] at (6.5786,46.5375) {};
  \node[ic] at (8.9256,46.1237) {};
  \node[ic] at (6.9640,46.3165) {};
  \node[ic] at (6.9114,46.6934) {};
  \node[ic] at (8.6747,47.2302) {};
  \node[ic] at (8.4451,47.3992) {};
  \node[ic] at (9.0406,47.4622) {};
  \node[ic] at (8.9715,46.1597) {};
\end{tikzpicture}


==> figs/ZwitserlandKlein.tex <==
\begin{tikzpicture}[x=0.682841cm,y=1cm]
% Instance: SmallSwitzerland
\tikzset{
  spr/.style={circle, draw=gray,     fill=gray,     inner sep=0pt, minimum size=0.5pt},
  twi/.style={circle, draw=tol_blue, fill=tol_blue, inner sep=0pt, minimum size=0.75pt},
  ic/.style ={circle, draw=tol_red,  fill=tol_red,  inner sep=0pt, minimum size=1.0pt},
  track/.style={black, line width=0.4pt},
  border/.style={gray, line width=0.3pt},
}

% Border
  \draw[border] (10.4538,46.8644) -- (10.4485,46.8322);
  \draw[border] (10.4485,46.8322) -- (10.4449,46.8232);
  \draw[border] (10.4449,46.8232) -- (10.4390,46.8169);
  \draw[border] (10.4390,46.8169) -- (10.4172,46.7989);
  \draw[border] (10.4172,46.7989) -- (10.4191,46.7840);
  \draw[border] (10.4191,46.7840) -- (10.4262,46.7694);
  \draw[border] (10.4262,46.7694) -- (10.4287,46.7556);
  \draw[border] (10.4287,46.7556) -- (10.4166,46.7430);
  \draw[border] (10.4166,46.7430) -- (10.3997,46.7355);
  \draw[border] (10.3997,46.7355) -- (10.3956,46.7264);
  \draw[border] (10.3956,46.7264) -- (10.3966,46.7150);
  \draw[border] (10.3966,46.7150) -- (10.3944,46.7008);
  \draw[border] (10.3944,46.7008) -- (10.3848,46.6890);
  \draw[border] (10.3848,46.6890) -- (10.3739,46.6819);
  \draw[border] (10.3739,46.6819) -- (10.3692,46.6724);
  \draw[border] (10.3692,46.6724) -- (10.3775,46.6533);
  \draw[border] (10.3775,46.6533) -- (10.3956,46.6388);
  \draw[border] (10.3956,46.6388) -- (10.4382,46.6357);
  \draw[border] (10.4382,46.6357) -- (10.4591,46.6236);
  \draw[border] (10.4591,46.6236) -- (10.4666,46.6043);
  \draw[border] (10.4666,46.6043) -- (10.4659,46.5785);
  \draw[border] (10.4659,46.5785) -- (10.4579,46.5537);
  \draw[border] (10.4579,46.5537) -- (10.4518,46.5467);
  \draw[border] (10.4518,46.5467) -- (10.4440,46.5377);
  \draw[border] (10.4440,46.5377) -- (10.4259,46.5353);
  \draw[border] (10.4259,46.5353) -- (10.3543,46.5483);
  \draw[border] (10.3543,46.5483) -- (10.3195,46.5460);
  \draw[border] (10.3195,46.5460) -- (10.3066,46.5475);
  \draw[border] (10.3066,46.5475) -- (10.2954,46.5511);
  \draw[border] (10.2954,46.5511) -- (10.2891,46.5557);
  \draw[border] (10.2891,46.5557) -- (10.2838,46.5607);
  \draw[border] (10.2838,46.5607) -- (10.2759,46.5655);
  \draw[border] (10.2759,46.5655) -- (10.2347,46.5753);
  \draw[border] (10.2347,46.5753) -- (10.2303,46.5861);
  \draw[border] (10.2303,46.5861) -- (10.2357,46.6067);
  \draw[border] (10.2357,46.6067) -- (10.2338,46.6180);
  \draw[border] (10.2338,46.6180) -- (10.2179,46.6270);
  \draw[border] (10.2179,46.6270) -- (10.1921,46.6268);
  \draw[border] (10.1921,46.6268) -- (10.0975,46.6080);
  \draw[border] (10.0975,46.6080) -- (10.0878,46.6044);
  \draw[border] (10.0878,46.6044) -- (10.0835,46.5970);
  \draw[border] (10.0835,46.5970) -- (10.0712,46.5644);
  \draw[border] (10.0712,46.5644) -- (10.0629,46.5567);
  \draw[border] (10.0629,46.5567) -- (10.0413,46.5419);
  \draw[border] (10.0413,46.5419) -- (10.0328,46.5330);
  \draw[border] (10.0328,46.5330) -- (10.0314,46.5258);
  \draw[border] (10.0314,46.5258) -- (10.0312,46.5038);
  \draw[border] (10.0312,46.5038) -- (10.0269,46.4932);
  \draw[border] (10.0269,46.4932) -- (10.0281,46.4839);
  \draw[border] (10.0281,46.4839) -- (10.0305,46.4767);
  \draw[border] (10.0305,46.4767) -- (10.0353,46.4711);
  \draw[border] (10.0353,46.4711) -- (10.0440,46.4670);
  \draw[border] (10.0440,46.4670) -- (10.0263,46.4463);
  \draw[border] (10.0263,46.4463) -- (10.0421,46.4327);
  \draw[border] (10.0421,46.4327) -- (10.0714,46.4248);
  \draw[border] (10.0714,46.4248) -- (10.1162,46.4188);
  \draw[border] (10.1162,46.4188) -- (10.1334,46.4140);
  \draw[border] (10.1334,46.4140) -- (10.1408,46.4029);
  \draw[border] (10.1408,46.4029) -- (10.1332,46.3811);
  \draw[border] (10.1332,46.3811) -- (10.1260,46.3744);
  \draw[border] (10.1260,46.3744) -- (10.1050,46.3614);
  \draw[border] (10.1050,46.3614) -- (10.0975,46.3516);
  \draw[border] (10.0975,46.3516) -- (10.0924,46.3381);
  \draw[border] (10.0924,46.3381) -- (10.0918,46.3290);
  \draw[border] (10.0918,46.3290) -- (10.0958,46.3205);
  \draw[border] (10.0958,46.3205) -- (10.1049,46.3094);
  \draw[border] (10.1049,46.3094) -- (10.1461,46.2803);
  \draw[border] (10.1461,46.2803) -- (10.1589,46.2624);
  \draw[border] (10.1589,46.2624) -- (10.1458,46.2433);
  \draw[border] (10.1458,46.2433) -- (10.1179,46.2311);
  \draw[border] (10.1179,46.2311) -- (10.0757,46.2200);
  \draw[border] (10.0757,46.2200) -- (10.0427,46.2205);
  \draw[border] (10.0427,46.2205) -- (10.0418,46.2431);
  \draw[border] (10.0418,46.2431) -- (10.0317,46.2601);
  \draw[border] (10.0317,46.2601) -- (9.9922,46.2844);
  \draw[border] (9.9922,46.2844) -- (9.9776,46.2981);
  \draw[border] (9.9776,46.2981) -- (9.9710,46.3200);
  \draw[border] (9.9710,46.3200) -- (9.9706,46.3398);
  \draw[border] (9.9706,46.3398) -- (9.9640,46.3561);
  \draw[border] (9.9640,46.3561) -- (9.9390,46.3675);
  \draw[border] (9.9390,46.3675) -- (9.9184,46.3711);
  \draw[border] (9.9184,46.3711) -- (9.8990,46.3722);
  \draw[border] (9.8990,46.3722) -- (9.8554,46.3670);
  \draw[border] (9.8554,46.3670) -- (9.7888,46.3433);
  \draw[border] (9.7888,46.3433) -- (9.7681,46.3386);
  \draw[border] (9.7681,46.3386) -- (9.7552,46.3405);
  \draw[border] (9.7552,46.3405) -- (9.7309,46.3507);
  \draw[border] (9.7309,46.3507) -- (9.7201,46.3509);
  \draw[border] (9.7201,46.3509) -- (9.7093,46.3424);
  \draw[border] (9.7093,46.3424) -- (9.7073,46.3310);
  \draw[border] (9.7073,46.3310) -- (9.7088,46.3196);
  \draw[border] (9.7088,46.3196) -- (9.7084,46.3117);
  \draw[border] (9.7084,46.3117) -- (9.6931,46.2971);
  \draw[border] (9.6931,46.2971) -- (9.6743,46.2918);
  \draw[border] (9.6743,46.2918) -- (9.5597,46.2927);
  \draw[border] (9.5597,46.2927) -- (9.5365,46.2986);
  \draw[border] (9.5365,46.2986) -- (9.5153,46.3086);
  \draw[border] (9.5153,46.3086) -- (9.5026,46.3207);
  \draw[border] (9.5026,46.3207) -- (9.4826,46.3568);
  \draw[border] (9.4826,46.3568) -- (9.4737,46.3619);
  \draw[border] (9.4737,46.3619) -- (9.4516,46.3704);
  \draw[border] (9.4516,46.3704) -- (9.4444,46.3753);
  \draw[border] (9.4444,46.3753) -- (9.4424,46.3809);
  \draw[border] (9.4424,46.3809) -- (9.4438,46.3961);
  \draw[border] (9.4438,46.3961) -- (9.4379,46.4920);
  \draw[border] (9.4379,46.4920) -- (9.4346,46.4983);
  \draw[border] (9.4346,46.4983) -- (9.4268,46.4971);
  \draw[border] (9.4268,46.4971) -- (9.4107,46.4889);
  \draw[border] (9.4107,46.4889) -- (9.4038,46.4825);
  \draw[border] (9.4038,46.4825) -- (9.4003,46.4754);
  \draw[border] (9.4003,46.4754) -- (9.3955,46.4694);
  \draw[border] (9.3955,46.4694) -- (9.3846,46.4664);
  \draw[border] (9.3846,46.4664) -- (9.3771,46.4687);
  \draw[border] (9.3771,46.4687) -- (9.3516,46.4855);
  \draw[border] (9.3516,46.4855) -- (9.3508,46.4979);
  \draw[border] (9.3508,46.4979) -- (9.3310,46.5015);
  \draw[border] (9.3310,46.5015) -- (9.2823,46.4974);
  \draw[border] (9.2823,46.4974) -- (9.2632,46.4851);
  \draw[border] (9.2632,46.4851) -- (9.2458,46.4610);
  \draw[border] (9.2458,46.4610) -- (9.2380,46.4365);
  \draw[border] (9.2380,46.4365) -- (9.2476,46.4230);
  \draw[border] (9.2476,46.4230) -- (9.2609,46.4167);
  \draw[border] (9.2609,46.4167) -- (9.2629,46.4066);
  \draw[border] (9.2629,46.4066) -- (9.2603,46.3940);
  \draw[border] (9.2603,46.3940) -- (9.2604,46.3797);
  \draw[border] (9.2604,46.3797) -- (9.2738,46.3443);
  \draw[border] (9.2738,46.3443) -- (9.2752,46.3314);
  \draw[border] (9.2752,46.3314) -- (9.2690,46.3094);
  \draw[border] (9.2690,46.3094) -- (9.2397,46.2670);
  \draw[border] (9.2397,46.2670) -- (9.2248,46.2312);
  \draw[border] (9.2248,46.2312) -- (9.2157,46.2211);
  \draw[border] (9.2157,46.2211) -- (9.2042,46.2136);
  \draw[border] (9.2042,46.2136) -- (9.1922,46.2096);
  \draw[border] (9.1922,46.2096) -- (9.1813,46.2041);
  \draw[border] (9.1813,46.2041) -- (9.1757,46.1941);
  \draw[border] (9.1757,46.1941) -- (9.1711,46.1826);
  \draw[border] (9.1711,46.1826) -- (9.1638,46.1730);
  \draw[border] (9.1638,46.1730) -- (9.1632,46.1723);
  \draw[border] (9.1632,46.1723) -- (9.0906,46.1382);
  \draw[border] (9.0906,46.1382) -- (9.0721,46.1189);
  \draw[border] (9.0721,46.1189) -- (9.0682,46.1060);
  \draw[border] (9.0682,46.1060) -- (9.0703,46.0834);
  \draw[border] (9.0703,46.0834) -- (9.0671,46.0711);
  \draw[border] (9.0671,46.0711) -- (9.0592,46.0618);
  \draw[border] (9.0592,46.0618) -- (9.0497,46.0579);
  \draw[border] (9.0497,46.0579) -- (9.0277,46.0531);
  \draw[border] (9.0277,46.0531) -- (9.0021,46.0393);
  \draw[border] (9.0021,46.0393) -- (8.9978,46.0279);
  \draw[border] (8.9978,46.0279) -- (9.0156,45.9931);
  \draw[border] (9.0156,45.9931) -- (8.9827,45.9720);
  \draw[border] (8.9827,45.9720) -- (8.9805,45.9695);
  \draw[border] (8.9805,45.9695) -- (8.9798,45.9669);
  \draw[border] (8.9798,45.9669) -- (8.9805,45.9644);
  \draw[border] (8.9805,45.9644) -- (8.9827,45.9618);
  \draw[border] (8.9827,45.9618) -- (8.9934,45.9543);
  \draw[border] (8.9934,45.9543) -- (9.0017,45.9361);
  \draw[border] (9.0017,45.9361) -- (9.0108,45.9267);
  \draw[border] (9.0108,45.9267) -- (9.0205,45.9228);
  \draw[border] (9.0205,45.9228) -- (9.0423,45.9197);
  \draw[border] (9.0423,45.9197) -- (9.0517,45.9155);
  \draw[border] (9.0517,45.9155) -- (9.0631,45.8990);
  \draw[border] (9.0631,45.8990) -- (9.0593,45.8820);
  \draw[border] (9.0593,45.8820) -- (9.0344,45.8481);
  \draw[border] (9.0344,45.8481) -- (9.0024,45.8207);
  \draw[border] (9.0024,45.8207) -- (8.9724,45.8246);
  \draw[border] (8.9724,45.8246) -- (8.9396,45.8348);
  \draw[border] (8.9396,45.8348) -- (8.9000,45.8264);
  \draw[border] (8.9000,45.8264) -- (8.9037,45.8418);
  \draw[border] (8.9037,45.8418) -- (8.9097,45.8537);
  \draw[border] (8.9097,45.8537) -- (8.9138,45.8661);
  \draw[border] (8.9138,45.8661) -- (8.9121,45.8834);
  \draw[border] (8.9121,45.8834) -- (8.9065,45.8965);
  \draw[border] (8.9065,45.8965) -- (8.8981,45.9096);
  \draw[border] (8.8981,45.9096) -- (8.8808,45.9311);
  \draw[border] (8.8808,45.9311) -- (8.8710,45.9471);
  \draw[border] (8.8710,45.9471) -- (8.8645,45.9534);
  \draw[border] (8.8645,45.9534) -- (8.8577,45.9571);
  \draw[border] (8.8577,45.9571) -- (8.8004,45.9785);
  \draw[border] (8.8004,45.9785) -- (8.7851,45.9823);
  \draw[border] (8.7851,45.9823) -- (8.7679,45.9831);
  \draw[border] (8.7679,45.9831) -- (8.7696,45.9858);
  \draw[border] (8.7696,45.9858) -- (8.7734,45.9906);
  \draw[border] (8.7734,45.9906) -- (8.7910,46.0187);
  \draw[border] (8.7910,46.0187) -- (8.8196,46.0429);
  \draw[border] (8.8196,46.0429) -- (8.8344,46.0664);
  \draw[border] (8.8344,46.0664) -- (8.8090,46.0897);
  \draw[border] (8.8090,46.0897) -- (8.7939,46.0934);
  \draw[border] (8.7939,46.0934) -- (8.7632,46.0929);
  \draw[border] (8.7632,46.0929) -- (8.7471,46.0944);
  \draw[border] (8.7471,46.0944) -- (8.7395,46.0981);
  \draw[border] (8.7395,46.0981) -- (8.7322,46.1074);
  \draw[border] (8.7322,46.1074) -- (8.7290,46.1082);
  \draw[border] (8.7290,46.1082) -- (8.7239,46.1095);
  \draw[border] (8.7239,46.1095) -- (8.7177,46.1075);
  \draw[border] (8.7177,46.1075) -- (8.7022,46.0980);
  \draw[border] (8.7022,46.0980) -- (8.6951,46.0952);
  \draw[border] (8.6951,46.0952) -- (8.6775,46.0958);
  \draw[border] (8.6775,46.0958) -- (8.6309,46.1147);
  \draw[border] (8.6309,46.1147) -- (8.6115,46.1194);
  \draw[border] (8.6115,46.1194) -- (8.6018,46.1228);
  \draw[border] (8.6018,46.1228) -- (8.5387,46.1876);
  \draw[border] (8.5387,46.1876) -- (8.5103,46.2079);
  \draw[border] (8.5103,46.2079) -- (8.4827,46.2175);
  \draw[border] (8.4827,46.2175) -- (8.4565,46.2248);
  \draw[border] (8.4565,46.2248) -- (8.4381,46.2354);
  \draw[border] (8.4381,46.2354) -- (8.4272,46.2514);
  \draw[border] (8.4272,46.2514) -- (8.4232,46.2758);
  \draw[border] (8.4232,46.2758) -- (8.4266,46.3016);
  \draw[border] (8.4266,46.3016) -- (8.4429,46.3534);
  \draw[border] (8.4429,46.3534) -- (8.4463,46.3822);
  \draw[border] (8.4463,46.3822) -- (8.4458,46.4124);
  \draw[border] (8.4458,46.4124) -- (8.4416,46.4349);
  \draw[border] (8.4416,46.4349) -- (8.4279,46.4487);
  \draw[border] (8.4279,46.4487) -- (8.3992,46.4522);
  \draw[border] (8.3992,46.4522) -- (8.3859,46.4502);
  \draw[border] (8.3859,46.4502) -- (8.3434,46.4439);
  \draw[border] (8.3434,46.4439) -- (8.3163,46.4337);
  \draw[border] (8.3163,46.4337) -- (8.2950,46.4180);
  \draw[border] (8.2950,46.4180) -- (8.2866,46.4054);
  \draw[border] (8.2866,46.4054) -- (8.2904,46.4011);
  \draw[border] (8.2904,46.4011) -- (8.2970,46.3976);
  \draw[border] (8.2970,46.3976) -- (8.2975,46.3875);
  \draw[border] (8.2975,46.3875) -- (8.2915,46.3784);
  \draw[border] (8.2915,46.3784) -- (8.2815,46.3701);
  \draw[border] (8.2815,46.3701) -- (8.2701,46.3640);
  \draw[border] (8.2701,46.3640) -- (8.2417,46.3541);
  \draw[border] (8.2417,46.3541) -- (8.1926,46.3092);
  \draw[border] (8.1926,46.3092) -- (8.1719,46.2992);
  \draw[border] (8.1719,46.2992) -- (8.1285,46.2925);
  \draw[border] (8.1285,46.2925) -- (8.1069,46.2855);
  \draw[border] (8.1069,46.2855) -- (8.0873,46.2718);
  \draw[border] (8.0873,46.2718) -- (8.0773,46.2620);
  \draw[border] (8.0773,46.2620) -- (8.0731,46.2536);
  \draw[border] (8.0731,46.2536) -- (8.0766,46.2497);
  \draw[border] (8.0766,46.2497) -- (8.0999,46.2356);
  \draw[border] (8.0999,46.2356) -- (8.1295,46.1960);
  \draw[border] (8.1295,46.1960) -- (8.1323,46.1594);
  \draw[border] (8.1323,46.1594) -- (8.1106,46.1270);
  \draw[border] (8.1106,46.1270) -- (8.0669,46.1006);
  \draw[border] (8.0669,46.1006) -- (8.0560,46.0981);
  \draw[border] (8.0560,46.0981) -- (8.0354,46.0965);
  \draw[border] (8.0354,46.0965) -- (8.0253,46.0911);
  \draw[border] (8.0253,46.0911) -- (8.0182,46.0809);
  \draw[border] (8.0182,46.0809) -- (8.0160,46.0694);
  \draw[border] (8.0160,46.0694) -- (8.0159,46.0582);
  \draw[border] (8.0159,46.0582) -- (8.0107,46.0297);
  \draw[border] (8.0107,46.0297) -- (8.0088,46.0277);
  \draw[border] (8.0088,46.0277) -- (7.9991,46.0128);
  \draw[border] (7.9991,46.0128) -- (7.9984,46.0106);
  \draw[border] (7.9984,46.0106) -- (7.9858,45.9993);
  \draw[border] (7.9858,45.9993) -- (7.9787,45.9952);
  \draw[border] (7.9787,45.9952) -- (7.9691,45.9931);
  \draw[border] (7.9691,45.9931) -- (7.8982,45.9819);
  \draw[border] (7.8982,45.9819) -- (7.8838,45.9739);
  \draw[border] (7.8838,45.9739) -- (7.8729,45.9594);
  \draw[border] (7.8729,45.9594) -- (7.8702,45.9404);
  \draw[border] (7.8702,45.9404) -- (7.8496,45.9397);
  \draw[border] (7.8496,45.9397) -- (7.8484,45.9381);
  \draw[border] (7.8484,45.9381) -- (7.8453,45.9278);
  \draw[border] (7.8453,45.9278) -- (7.8461,45.9226);
  \draw[border] (7.8461,45.9226) -- (7.8437,45.9192);
  \draw[border] (7.8437,45.9192) -- (7.8312,45.9145);
  \draw[border] (7.8312,45.9145) -- (7.8254,45.9147);
  \draw[border] (7.8254,45.9147) -- (7.8076,45.9185);
  \draw[border] (7.8076,45.9185) -- (7.7801,45.9181);
  \draw[border] (7.7801,45.9181) -- (7.7320,45.9304);
  \draw[border] (7.7320,45.9304) -- (7.7222,45.9296);
  \draw[border] (7.7222,45.9296) -- (7.7147,45.9271);
  \draw[border] (7.7147,45.9271) -- (7.7063,45.9257);
  \draw[border] (7.7063,45.9257) -- (7.6940,45.9287);
  \draw[border] (7.6940,45.9287) -- (7.6925,45.9312);
  \draw[border] (7.6925,45.9312) -- (7.6737,45.9503);
  \draw[border] (7.6737,45.9503) -- (7.6587,45.9600);
  \draw[border] (7.6587,45.9600) -- (7.6430,45.9663);
  \draw[border] (7.6430,45.9663) -- (7.5411,45.9841);
  \draw[border] (7.5411,45.9841) -- (7.5244,45.9781);
  \draw[border] (7.5244,45.9781) -- (7.5147,45.9667);
  \draw[border] (7.5147,45.9667) -- (7.5037,45.9567);
  \draw[border] (7.5037,45.9567) -- (7.4827,45.9549);
  \draw[border] (7.4827,45.9549) -- (7.4530,45.9459);
  \draw[border] (7.4530,45.9459) -- (7.3938,45.9157);
  \draw[border] (7.3938,45.9157) -- (7.3618,45.9078);
  \draw[border] (7.3618,45.9078) -- (7.2867,45.9134);
  \draw[border] (7.2867,45.9134) -- (7.2735,45.9103);
  \draw[border] (7.2735,45.9103) -- (7.2454,45.8981);
  \draw[border] (7.2454,45.8981) -- (7.1837,45.8805);
  \draw[border] (7.1837,45.8805) -- (7.1535,45.8765);
  \draw[border] (7.1535,45.8765) -- (7.1209,45.8761);
  \draw[border] (7.1209,45.8761) -- (7.0902,45.8805);
  \draw[border] (7.0902,45.8805) -- (7.0669,45.8902);
  \draw[border] (7.0669,45.8902) -- (7.0221,45.9253);
  \draw[border] (7.0221,45.9253) -- (7.0152,45.9333);
  \draw[border] (7.0152,45.9333) -- (7.0098,45.9434);
  \draw[border] (7.0098,45.9434) -- (7.0028,45.9617);
  \draw[border] (7.0028,45.9617) -- (6.9913,45.9825);
  \draw[border] (6.9913,45.9825) -- (6.9877,45.9931);
  \draw[border] (6.9877,45.9931) -- (6.9828,45.9954);
  \draw[border] (6.9828,45.9954) -- (6.9151,46.0486);
  \draw[border] (6.9151,46.0486) -- (6.8924,46.0556);
  \draw[border] (6.8924,46.0556) -- (6.8840,46.0532);
  \draw[border] (6.8840,46.0532) -- (6.8769,46.0481);
  \draw[border] (6.8769,46.0481) -- (6.8692,46.0441);
  \draw[border] (6.8692,46.0441) -- (6.8597,46.0450);
  \draw[border] (6.8597,46.0450) -- (6.8509,46.0496);
  \draw[border] (6.8509,46.0496) -- (6.8503,46.0527);
  \draw[border] (6.8503,46.0527) -- (6.8524,46.0569);
  \draw[border] (6.8524,46.0569) -- (6.8520,46.0647);
  \draw[border] (6.8520,46.0647) -- (6.8534,46.0657);
  \draw[border] (6.8534,46.0657) -- (6.8531,46.0761);
  \draw[border] (6.8531,46.0761) -- (6.8513,46.0860);
  \draw[border] (6.8513,46.0860) -- (6.8486,46.0850);
  \draw[border] (6.8486,46.0850) -- (6.8531,46.0902);
  \draw[border] (6.8531,46.0902) -- (6.8612,46.0970);
  \draw[border] (6.8612,46.0970) -- (6.8682,46.1047);
  \draw[border] (6.8682,46.1047) -- (6.8692,46.1123);
  \draw[border] (6.8692,46.1123) -- (6.8539,46.1226);
  \draw[border] (6.8539,46.1226) -- (6.7743,46.1348);
  \draw[border] (6.7743,46.1348) -- (6.7657,46.1516);
  \draw[border] (6.7657,46.1516) -- (6.7749,46.1859);
  \draw[border] (6.7749,46.1859) -- (6.7922,46.2217);
  \draw[border] (6.7922,46.2217) -- (6.8277,46.2695);
  \draw[border] (6.8277,46.2695) -- (6.8049,46.2966);
  \draw[border] (6.8049,46.2966) -- (6.7695,46.3227);
  \draw[border] (6.7695,46.3227) -- (6.7504,46.3455);
  \draw[border] (6.7504,46.3455) -- (6.7557,46.3571);
  \draw[border] (6.7557,46.3571) -- (6.7821,46.3785);
  \draw[border] (6.7821,46.3785) -- (6.7892,46.3952);
  \draw[border] (6.7892,46.3952) -- (6.7881,46.4050);
  \draw[border] (6.7881,46.4050) -- (6.7871,46.4142);
  \draw[border] (6.7871,46.4142) -- (6.7777,46.4241);
  \draw[border] (6.7777,46.4241) -- (6.7627,46.4293);
  \draw[border] (6.7627,46.4293) -- (6.6137,46.4559);
  \draw[border] (6.6137,46.4559) -- (6.5470,46.4574);
  \draw[border] (6.5470,46.4574) -- (6.4829,46.4486);
  \draw[border] (6.4829,46.4486) -- (6.3977,46.4082);
  \draw[border] (6.3977,46.4082) -- (6.3652,46.4024);
  \draw[border] (6.3652,46.4024) -- (6.3324,46.4014);
  \draw[border] (6.3324,46.4014) -- (6.3016,46.3945);
  \draw[border] (6.3016,46.3945) -- (6.2691,46.3750);
  \draw[border] (6.2691,46.3750) -- (6.2406,46.3490);
  \draw[border] (6.2406,46.3490) -- (6.2195,46.3291);
  \draw[border] (6.2195,46.3291) -- (6.2141,46.3155);
  \draw[border] (6.2141,46.3155) -- (6.2183,46.3055);
  \draw[border] (6.2183,46.3055) -- (6.2275,46.2885);
  \draw[border] (6.2275,46.2885) -- (6.2280,46.2845);
  \draw[border] (6.2280,46.2845) -- (6.2376,46.2679);
  \draw[border] (6.2376,46.2679) -- (6.2418,46.2637);
  \draw[border] (6.2418,46.2637) -- (6.2523,46.2599);
  \draw[border] (6.2523,46.2599) -- (6.2690,46.2652);
  \draw[border] (6.2690,46.2652) -- (6.2760,46.2631);
  \draw[border] (6.2760,46.2631) -- (6.2812,46.2401);
  \draw[border] (6.2812,46.2401) -- (6.2554,46.2211);
  \draw[border] (6.2554,46.2211) -- (6.1914,46.1917);
  \draw[border] (6.1914,46.1917) -- (6.1403,46.1502);
  \draw[border] (6.1403,46.1502) -- (6.1079,46.1386);
  \draw[border] (6.1079,46.1386) -- (6.0739,46.1492);
  \draw[border] (6.0739,46.1492) -- (6.0283,46.1479);
  \draw[border] (6.0283,46.1479) -- (5.9829,46.1404);
  \draw[border] (5.9829,46.1404) -- (5.9588,46.1305);
  \draw[border] (5.9588,46.1305) -- (5.9722,46.1522);
  \draw[border] (5.9722,46.1522) -- (5.9798,46.1622);
  \draw[border] (5.9798,46.1622) -- (5.9829,46.1708);
  \draw[border] (5.9829,46.1708) -- (5.9652,46.1862);
  \draw[border] (5.9652,46.1862) -- (5.9548,46.1999);
  \draw[border] (5.9548,46.1999) -- (5.9585,46.2120);
  \draw[border] (5.9585,46.2120) -- (5.9829,46.2227);
  \draw[border] (5.9829,46.2227) -- (6.0429,46.2431);
  \draw[border] (6.0429,46.2431) -- (6.0445,46.2434);
  \draw[border] (6.0445,46.2434) -- (6.0462,46.2435);
  \draw[border] (6.0462,46.2435) -- (6.0480,46.2434);
  \draw[border] (6.0480,46.2434) -- (6.0559,46.2417);
  \draw[border] (6.0559,46.2417) -- (6.0619,46.2412);
  \draw[border] (6.0619,46.2412) -- (6.0677,46.2416);
  \draw[border] (6.0677,46.2416) -- (6.0897,46.2464);
  \draw[border] (6.0897,46.2464) -- (6.0940,46.2530);
  \draw[border] (6.0940,46.2530) -- (6.0931,46.2623);
  \draw[border] (6.0931,46.2623) -- (6.0936,46.2731);
  \draw[border] (6.0936,46.2731) -- (6.1007,46.3014);
  \draw[border] (6.1007,46.3014) -- (6.1041,46.3092);
  \draw[border] (6.1041,46.3092) -- (6.1186,46.3318);
  \draw[border] (6.1186,46.3318) -- (6.1364,46.3593);
  \draw[border] (6.1364,46.3593) -- (6.1351,46.3704);
  \draw[border] (6.1351,46.3704) -- (6.1229,46.3855);
  \draw[border] (6.1229,46.3855) -- (6.1082,46.3965);
  \draw[border] (6.1082,46.3965) -- (6.0590,46.4174);
  \draw[border] (6.0590,46.4174) -- (6.0542,46.4194);
  \draw[border] (6.0542,46.4194) -- (6.0657,46.4270);
  \draw[border] (6.0657,46.4270) -- (6.0676,46.4336);
  \draw[border] (6.0676,46.4336) -- (6.0655,46.4404);
  \draw[border] (6.0655,46.4404) -- (6.0655,46.4480);
  \draw[border] (6.0655,46.4480) -- (6.0648,46.4511);
  \draw[border] (6.0648,46.4511) -- (6.0624,46.4552);
  \draw[border] (6.0624,46.4552) -- (6.0602,46.4599);
  \draw[border] (6.0602,46.4599) -- (6.0602,46.4650);
  \draw[border] (6.0602,46.4650) -- (6.0642,46.4711);
  \draw[border] (6.0642,46.4711) -- (6.0755,46.4796);
  \draw[border] (6.0755,46.4796) -- (6.1104,46.5208);
  \draw[border] (6.1104,46.5208) -- (6.1457,46.5516);
  \draw[border] (6.1457,46.5516) -- (6.1215,46.5703);
  \draw[border] (6.1215,46.5703) -- (6.1184,46.5835);
  \draw[border] (6.1184,46.5835) -- (6.1319,46.5956);
  \draw[border] (6.1319,46.5956) -- (6.2663,46.6804);
  \draw[border] (6.2663,46.6804) -- (6.3379,46.7074);
  \draw[border] (6.3379,46.7074) -- (6.3479,46.7132);
  \draw[border] (6.3479,46.7132) -- (6.3742,46.7336);
  \draw[border] (6.3742,46.7336) -- (6.4074,46.7457);
  \draw[border] (6.4074,46.7457) -- (6.4179,46.7511);
  \draw[border] (6.4179,46.7511) -- (6.4292,46.7608);
  \draw[border] (6.4292,46.7608) -- (6.4330,46.7691);
  \draw[border] (6.4330,46.7691) -- (6.4326,46.7860);
  \draw[border] (6.4326,46.7860) -- (6.4252,46.7916);
  \draw[border] (6.4252,46.7916) -- (6.4199,46.7965);
  \draw[border] (6.4199,46.7965) -- (6.4171,46.8022);
  \draw[border] (6.4171,46.8022) -- (6.4186,46.8070);
  \draw[border] (6.4186,46.8070) -- (6.4343,46.8395);
  \draw[border] (6.4343,46.8395) -- (6.4412,46.8481);
  \draw[border] (6.4412,46.8481) -- (6.4431,46.8515);
  \draw[border] (6.4431,46.8515) -- (6.4468,46.8577);
  \draw[border] (6.4468,46.8577) -- (6.4484,46.8716);
  \draw[border] (6.4484,46.8716) -- (6.4452,46.8826);
  \draw[border] (6.4452,46.8826) -- (6.4319,46.9000);
  \draw[border] (6.4319,46.9000) -- (6.4278,46.9091);
  \draw[border] (6.4278,46.9091) -- (6.4426,46.9442);
  \draw[border] (6.4426,46.9442) -- (6.4911,46.9634);
  \draw[border] (6.4911,46.9634) -- (6.5987,46.9865);
  \draw[border] (6.5987,46.9865) -- (6.6654,47.0213);
  \draw[border] (6.6654,47.0213) -- (6.6883,47.0438);
  \draw[border] (6.6883,47.0438) -- (6.6763,47.0624);
  \draw[border] (6.6763,47.0624) -- (6.6897,47.0783);
  \draw[border] (6.6897,47.0783) -- (6.6991,47.0846);
  \draw[border] (6.6991,47.0846) -- (6.7242,47.0908);
  \draw[border] (6.7242,47.0908) -- (6.7279,47.0971);
  \draw[border] (6.7279,47.0971) -- (6.7317,47.0989);
  \draw[border] (6.7317,47.0989) -- (6.7460,47.1039);
  \draw[border] (6.7460,47.1039) -- (6.7448,47.1211);
  \draw[border] (6.7448,47.1211) -- (6.7748,47.1282);
  \draw[border] (6.7748,47.1282) -- (6.8381,47.1681);
  \draw[border] (6.8381,47.1681) -- (6.8403,47.1695);
  \draw[border] (6.8403,47.1695) -- (6.8593,47.1909);
  \draw[border] (6.8593,47.1909) -- (6.8883,47.2113);
  \draw[border] (6.8883,47.2113) -- (6.9562,47.2452);
  \draw[border] (6.9562,47.2452) -- (6.9522,47.2700);
  \draw[border] (6.9522,47.2700) -- (6.9586,47.2906);
  \draw[border] (6.9586,47.2906) -- (6.9774,47.3037);
  \draw[border] (6.9774,47.3037) -- (6.9865,47.3045);
  \draw[border] (6.9865,47.3045) -- (6.9919,47.3060);
  \draw[border] (6.9919,47.3060) -- (7.0065,47.3194);
  \draw[border] (7.0065,47.3194) -- (7.0169,47.3235);
  \draw[border] (7.0169,47.3235) -- (7.0271,47.3254);
  \draw[border] (7.0271,47.3254) -- (7.0366,47.3295);
  \draw[border] (7.0366,47.3295) -- (7.0443,47.3405);
  \draw[border] (7.0443,47.3405) -- (7.0339,47.3507);
  \draw[border] (7.0339,47.3507) -- (7.0189,47.3599);
  \draw[border] (7.0189,47.3599) -- (7.0040,47.3681);
  \draw[border] (7.0040,47.3681) -- (6.9856,47.3621);
  \draw[border] (6.9856,47.3621) -- (6.8666,47.3542);
  \draw[border] (6.8666,47.3542) -- (6.8716,47.3670);
  \draw[border] (6.8716,47.3670) -- (6.8840,47.3826);
  \draw[border] (6.8840,47.3826) -- (6.8988,47.3957);
  \draw[border] (6.8988,47.3957) -- (6.9245,47.4060);
  \draw[border] (6.9245,47.4060) -- (6.9261,47.4249);
  \draw[border] (6.9261,47.4249) -- (6.9523,47.4288);
  \draw[border] (6.9523,47.4288) -- (6.9685,47.4352);
  \draw[border] (6.9685,47.4352) -- (6.9834,47.4438);
  \draw[border] (6.9834,47.4438) -- (6.9910,47.4522);
  \draw[border] (6.9910,47.4522) -- (6.9861,47.4641);
  \draw[border] (6.9861,47.4641) -- (6.9758,47.4780);
  \draw[border] (6.9758,47.4780) -- (6.9733,47.4891);
  \draw[border] (6.9733,47.4891) -- (6.9919,47.4929);
  \draw[border] (6.9919,47.4929) -- (7.0008,47.4977);
  \draw[border] (7.0008,47.4977) -- (7.0098,47.4992);
  \draw[border] (7.0098,47.4992) -- (7.0189,47.4977);
  \draw[border] (7.0189,47.4977) -- (7.0280,47.4929);
  \draw[border] (7.0280,47.4929) -- (7.0539,47.4904);
  \draw[border] (7.0539,47.4904) -- (7.1037,47.4963);
  \draw[border] (7.1037,47.4963) -- (7.1273,47.4929);
  \draw[border] (7.1273,47.4929) -- (7.1403,47.4879);
  \draw[border] (7.1403,47.4879) -- (7.1422,47.4877);
  \draw[border] (7.1422,47.4877) -- (7.1537,47.4864);
  \draw[border] (7.1537,47.4864) -- (7.1808,47.4883);
  \draw[border] (7.1808,47.4883) -- (7.1626,47.4599);
  \draw[border] (7.1626,47.4599) -- (7.1683,47.4436);
  \draw[border] (7.1683,47.4436) -- (7.1900,47.4347);
  \draw[border] (7.1900,47.4347) -- (7.2194,47.4285);
  \draw[border] (7.2194,47.4285) -- (7.2235,47.4262);
  \draw[border] (7.2235,47.4262) -- (7.2263,47.4226);
  \draw[border] (7.2263,47.4226) -- (7.2303,47.4190);
  \draw[border] (7.2303,47.4190) -- (7.2381,47.4168);
  \draw[border] (7.2381,47.4168) -- (7.2448,47.4177);
  \draw[border] (7.2448,47.4177) -- (7.2826,47.4289);
  \draw[border] (7.2826,47.4289) -- (7.3091,47.4327);
  \draw[border] (7.3091,47.4327) -- (7.3369,47.4319);
  \draw[border] (7.3369,47.4319) -- (7.3785,47.4306);
  \draw[border] (7.3785,47.4306) -- (7.3882,47.4333);
  \draw[border] (7.3882,47.4333) -- (7.4063,47.4382);
  \draw[border] (7.4063,47.4382) -- (7.4206,47.4509);
  \draw[border] (7.4206,47.4509) -- (7.4261,47.4558);
  \draw[border] (7.4261,47.4558) -- (7.4293,47.4651);
  \draw[border] (7.4293,47.4651) -- (7.4276,47.4707);
  \draw[border] (7.4276,47.4707) -- (7.4228,47.4754);
  \draw[border] (7.4228,47.4754) -- (7.4195,47.4779);
  \draw[border] (7.4195,47.4779) -- (7.4144,47.4840);
  \draw[border] (7.4144,47.4840) -- (7.4143,47.4902);
  \draw[border] (7.4143,47.4902) -- (7.4260,47.4925);
  \draw[border] (7.4260,47.4925) -- (7.4415,47.4888);
  \draw[border] (7.4415,47.4888) -- (7.4460,47.4869);
  \draw[border] (7.4460,47.4869) -- (7.4545,47.4832);
  \draw[border] (7.4545,47.4832) -- (7.4674,47.4819);
  \draw[border] (7.4674,47.4819) -- (7.4827,47.4913);
  \draw[border] (7.4827,47.4913) -- (7.4845,47.4929);
  \draw[border] (7.4845,47.4929) -- (7.4858,47.4958);
  \draw[border] (7.4858,47.4958) -- (7.4859,47.4984);
  \draw[border] (7.4859,47.4984) -- (7.4858,47.4988);
  \draw[border] (7.4858,47.4988) -- (7.4849,47.5009);
  \draw[border] (7.4849,47.5009) -- (7.4778,47.5077);
  \draw[border] (7.4778,47.5077) -- (7.4756,47.5117);
  \draw[border] (7.4756,47.5117) -- (7.4769,47.5149);
  \draw[border] (7.4769,47.5149) -- (7.4827,47.5170);
  \draw[border] (7.4827,47.5170) -- (7.4931,47.5155);
  \draw[border] (7.4931,47.5155) -- (7.5011,47.5173);
  \draw[border] (7.5011,47.5173) -- (7.5055,47.5230);
  \draw[border] (7.5055,47.5230) -- (7.5052,47.5330);
  \draw[border] (7.5052,47.5330) -- (7.5017,47.5330);
  \draw[border] (7.5017,47.5330) -- (7.4851,47.5416);
  \draw[border] (7.4851,47.5416) -- (7.4827,47.5423);
  \draw[border] (7.4827,47.5423) -- (7.5209,47.5634);
  \draw[border] (7.5209,47.5634) -- (7.5263,47.5665);
  \draw[border] (7.5263,47.5665) -- (7.5503,47.5755);
  \draw[border] (7.5503,47.5755) -- (7.5855,47.5845);
  \draw[border] (7.5855,47.5845) -- (7.5860,47.5846);
  \draw[border] (7.5860,47.5846) -- (7.6370,47.5950);
  \draw[border] (7.6370,47.5950) -- (7.6597,47.5966);
  \draw[border] (7.6597,47.5966) -- (7.6465,47.5715);
  \draw[border] (7.6465,47.5715) -- (7.6359,47.5646);
  \draw[border] (7.6359,47.5646) -- (7.6123,47.5647);
  \draw[border] (7.6123,47.5647) -- (7.6097,47.5647);
  \draw[border] (7.6097,47.5647) -- (7.6469,47.5514);
  \draw[border] (7.6469,47.5514) -- (7.6614,47.5462);
  \draw[border] (7.6614,47.5462) -- (7.6834,47.5443);
  \draw[border] (7.6834,47.5443) -- (7.7273,47.5504);
  \draw[border] (7.7273,47.5504) -- (7.7667,47.5560);
  \draw[border] (7.7667,47.5560) -- (7.7856,47.5632);
  \draw[border] (7.7856,47.5632) -- (7.8015,47.5761);
  \draw[border] (7.8015,47.5761) -- (7.8197,47.5953);
  \draw[border] (7.8197,47.5953) -- (7.8337,47.5905);
  \draw[border] (7.8337,47.5905) -- (7.8982,47.5878);
  \draw[border] (7.8982,47.5878) -- (7.9043,47.5836);
  \draw[border] (7.9043,47.5836) -- (7.9075,47.5742);
  \draw[border] (7.9075,47.5742) -- (7.9095,47.5648);
  \draw[border] (7.9095,47.5648) -- (7.9122,47.5606);
  \draw[border] (7.9122,47.5606) -- (8.0423,47.5606);
  \draw[border] (8.0423,47.5606) -- (8.0872,47.5674);
  \draw[border] (8.0872,47.5674) -- (8.0970,47.5719);
  \draw[border] (8.0970,47.5719) -- (8.1014,47.5762);
  \draw[border] (8.1014,47.5762) -- (8.1054,47.5813);
  \draw[border] (8.1054,47.5813) -- (8.1139,47.5878);
  \draw[border] (8.1139,47.5878) -- (8.1221,47.5921);
  \draw[border] (8.1221,47.5921) -- (8.1438,47.6001);
  \draw[border] (8.1438,47.6001) -- (8.1621,47.6038);
  \draw[border] (8.1621,47.6038) -- (8.1689,47.6086);
  \draw[border] (8.1689,47.6086) -- (8.1738,47.6135);
  \draw[border] (8.1738,47.6135) -- (8.1790,47.6158);
  \draw[border] (8.1790,47.6158) -- (8.2330,47.6220);
  \draw[border] (8.2330,47.6220) -- (8.2511,47.6220);
  \draw[border] (8.2511,47.6220) -- (8.2770,47.6166);
  \draw[border] (8.2770,47.6166) -- (8.2886,47.6158);
  \draw[border] (8.2886,47.6158) -- (8.2939,47.6115);
  \draw[border] (8.2939,47.6115) -- (8.2993,47.6018);
  \draw[border] (8.2993,47.6018) -- (8.3063,47.5922);
  \draw[border] (8.3063,47.5922) -- (8.3162,47.5878);
  \draw[border] (8.3162,47.5878) -- (8.3541,47.5810);
  \draw[border] (8.3541,47.5810) -- (8.4181,47.5808);
  \draw[border] (8.4181,47.5808) -- (8.4211,47.5811);
  \draw[border] (8.4211,47.5811) -- (8.4489,47.5843);
  \draw[border] (8.4489,47.5843) -- (8.4501,47.5890);
  \draw[border] (8.4501,47.5890) -- (8.4618,47.6061);
  \draw[border] (8.4618,47.6061) -- (8.4924,47.6198);
  \draw[border] (8.4924,47.6198) -- (8.5224,47.6219);
  \draw[border] (8.5224,47.6219) -- (8.5378,47.6121);
  \draw[border] (8.5378,47.6121) -- (8.5496,47.5986);
  \draw[border] (8.5496,47.5986) -- (8.5517,47.5969);
  \draw[border] (8.5517,47.5969) -- (8.5607,47.5894);
  \draw[border] (8.5607,47.5894) -- (8.5741,47.5924);
  \draw[border] (8.5741,47.5924) -- (8.5763,47.5950);
  \draw[border] (8.5763,47.5950) -- (8.5806,47.6002);
  \draw[border] (8.5806,47.6002) -- (8.5818,47.6077);
  \draw[border] (8.5818,47.6077) -- (8.5813,47.6148);
  \draw[border] (8.5813,47.6148) -- (8.5825,47.6216);
  \draw[border] (8.5825,47.6216) -- (8.5821,47.6250);
  \draw[border] (8.5821,47.6250) -- (8.5797,47.6289);
  \draw[border] (8.5797,47.6289) -- (8.5781,47.6335);
  \draw[border] (8.5781,47.6335) -- (8.5803,47.6390);
  \draw[border] (8.5803,47.6390) -- (8.5840,47.6411);
  \draw[border] (8.5840,47.6411) -- (8.5892,47.6425);
  \draw[border] (8.5892,47.6425) -- (8.5936,47.6426);
  \draw[border] (8.5936,47.6426) -- (8.5945,47.6410);
  \draw[border] (8.5945,47.6410) -- (8.5951,47.6348);
  \draw[border] (8.5951,47.6348) -- (8.6016,47.6326);
  \draw[border] (8.6016,47.6326) -- (8.6073,47.6563);
  \draw[border] (8.6073,47.6563) -- (8.5982,47.6569);
  \draw[border] (8.5982,47.6569) -- (8.5936,47.6582);
  \draw[border] (8.5936,47.6582) -- (8.5822,47.6613);
  \draw[border] (8.5822,47.6613) -- (8.5682,47.6629);
  \draw[border] (8.5682,47.6629) -- (8.5197,47.6574);
  \draw[border] (8.5197,47.6574) -- (8.5047,47.6523);
  \draw[border] (8.5047,47.6523) -- (8.4908,47.6456);
  \draw[border] (8.4908,47.6456) -- (8.4761,47.6404);
  \draw[border] (8.4761,47.6404) -- (8.4583,47.6399);
  \draw[border] (8.4583,47.6399) -- (8.4376,47.6478);
  \draw[border] (8.4376,47.6478) -- (8.4120,47.6610);
  \draw[border] (8.4120,47.6610) -- (8.4070,47.6616);
  \draw[border] (8.4070,47.6616) -- (8.3913,47.6655);
  \draw[border] (8.3913,47.6655) -- (8.3977,47.6763);
  \draw[border] (8.3977,47.6763) -- (8.3952,47.6848);
  \draw[border] (8.3952,47.6848) -- (8.3910,47.6921);
  \draw[border] (8.3910,47.6921) -- (8.3921,47.6995);
  \draw[border] (8.3921,47.6995) -- (8.4019,47.7071);
  \draw[border] (8.4019,47.7071) -- (8.4273,47.7165);
  \draw[border] (8.4273,47.7165) -- (8.4379,47.7232);
  \draw[border] (8.4379,47.7232) -- (8.4455,47.7432);
  \draw[border] (8.4455,47.7432) -- (8.4501,47.7505);
  \draw[border] (8.4501,47.7505) -- (8.4636,47.7639);
  \draw[border] (8.4636,47.7639) -- (8.4715,47.7671);
  \draw[border] (8.4715,47.7671) -- (8.4827,47.7669);
  \draw[border] (8.4827,47.7669) -- (8.5365,47.7741);
  \draw[border] (8.5365,47.7741) -- (8.5516,47.7793);
  \draw[border] (8.5516,47.7793) -- (8.5423,47.7950);
  \draw[border] (8.5423,47.7950) -- (8.5582,47.8012);
  \draw[border] (8.5582,47.8012) -- (8.5831,47.8002);
  \draw[border] (8.5831,47.8002) -- (8.6016,47.7946);
  \draw[border] (8.6016,47.7946) -- (8.6032,47.7873);
  \draw[border] (8.6032,47.7873) -- (8.6041,47.7744);
  \draw[border] (8.6041,47.7744) -- (8.6076,47.7623);
  \draw[border] (8.6076,47.7623) -- (8.6174,47.7573);
  \draw[border] (8.6174,47.7573) -- (8.6298,47.7628);
  \draw[border] (8.6298,47.7628) -- (8.6350,47.7846);
  \draw[border] (8.6350,47.7846) -- (8.6441,47.7910);
  \draw[border] (8.6441,47.7910) -- (8.6570,47.7881);
  \draw[border] (8.6570,47.7881) -- (8.6666,47.7783);
  \draw[border] (8.6666,47.7783) -- (8.6745,47.7667);
  \draw[border] (8.6745,47.7667) -- (8.6819,47.7587);
  \draw[border] (8.6819,47.7587) -- (8.6923,47.7572);
  \draw[border] (8.6923,47.7572) -- (8.7033,47.7587);
  \draw[border] (8.7033,47.7587) -- (8.7131,47.7574);
  \draw[border] (8.7131,47.7574) -- (8.7198,47.7473);
  \draw[border] (8.7198,47.7473) -- (8.7171,47.7435);
  \draw[border] (8.7171,47.7435) -- (8.7037,47.7300);
  \draw[border] (8.7037,47.7300) -- (8.7004,47.7235);
  \draw[border] (8.7004,47.7235) -- (8.7047,47.7153);
  \draw[border] (8.7047,47.7153) -- (8.7126,47.7087);
  \draw[border] (8.7126,47.7087) -- (8.7151,47.7011);
  \draw[border] (8.7151,47.7011) -- (8.7171,47.6946);
  \draw[border] (8.7171,47.6946) -- (8.7699,47.6951);
  \draw[border] (8.7699,47.6951) -- (8.7617,47.7012);
  \draw[border] (8.7617,47.7012) -- (8.7707,47.7209);
  \draw[border] (8.7707,47.7209) -- (8.7976,47.7200);
  \draw[border] (8.7976,47.7200) -- (8.8302,47.7072);
  \draw[border] (8.8302,47.7072) -- (8.8561,47.6907);
  \draw[border] (8.8561,47.6907) -- (8.8377,47.6878);
  \draw[border] (8.8377,47.6878) -- (8.8378,47.6808);
  \draw[border] (8.8378,47.6808) -- (8.8519,47.6713);
  \draw[border] (8.8519,47.6713) -- (8.8527,47.6708);
  \draw[border] (8.8527,47.6708) -- (8.8817,47.6561);
  \draw[border] (8.8817,47.6561) -- (8.9062,47.6518);
  \draw[border] (8.9062,47.6518) -- (8.9454,47.6543);
  \draw[border] (8.9454,47.6543) -- (8.9818,47.6622);
  \draw[border] (8.9818,47.6622) -- (8.9977,47.6738);
  \draw[border] (8.9977,47.6738) -- (9.0166,47.6789);
  \draw[border] (9.0166,47.6789) -- (9.1281,47.6704);
  \draw[border] (9.1281,47.6704) -- (9.1834,47.6704);
  \draw[border] (9.1834,47.6704) -- (9.1969,47.6561);
  \draw[border] (9.1969,47.6561) -- (9.2344,47.6562);
  \draw[border] (9.2344,47.6562) -- (9.2732,47.6501);
  \draw[border] (9.2732,47.6501) -- (9.5475,47.5345);
  \draw[border] (9.5475,47.5345) -- (9.5531,47.5169);
  \draw[border] (9.5531,47.5169) -- (9.5550,47.5109);
  \draw[border] (9.5550,47.5109) -- (9.5845,47.4807);
  \draw[border] (9.5845,47.4807) -- (9.6217,47.4692);
  \draw[border] (9.6217,47.4692) -- (9.6503,47.4521);
  \draw[border] (9.6503,47.4521) -- (9.6495,47.4097);
  \draw[border] (9.6495,47.4097) -- (9.6398,47.3945);
  \draw[border] (9.6398,47.3945) -- (9.6010,47.3613);
  \draw[border] (9.6010,47.3613) -- (9.5964,47.3523);
  \draw[border] (9.5964,47.3523) -- (9.5912,47.3347);
  \draw[border] (9.5912,47.3347) -- (9.5874,47.3278);
  \draw[border] (9.5874,47.3278) -- (9.5533,47.2999);
  \draw[border] (9.5533,47.2999) -- (9.5212,47.2628);
  \draw[border] (9.5212,47.2628) -- (9.5046,47.2437);
  \draw[border] (9.5046,47.2437) -- (9.4874,47.2100);
  \draw[border] (9.4874,47.2100) -- (9.4850,47.1763);
  \draw[border] (9.4850,47.1763) -- (9.4926,47.1598);
  \draw[border] (9.4926,47.1598) -- (9.5035,47.1454);
  \draw[border] (9.5035,47.1454) -- (9.5119,47.1294);
  \draw[border] (9.5119,47.1294) -- (9.5124,47.1080);
  \draw[border] (9.5124,47.1080) -- (9.5029,47.0947);
  \draw[border] (9.5029,47.0947) -- (9.4876,47.0839);
  \draw[border] (9.4876,47.0839) -- (9.4759,47.0732);
  \draw[border] (9.4759,47.0732) -- (9.4770,47.0639);
  \draw[border] (9.4770,47.0639) -- (9.4996,47.0594);
  \draw[border] (9.4996,47.0594) -- (9.5606,47.0524);
  \draw[border] (9.5606,47.0524) -- (9.5812,47.0569);
  \draw[border] (9.5812,47.0569) -- (9.5999,47.0535);
  \draw[border] (9.5999,47.0535) -- (9.6523,47.0579);
  \draw[border] (9.6523,47.0579) -- (9.6691,47.0562);
  \draw[border] (9.6691,47.0562) -- (9.8580,47.0155);
  \draw[border] (9.8580,47.0155) -- (9.8563,47.0041);
  \draw[border] (9.8563,47.0041) -- (9.8606,47.0016);
  \draw[border] (9.8606,47.0016) -- (9.8668,47.0019);
  \draw[border] (9.8668,47.0019) -- (9.8706,46.9988);
  \draw[border] (9.8706,46.9988) -- (9.8706,46.9929);
  \draw[border] (9.8706,46.9929) -- (9.8665,46.9834);
  \draw[border] (9.8665,46.9834) -- (9.8640,46.9599);
  \draw[border] (9.8640,46.9599) -- (9.8608,46.9492);
  \draw[border] (9.8608,46.9492) -- (9.8624,46.9398);
  \draw[border] (9.8624,46.9398) -- (9.8751,46.9274);
  \draw[border] (9.8751,46.9274) -- (9.8999,46.9144);
  \draw[border] (9.8999,46.9144) -- (10.0069,46.8908);
  \draw[border] (10.0069,46.8908) -- (10.0456,46.8656);
  \draw[border] (10.0456,46.8656) -- (10.0681,46.8566);
  \draw[border] (10.0681,46.8566) -- (10.1113,46.8471);
  \draw[border] (10.1113,46.8471) -- (10.1252,46.8468);
  \draw[border] (10.1252,46.8468) -- (10.1320,46.8466);
  \draw[border] (10.1320,46.8466) -- (10.1578,46.8516);
  \draw[border] (10.1578,46.8516) -- (10.2014,46.8668);
  \draw[border] (10.2014,46.8668) -- (10.2117,46.8770);
  \draw[border] (10.2117,46.8770) -- (10.2143,46.8847);
  \draw[border] (10.2143,46.8847) -- (10.2152,46.8931);
  \draw[border] (10.2152,46.8931) -- (10.2199,46.9058);
  \draw[border] (10.2199,46.9058) -- (10.2351,46.9233);
  \draw[border] (10.2351,46.9233) -- (10.2513,46.9254);
  \draw[border] (10.2513,46.9254) -- (10.2708,46.9219);
  \draw[border] (10.2708,46.9219) -- (10.2957,46.9227);
  \draw[border] (10.2957,46.9227) -- (10.2962,46.9414);
  \draw[border] (10.2962,46.9414) -- (10.3137,46.9643);
  \draw[border] (10.3137,46.9643) -- (10.3389,46.9841);
  \draw[border] (10.3389,46.9841) -- (10.3679,46.9955);
  \draw[border] (10.3679,46.9955) -- (10.3734,46.9963);
  \draw[border] (10.3734,46.9963) -- (10.3790,46.9955);
  \draw[border] (10.3790,46.9955) -- (10.3843,46.9932);
  \draw[border] (10.3843,46.9932) -- (10.3844,46.9932);
  \draw[border] (10.3844,46.9932) -- (10.3844,46.9930);
  \draw[border] (10.3844,46.9930) -- (10.3947,46.9854);
  \draw[border] (10.3947,46.9854) -- (10.4156,46.9624);
  \draw[border] (10.4156,46.9624) -- (10.4496,46.9439);
  \draw[border] (10.4496,46.9439) -- (10.4585,46.9366);
  \draw[border] (10.4585,46.9366) -- (10.4638,46.9197);
  \draw[border] (10.4638,46.9197) -- (10.4514,46.8858);
  \draw[border] (10.4514,46.8858) -- (10.4538,46.8644);
  \draw[border] (10.4538,46.8644) -- (10.4538,46.8644);

% Tracks
  \draw[track] (7.6136,47.2464) -- (7.6462,47.2529);
  \draw[track] (6.8958,46.4428) -- (6.9052,46.4403);
  \draw[track] (8.1952,47.3929) -- (8.1926,47.3925);
  \draw[track] (7.1192,47.0773) -- (7.1321,47.0826);
  \draw[track] (7.1565,46.8156) -- (7.1897,46.8511);
  \draw[track] (7.0235,47.0385) -- (7.0397,47.0519);
  \draw[track] (7.6702,46.6697) -- (7.6846,46.6521);
  \draw[track] (8.1960,47.1160) -- (8.2476,47.0892);
  \draw[track] (7.0953,47.0628) -- (7.1192,47.0773);
  \draw[track] (8.6780,47.5937) -- (8.6637,47.6199);
  \draw[track] (7.6583,46.3079) -- (7.6996,46.3094);
  \draw[track] (7.6992,47.1982) -- (7.8661,47.3016);
  \draw[track] (7.6488,46.5777) -- (7.6442,46.5682);
  \draw[track] (9.3481,47.0967) -- (9.3129,47.1197);
  \draw[track] (7.1566,47.0936) -- (7.1973,47.1150);
  \draw[track] (7.4700,46.9702) -- (7.4655,46.9678);
  \draw[track] (6.2449,46.3960) -- (6.2359,46.3845);
  \draw[track] (7.1498,46.9001) -- (7.1162,46.9109);
  \draw[track] (8.2995,47.0473) -- (8.3104,47.0444);
  \draw[track] (6.9401,46.8195) -- (6.9480,46.8270);
  \draw[track] (7.1300,46.8168) -- (7.1536,46.8117);
  \draw[track] (8.3988,47.6297) -- (8.3221,47.6291);
  \draw[track] (8.7978,47.2122) -- (8.7857,47.2029);
  \draw[track] (7.7538,46.9510) -- (7.7841,46.9392);
  \draw[track] (6.2359,46.3845) -- (6.2337,46.3826);
  \draw[track] (8.3104,47.0444) -- (8.3104,47.0495);
  \draw[track] (9.5053,47.0105) -- (9.5291,47.0038);
  \draw[track] (6.8372,46.5725) -- (6.8343,46.5826);
  \draw[track] (9.5596,46.9322) -- (9.5534,46.9092);
  \draw[track] (7.8015,46.3064) -- (7.8441,46.3062);
  \draw[track] (8.0678,47.0283) -- (8.0797,47.0553);
  \draw[track] (7.6212,46.7601) -- (7.6296,46.7548);
  \draw[track] (8.0746,47.1800) -- (8.0957,47.1740);
  \draw[track] (8.0904,47.5566) -- (8.0614,47.5596);
  \draw[track] (8.7066,47.4788) -- (8.7137,47.4881);
  \draw[track] (9.4142,47.4747) -- (9.3981,47.4424);
  \draw[track] (8.2827,47.0707) -- (8.2869,47.0566);
  \draw[track] (7.5305,46.9252) -- (7.5648,46.9151);
  \draw[track] (7.2764,47.1476) -- (7.2693,47.1442);
  \draw[track] (7.6229,46.8709) -- (7.6177,46.8393);
  \draw[track] (6.5081,46.5181) -- (6.4939,46.5112);
  \draw[track] (8.5550,47.3071) -- (8.5612,47.2990);
  \draw[track] (9.3595,47.4164) -- (9.3297,47.4071);
  \draw[track] (8.4714,47.1823) -- (8.4576,47.1781);
  \draw[track] (7.7101,47.2849) -- (7.6950,47.2703);
  \draw[track] (7.1332,46.9380) -- (7.1373,46.9409);
  \draw[track] (9.4490,47.0433) -- (9.4542,47.0401);
  \draw[track] (7.1921,46.9737) -- (7.1928,46.9751);
  \draw[track] (7.4662,46.9900) -- (7.4659,46.9806);
  \draw[track] (7.4659,46.9806) -- (7.4700,46.9702);
  \draw[track] (8.5468,47.3028) -- (8.5314,47.2073);
  \draw[track] (8.0468,46.9782) -- (8.0622,46.9938);
  \draw[track] (7.9081,47.3533) -- (7.9077,47.3456);
  \draw[track] (7.2891,46.9323) -- (7.2479,46.9338);
  \draw[track] (7.3520,46.8936) -- (7.3569,46.9047);
  \draw[track] (8.8007,47.2142) -- (8.7978,47.2122);
  \draw[track] (6.7631,46.4880) -- (6.7660,46.4937);
  \draw[track] (7.9081,47.3533) -- (7.9256,47.3586);
  \draw[track] (6.5238,46.6060) -- (6.5425,46.6323);
  \draw[track] (9.0641,47.1339) -- (9.0603,47.1364);
  \draw[track] (6.9391,46.9980) -- (6.9454,47.0005);
  \draw[track] (7.9687,47.2415) -- (7.9789,47.2176);
  \draw[track] (6.6389,46.5129) -- (6.6595,46.5109);
  \draw[track] (7.3953,46.9374) -- (7.4061,46.9442);
  \draw[track] (6.5244,46.5248) -- (6.5210,46.5236);
  \draw[track] (9.1421,47.3638) -- (9.1304,47.3379);
  \draw[track] (7.2410,46.1889) -- (7.2711,46.2085);
  \draw[track] (6.8853,46.6593) -- (6.9118,46.6935);
  \draw[track] (7.3008,47.1116) -- (7.2781,47.1236);
  \draw[track] (8.8046,47.3321) -- (8.7920,47.3179);
  \draw[track] (8.5288,47.3811) -- (8.5201,47.3789);
  \draw[track] (7.5028,47.4193) -- (7.5112,47.4257);
  \draw[track] (7.9081,47.3533) -- (7.8976,47.3484);
  \draw[track] (7.1197,46.8167) -- (7.1102,46.8227);
  \draw[track] (9.3168,47.3979) -- (9.2768,47.3902);
  \draw[track] (6.3630,46.4713) -- (6.3365,46.4627);
  \draw[track] (9.2148,47.4074) -- (9.1898,47.4152);
  \draw[track] (6.5555,46.5448) -- (6.5516,46.5474);
  \draw[track] (7.7852,46.3436) -- (7.8441,46.3062);
  \draw[track] (8.0614,47.5596) -- (8.0458,47.5532);
  \draw[track] (7.1532,46.9509) -- (7.1921,46.9737);
  \draw[track] (7.9711,47.3537) -- (7.9787,47.3565);
  \draw[track] (7.6791,47.5234) -- (7.6908,47.5227);
  \draw[track] (6.8354,46.4683) -- (6.8248,46.4705);
  \draw[track] (7.6911,46.6380) -- (7.6898,46.6252);
  \draw[track] (7.2351,47.0256) -- (7.2612,47.0402);
  \draw[track] (6.8248,46.4705) -- (6.7785,46.4811);
  \draw[track] (6.7913,46.6532) -- (6.8026,46.6680);
  \draw[track] (7.3666,47.1793) -- (7.3402,47.1714);
  \draw[track] (7.8441,46.3062) -- (7.8719,46.2954);
  \draw[track] (6.8502,46.6214) -- (6.8724,46.6435);
  \draw[track] (7.7376,46.4031) -- (7.7852,46.3436);
  \draw[track] (8.6560,47.6314) -- (8.6137,47.6670);
  \draw[track] (8.6281,47.2512) -- (8.6438,47.2470);
  \draw[track] (8.0622,46.9938) -- (8.0678,47.0283);
  \draw[track] (7.5956,47.5449) -- (7.6088,47.5424);
  \draw[track] (7.5810,46.8823) -- (7.6215,46.8805);
  \draw[track] (7.7990,47.3148) -- (7.7718,47.3051);
  \draw[track] (8.8168,47.2247) -- (8.8242,47.2254);
  \draw[track] (7.9842,46.3195) -- (7.9891,46.3197);
  \draw[track] (8.0458,47.5532) -- (7.9931,47.5456);
  \draw[track] (7.1917,46.9757) -- (7.1424,46.9932);
  \draw[track] (9.1731,47.1180) -- (9.0947,47.1298);
  \draw[track] (7.5235,47.0284) -- (7.6992,47.1982);
  \draw[track] (7.9181,47.3650) -- (7.9081,47.3533);
  \draw[track] (8.2242,47.2443) -- (8.2025,47.2672);
  \draw[track] (6.7227,46.4969) -- (6.7660,46.4937);
  \draw[track] (6.7809,46.8992) -- (6.8116,46.9297);
  \draw[track] (8.2987,47.1646) -- (8.2886,47.1670);
  \draw[track] (6.3997,46.4757) -- (6.3630,46.4713);
  \draw[track] (9.4406,47.4735) -- (9.4142,47.4747);
  \draw[track] (8.9032,47.4880) -- (8.8635,47.4987);
  \draw[track] (7.1352,47.0837) -- (7.1566,47.0936);
  \draw[track] (8.6206,47.4221) -- (8.6545,47.4389);
  \draw[track] (7.9096,47.5475) -- (7.8730,47.5627);
  \draw[track] (9.3297,47.4071) -- (9.3009,47.4040);
  \draw[track] (7.6948,47.2704) -- (7.6950,47.2703);
  \draw[track] (7.2489,47.1305) -- (7.2437,47.1322);
  \draw[track] (7.4659,46.9806) -- (7.5235,47.0284);
  \draw[track] (8.3200,47.0741) -- (8.2869,47.0566);
  \draw[track] (6.9239,46.7021) -- (6.9385,46.7093);
  \draw[track] (6.8889,46.4438) -- (6.8958,46.4428);
  \draw[track] (8.3331,47.4375) -- (8.2763,47.4281);
  \draw[track] (6.8155,46.5706) -- (6.8111,46.6104);
  \draw[track] (8.2195,47.6211) -- (8.2194,47.6211);
  \draw[track] (7.9464,47.3540) -- (7.9711,47.3537);
  \draw[track] (7.6449,46.3116) -- (7.6583,46.3079);
  \draw[track] (7.9931,47.5456) -- (7.9696,47.5423);
  \draw[track] (6.9606,46.7206) -- (7.0004,46.7492);
  \draw[track] (8.7857,47.2029) -- (8.8229,47.1941);
  \draw[track] (9.0861,47.2994) -- (9.0901,47.2933);
  \draw[track] (7.1424,46.9932) -- (7.0995,46.9997);
  \draw[track] (7.1925,46.9738) -- (7.1917,46.9757);
  \draw[track] (6.8026,46.6680) -- (6.8422,46.7077);
  \draw[track] (6.8596,46.4555) -- (6.8772,46.4480);
  \draw[track] (7.5112,47.4257) -- (7.5303,47.4340);
  \draw[track] (6.9277,46.4176) -- (6.9271,46.3984);
  \draw[track] (8.9007,47.1828) -- (8.9388,47.1765);
  \draw[track] (6.1612,46.2638) -- (6.1539,46.2568);
  \draw[track] (8.2352,47.5938) -- (8.2272,47.6003);
  \draw[track] (6.6470,46.7802) -- (6.6623,46.7821);
  \draw[track] (9.2531,47.4116) -- (9.2148,47.4074);
  \draw[track] (7.5558,47.1839) -- (7.5319,47.2067);
  \draw[track] (7.9403,46.3039) -- (7.9842,46.3195);
  \draw[track] (8.5193,47.3840) -- (8.5160,47.3842);
  \draw[track] (8.2438,47.5355) -- (8.2565,47.5753);
  \draw[track] (9.0812,47.3177) -- (9.0861,47.2994);
  \draw[track] (8.5158,47.1752) -- (8.5073,47.1738);
  \draw[track] (8.6851,47.5643) -- (8.6780,47.5937);
  \draw[track] (8.4308,47.6604) -- (8.4374,47.6656);
  \draw[track] (7.2807,46.8718) -- (7.3195,46.8883);
  \draw[track] (6.1944,46.3288) -- (6.1877,46.3174);
  \draw[track] (9.0434,47.4523) -- (9.0410,47.4623);
  \draw[track] (7.5671,47.2286) -- (7.5731,47.2311);
  \draw[track] (8.2869,47.0566) -- (8.2971,47.0516);
  \draw[track] (7.4284,47.1948) -- (7.3982,47.1887);
  \draw[track] (7.3680,46.9425) -- (7.3340,46.9412);
  \draw[track] (8.0383,47.3879) -- (8.0291,47.3855);
  \draw[track] (8.5471,47.3748) -- (8.5494,47.3671);
  \draw[track] (7.1153,46.9253) -- (7.1332,46.9380);
  \draw[track] (8.8541,47.2606) -- (8.8500,47.2615);
  \draw[track] (6.7074,46.4955) -- (6.7272,46.4885);
  \draw[track] (7.5297,47.2080) -- (7.5214,47.2089);
  \draw[track] (7.0004,46.7492) -- (7.0348,46.7513);
  \draw[track] (6.5406,46.5291) -- (6.5244,46.5248);
  \draw[track] (8.2519,47.2226) -- (8.2424,47.2297);
  \draw[track] (7.9169,47.3136) -- (7.9404,47.2913);
  \draw[track] (8.2407,47.5207) -- (8.2438,47.5355);
  \draw[track] (6.9602,46.8353) -- (6.9853,46.8545);
  \draw[track] (7.4061,46.9442) -- (7.4126,46.9486);
  \draw[track] (6.7846,46.4741) -- (6.7970,46.4725);
  \draw[track] (8.3422,47.0844) -- (8.3370,47.0809);
  \draw[track] (8.2534,47.4917) -- (8.2407,47.5207);
  \draw[track] (6.8487,46.9678) -- (6.8777,46.9797);
  \draw[track] (8.4053,47.4059) -- (8.4035,47.4086);
  \draw[track] (7.5329,46.2920) -- (7.5578,46.3035);
  \draw[track] (7.6908,47.5227) -- (7.6956,47.5227);
  \draw[track] (8.8528,47.1899) -- (8.9007,47.1828);
  \draw[track] (7.5455,46.8992) -- (7.5593,46.8733);
  \draw[track] (6.9385,46.7093) -- (6.9606,46.7206);
  \draw[track] (8.5231,47.1955) -- (8.5177,47.1885);
  \draw[track] (8.4576,47.1781) -- (8.4502,47.1736);
  \draw[track] (8.4304,47.1420) -- (8.3947,47.1214);
  \draw[track] (8.7173,47.4924) -- (8.7196,47.4953);
  \draw[track] (7.6096,47.5374) -- (7.5956,47.5449);
  \draw[track] (8.5494,47.3671) -- (8.5516,47.3663);
  \draw[track] (8.1603,47.3532) -- (8.1710,47.3906);
  \draw[track] (7.9487,47.5414) -- (7.9096,47.5475);
  \draw[track] (7.6059,46.7676) -- (7.6212,46.7601);
  \draw[track] (7.2693,47.1442) -- (7.2682,47.1433);
  \draw[track] (6.8289,46.5572) -- (6.8155,46.5706);
  \draw[track] (7.6981,46.8999) -- (7.7122,46.9072);
  \draw[track] (6.9118,46.6935) -- (6.9239,46.7021);
  \draw[track] (7.0964,46.7889) -- (7.1164,46.7898);
  \draw[track] (7.9077,47.3456) -- (7.9084,47.3204);
  \draw[track] (7.2539,46.8629) -- (7.2807,46.8718);
  \draw[track] (7.2985,47.0792) -- (7.3053,47.0783);
  \draw[track] (7.3754,47.3897) -- (7.4392,47.3981);
  \draw[track] (7.3053,47.0783) -- (7.3184,47.0987);
  \draw[track] (7.3814,47.2804) -- (7.3757,47.3240);
  \draw[track] (7.4126,46.9486) -- (7.4089,46.9466);
  \draw[track] (8.5307,47.3641) -- (8.5339,47.3475);
  \draw[track] (7.5131,46.9300) -- (7.5265,46.9225);
  \draw[track] (8.3168,47.1537) -- (8.2987,47.1646);
  \draw[track] (7.3895,47.1918) -- (7.3704,47.1809);
  \draw[track] (8.6022,47.4032) -- (8.6048,47.4045);
  \draw[track] (6.8436,46.4631) -- (6.8596,46.4555);
  \draw[track] (7.6705,46.6896) -- (7.6800,46.6863);
  \draw[track] (6.9847,47.0120) -- (6.9454,47.0005);
  \draw[track] (8.2424,47.2297) -- (8.2242,47.2443);
  \draw[track] (6.1473,46.2461) -- (6.1473,46.2409);
  \draw[track] (6.5306,46.5762) -- (6.5238,46.6060);
  \draw[track] (8.3229,47.1324) -- (8.3168,47.1537);
  \draw[track] (8.1398,47.4066) -- (8.1269,47.4034);
  \draw[track] (7.7475,46.3067) -- (7.8015,46.3064);
  \draw[track] (7.4658,46.9669) -- (7.4721,46.9653);
  \draw[track] (7.3859,47.2317) -- (7.3895,47.1918);
  \draw[track] (8.1970,47.6094) -- (8.1655,47.5934);
  \draw[track] (7.6088,47.5424) -- (7.6157,47.5426);
  \draw[track] (6.8361,46.4676) -- (6.8354,46.4683);
  \draw[track] (7.6136,47.2464) -- (7.6462,47.2529);
  \draw[track] (7.5558,47.1839) -- (7.5427,47.2042);
  \draw[track] (7.6765,46.6147) -- (7.6742,46.6125);
  \draw[track] (8.1819,47.0387) -- (8.2569,47.0532);
  \draw[track] (6.9775,46.8187) -- (7.0115,46.8284);
  \draw[track] (8.6438,47.2470) -- (8.6755,47.2294);
  \draw[track] (8.3370,47.0809) -- (8.3200,47.0741);
  \draw[track] (6.7785,46.4811) -- (6.7631,46.4880);
  \draw[track] (9.2550,47.1140) -- (9.2150,47.1134);
  \draw[track] (7.7718,47.3051) -- (7.7101,47.2849);
  \draw[track] (7.0019,46.2164) -- (7.0256,46.1693);
  \draw[track] (8.3947,47.1214) -- (8.3737,47.1048);
  \draw[track] (9.6274,47.4103) -- (9.6416,47.4361);
  \draw[track] (8.2733,47.0909) -- (8.2788,47.0845);
  \draw[track] (8.1669,47.4518) -- (8.1666,47.4286);
  \draw[track] (6.5560,46.5390) -- (6.5555,46.5448);
  \draw[track] (6.9605,46.8283) -- (6.9711,46.8233);
  \draw[track] (7.6296,46.7548) -- (7.6330,46.7504);
  \draw[track] (7.7841,46.9392) -- (7.8460,46.9216);
  \draw[track] (8.3221,47.6291) -- (8.4308,47.6604);
  \draw[track] (7.1373,46.9409) -- (7.1532,46.9509);
  \draw[track] (8.6048,47.4045) -- (8.6179,47.4173);
  \draw[track] (7.6800,46.6863) -- (7.6825,46.6845);
  \draw[track] (6.8777,46.9797) -- (6.9034,46.9839);
  \draw[track] (7.6200,46.7255) -- (7.6396,46.7113);
  \draw[track] (7.3764,46.9256) -- (7.3953,46.9374);
  \draw[track] (8.2569,47.0532) -- (8.2869,47.0566);
  \draw[track] (7.0651,46.7660) -- (7.0620,46.7825);
  \draw[track] (6.8116,46.9297) -- (6.8350,46.9595);
  \draw[track] (8.3849,47.4203) -- (8.3781,47.4231);
  \draw[track] (7.8439,47.3302) -- (7.8185,47.3216);
  \draw[track] (9.5354,46.9979) -- (9.5538,46.9674);
  \draw[track] (6.7272,46.4885) -- (6.7451,46.4893);
  \draw[track] (8.1760,47.3287) -- (8.1587,47.3462);
  \draw[track] (8.6179,47.4173) -- (8.6184,47.4183);
  \draw[track] (9.1100,47.4486) -- (9.0684,47.4454);
  \draw[track] (9.2768,47.1130) -- (9.2550,47.1140);
  \draw[track] (9.0552,47.1389) -- (9.0603,47.1364);
  \draw[track] (9.0835,47.3195) -- (9.0812,47.3177);
  \draw[track] (8.4948,47.6892) -- (8.4640,47.6795);
  \draw[track] (7.7122,46.9072) -- (7.7256,46.9196);
  \draw[track] (7.1102,46.8227) -- (7.1352,46.8417);
  \draw[track] (7.6630,46.8997) -- (7.6981,46.8999);
  \draw[track] (6.1627,46.2868) -- (6.1656,46.2797);
  \draw[track] (6.9636,46.3168) -- (6.9718,46.2788);
  \draw[track] (7.1196,46.9642) -- (7.0995,46.9997);
  \draw[track] (7.6107,46.8184) -- (7.6061,46.7908);
  \draw[track] (6.7576,46.8776) -- (6.7809,46.8992);
  \draw[track] (7.4196,46.2514) -- (7.4588,46.2655);
  \draw[track] (8.1845,47.3150) -- (8.1819,47.3210);
  \draw[track] (7.1352,46.8417) -- (7.1227,46.8671);
  \draw[track] (7.6442,46.5682) -- (7.6577,46.5169);
  \draw[track] (9.0225,47.2181) -- (8.9806,47.2241);
  \draw[track] (8.8500,47.2615) -- (8.8228,47.2709);
  \draw[track] (6.9853,46.8545) -- (7.0113,46.8686);
  \draw[track] (9.5362,47.2866) -- (9.5715,47.3235);
  \draw[track] (7.0564,47.0093) -- (7.0306,47.0092);
  \draw[track] (8.0190,47.1839) -- (8.0746,47.1800);
  \draw[track] (9.0901,47.2933) -- (9.0225,47.2181);
  \draw[track] (6.6344,46.5142) -- (6.6389,46.5129);
  \draw[track] (7.2711,46.2085) -- (7.3051,46.2160);
  \draw[track] (7.4567,47.2006) -- (7.4284,47.1948);
  \draw[track] (7.6091,46.7816) -- (7.6151,46.7730);
  \draw[track] (7.3704,47.1809) -- (7.3666,47.1793);
  \draw[track] (9.4542,47.0401) -- (9.5053,47.0105);
  \draw[track] (8.5646,47.2959) -- (8.5722,47.2900);
  \draw[track] (8.5970,47.2617) -- (8.6281,47.2512);
  \draw[track] (7.2965,47.0727) -- (7.2985,47.0792);
  \draw[track] (6.9271,46.3984) -- (6.9270,46.3587);
  \draw[track] (7.1162,46.9109) -- (7.1153,46.9253);
  \draw[track] (8.4892,47.3918) -- (8.4626,47.3988);
  \draw[track] (7.5055,46.9343) -- (7.5131,46.9300);
  \draw[track] (8.6869,47.4258) -- (8.7057,47.4528);
  \draw[track] (7.6151,46.7730) -- (7.6192,46.7627);
  \draw[track] (6.7787,46.4743) -- (6.7846,46.4741);
  \draw[track] (7.5214,47.2089) -- (7.5078,47.2089);
  \draw[track] (8.9170,47.4741) -- (8.9032,47.4880);
  \draw[track] (8.8424,47.2237) -- (8.8242,47.2254);
  \draw[track] (9.1890,47.1157) -- (9.1731,47.1180);
  \draw[track] (8.5612,47.2990) -- (8.5646,47.2959);
  \draw[track] (7.3051,46.2160) -- (7.3593,46.2273);
  \draw[track] (7.7100,47.5305) -- (7.6956,47.5227);
  \draw[track] (6.6287,46.5167) -- (6.6160,46.5209);
  \draw[track] (7.1178,46.1227) -- (7.1264,46.1269);
  \draw[track] (7.8976,47.3484) -- (7.8685,47.3413);
  \draw[track] (7.4603,46.9666) -- (7.4491,46.9638);
  \draw[track] (7.9256,47.3586) -- (7.9464,47.3540);
  \draw[track] (7.4089,46.9466) -- (7.4060,46.9462);
  \draw[track] (8.9585,47.4614) -- (8.9170,47.4741);
  \draw[track] (6.6420,46.8062) -- (6.6900,46.8325);
  \draw[track] (6.2124,46.3588) -- (6.2063,46.3536);
  \draw[track] (6.9196,46.9919) -- (6.9363,46.9972);
  \draw[track] (8.1587,47.3462) -- (8.1603,47.3532);
  \draw[track] (6.4558,46.4824) -- (6.4271,46.4751);
  \draw[track] (7.2346,46.9422) -- (7.2188,46.9540);
  \draw[track] (8.5177,47.1885) -- (8.5170,47.1831);
  \draw[track] (6.2664,46.4173) -- (6.2449,46.3960);
  \draw[track] (8.3781,47.4231) -- (8.3644,47.4295);
  \draw[track] (6.5721,46.5408) -- (6.5588,46.5422);
  \draw[track] (8.7272,47.2009) -- (8.7562,47.2073);
  \draw[track] (7.6215,46.8805) -- (7.6229,46.8709);
  \draw[track] (6.9572,46.8288) -- (6.9605,46.8283);
  \draw[track] (7.3593,46.2273) -- (7.4196,46.2514);
  \draw[track] (8.6869,47.4258) -- (8.7226,47.4088);
  \draw[track] (8.1019,47.0571) -- (8.1433,47.0381);
  \draw[track] (7.6061,46.7908) -- (7.6091,46.7816);
  \draw[track] (8.5170,47.1831) -- (8.5163,47.1781);
  \draw[track] (7.0385,46.1386) -- (7.0787,46.1060);
  \draw[track] (7.4012,46.9464) -- (7.3897,46.9460);
  \draw[track] (6.9270,46.3587) -- (6.9636,46.3168);
  \draw[track] (7.5557,47.2205) -- (7.5731,47.2311);
  \draw[track] (9.4542,47.0401) -- (9.4651,47.0419);
  \draw[track] (8.2272,47.6003) -- (8.2211,47.6056);
  \draw[track] (7.0113,46.8686) -- (7.0409,46.8846);
  \draw[track] (7.4631,47.0018) -- (7.4662,46.9900);
  \draw[track] (7.3753,46.9440) -- (7.3680,46.9425);
  \draw[track] (7.7681,47.5458) -- (7.7240,47.5387);
  \draw[track] (7.0115,46.8284) -- (7.0401,46.8307);
  \draw[track] (7.9547,47.5398) -- (7.9487,47.5414);
  \draw[track] (7.8460,46.9216) -- (7.9016,46.8999);
  \draw[track] (6.6287,46.5167) -- (6.6344,46.5142);
  \draw[track] (8.5073,47.1738) -- (8.4866,47.1802);
  \draw[track] (8.8229,47.1941) -- (8.8528,47.1899);
  \draw[track] (7.5754,46.8189) -- (7.5828,46.7943);
  \draw[track] (7.2594,47.1275) -- (7.2489,47.1305);
  \draw[track] (8.4498,47.1692) -- (8.4304,47.1420);
  \draw[track] (6.6782,46.5130) -- (6.6992,46.5097);
  \draw[track] (9.5534,46.9092) -- (9.5303,46.8543);
  \draw[track] (6.5585,46.5450) -- (6.5516,46.5474);
  \draw[track] (7.1928,46.9751) -- (7.1993,46.9898);
  \draw[track] (8.7226,47.4088) -- (8.7502,47.3851);
  \draw[track] (6.1677,46.2985) -- (6.1627,46.2868);
  \draw[track] (7.2060,46.9992) -- (7.2351,47.0256);
  \draw[track] (8.0797,47.0553) -- (8.1019,47.0571);
  \draw[track] (8.2194,47.6211) -- (8.3988,47.6297);
  \draw[track] (8.7057,47.4528) -- (8.7059,47.4738);
  \draw[track] (8.1666,47.4286) -- (8.1629,47.4153);
  \draw[track] (9.0005,47.4619) -- (8.9585,47.4614);
  \draw[track] (6.2337,46.3826) -- (6.2124,46.3588);
  \draw[track] (7.9789,47.2176) -- (7.9776,47.1924);
  \draw[track] (7.6742,46.6125) -- (7.6488,46.5777);
  \draw[track] (8.1142,47.1552) -- (8.1387,47.1389);
  \draw[track] (8.4472,47.3994) -- (8.4204,47.3989);
  \draw[track] (8.8347,47.2310) -- (8.8541,47.2606);
  \draw[track] (6.8437,46.5462) -- (6.8372,46.5725);
  \draw[track] (8.6637,47.6199) -- (8.6560,47.6314);
  \draw[track] (6.9034,46.9839) -- (6.9196,46.9919);
  \draw[track] (8.6130,47.6822) -- (8.6318,47.6976);
  \draw[track] (6.7451,46.4893) -- (6.7787,46.4743);
  \draw[track] (7.9084,47.3204) -- (7.9169,47.3136);
  \draw[track] (7.4392,47.3981) -- (7.4769,47.4008);
  \draw[track] (8.5288,47.3811) -- (8.5386,47.3783);
  \draw[track] (7.0745,46.9083) -- (7.1153,46.9253);
  \draw[track] (8.2886,47.1670) -- (8.2807,47.1806);
  \draw[track] (7.6090,47.4768) -- (7.6113,47.4886);
  \draw[track] (7.0620,46.7825) -- (7.0804,46.7860);
  \draw[track] (6.4750,46.4968) -- (6.4558,46.4824);
  \draw[track] (7.5078,47.2089) -- (7.4954,47.2084);
  \draw[track] (6.8892,46.8161) -- (6.9401,46.8195);
  \draw[track] (9.5715,47.3235) -- (9.5567,47.3742);
  \draw[track] (9.6454,47.4519) -- (9.6383,47.4533);
  \draw[track] (7.1062,46.8169) -- (7.1197,46.8167);
  \draw[track] (8.5201,47.3789) -- (8.5186,47.3767);
  \draw[track] (7.0401,46.8307) -- (7.0661,46.8318);
  \draw[track] (6.9052,46.4403) -- (6.9106,46.4359);
  \draw[track] (6.9711,46.8233) -- (6.9775,46.8187);
  \draw[track] (6.5196,46.5231) -- (6.5081,46.5181);
  \draw[track] (7.5687,46.8416) -- (7.5754,46.8189);
  \draw[track] (7.1373,46.9409) -- (7.1196,46.9642);
  \draw[track] (7.1536,46.8117) -- (7.1565,46.8156);
  \draw[track] (7.7923,47.5510) -- (7.7681,47.5458);
  \draw[track] (7.2393,47.1337) -- (7.2437,47.1322);
  \draw[track] (9.3380,47.4079) -- (9.3168,47.3979);
  \draw[track] (7.4372,46.9487) -- (7.4126,46.9486);
  \draw[track] (7.4678,46.2680) -- (7.5329,46.2920);
  \draw[track] (8.9806,47.2241) -- (8.9434,47.2250);
  \draw[track] (6.9718,46.2788) -- (7.0006,46.2514);
  \draw[track] (7.6481,47.5338) -- (7.6569,47.5307);
  \draw[track] (7.2968,46.9344) -- (7.2891,46.9323);
  \draw[track] (8.9434,47.2250) -- (8.8792,47.2172);
  \draw[track] (7.7263,47.4879) -- (7.7313,47.4844);
  \draw[track] (8.1387,47.1389) -- (8.1960,47.1160);
  \draw[track] (7.7346,46.9323) -- (7.7474,46.9481);
  \draw[track] (6.1446,46.2224) -- (6.1448,46.2176);
  \draw[track] (6.9454,47.0005) -- (6.9821,47.0147);
  \draw[track] (8.7236,47.5004) -- (8.7258,47.5031);
  \draw[track] (8.1710,47.3906) -- (8.1657,47.3924);
  \draw[track] (6.1473,46.2409) -- (6.1457,46.2310);
  \draw[track] (7.8338,47.5620) -- (7.7923,47.5510);
  \draw[track] (8.5288,47.3811) -- (8.5193,47.3840);
  \draw[track] (7.9016,46.8999) -- (7.9366,46.9153);
  \draw[track] (7.1227,46.8671) -- (7.1498,46.9001);
  \draw[track] (7.4520,47.0215) -- (7.3860,47.0418);
  \draw[track] (8.5722,47.2900) -- (8.5786,47.2797);
  \draw[track] (7.3340,46.9412) -- (7.2968,46.9344);
  \draw[track] (6.6992,46.5097) -- (6.7227,46.4969);
  \draw[track] (8.7689,47.5015) -- (8.7511,47.4988);
  \draw[track] (7.8685,47.3413) -- (7.8439,47.3302);
  \draw[track] (9.0410,47.4623) -- (9.0005,47.4619);
  \draw[track] (8.3903,47.4155) -- (8.3849,47.4203);
  \draw[track] (7.1973,47.1150) -- (7.2393,47.1337);
  \draw[track] (6.9106,46.4359) -- (6.9228,46.4264);
  \draw[track] (7.1321,47.0826) -- (7.1352,47.0837);
  \draw[track] (7.2592,47.1367) -- (7.2489,47.1305);
  \draw[track] (6.6907,46.5038) -- (6.7074,46.4955);
  \draw[track] (8.3737,47.1048) -- (8.3566,47.0937);
  \draw[track] (7.5265,46.9225) -- (7.5337,46.9171);
  \draw[track] (8.5386,47.3783) -- (8.5471,47.3748);
  \draw[track] (8.2476,47.0892) -- (8.2733,47.0909);
  \draw[track] (7.3860,47.0418) -- (7.3391,47.0588);
  \draw[track] (7.9696,47.5423) -- (7.9547,47.5398);
  \draw[track] (7.0409,46.8846) -- (7.0745,46.9083);
  \draw[track] (7.8719,46.2954) -- (7.8815,46.2941);
  \draw[track] (7.0397,47.0519) -- (7.0663,47.0567);
  \draw[track] (7.4491,46.9638) -- (7.4372,46.9487);
  \draw[track] (6.5790,46.5371) -- (6.5721,46.5408);
  \draw[track] (7.0804,46.7860) -- (7.0964,46.7889);
  \draw[track] (7.0256,46.1693) -- (7.0385,46.1386);
  \draw[track] (8.8168,47.2247) -- (8.8007,47.2142);
  \draw[track] (7.2946,47.1584) -- (7.2764,47.1476);
  \draw[track] (7.3707,47.3892) -- (7.3754,47.3897);
  \draw[track] (6.8567,46.8401) -- (6.8630,46.8375);
  \draw[track] (6.1473,46.2507) -- (6.1472,46.2499);
  \draw[track] (8.7196,47.4953) -- (8.7236,47.5004);
  \draw[track] (6.9821,47.0147) -- (7.0235,47.0385);
  \draw[track] (8.7188,47.2007) -- (8.7272,47.2009);
  \draw[track] (6.5210,46.5236) -- (6.5196,46.5231);
  \draw[track] (9.5135,47.4783) -- (9.5052,47.4779);
  \draw[track] (8.8474,47.5036) -- (8.8117,47.5002);
  \draw[track] (7.5828,46.7943) -- (7.5837,46.7909);
  \draw[track] (7.1264,46.1269) -- (7.1733,46.1495);
  \draw[track] (9.2431,47.3852) -- (9.2002,47.3725);
  \draw[track] (7.2781,47.1236) -- (7.2594,47.1275);
  \draw[track] (8.2146,47.4076) -- (8.1952,47.3929);
  \draw[track] (8.0001,47.3714) -- (8.0291,47.3855);
  \draw[track] (7.3982,47.1887) -- (7.3704,47.1809);
  \draw[track] (7.8185,47.3216) -- (7.7990,47.3148);
  \draw[track] (7.6462,47.2529) -- (7.6948,47.2704);
  \draw[track] (8.0957,47.1740) -- (8.0978,47.1708);
  \draw[track] (6.5464,46.6375) -- (6.5526,46.6572);
  \draw[track] (7.1897,46.8511) -- (7.2539,46.8629);
  \draw[track] (8.5314,47.2073) -- (8.5231,47.1955);
  \draw[track] (7.5319,47.2067) -- (7.5297,47.2080);
  \draw[track] (6.7970,46.4725) -- (6.8361,46.4676);
  \draw[track] (6.2693,46.4199) -- (6.2664,46.4173);
  \draw[track] (6.8422,46.7077) -- (6.8700,46.7350);
  \draw[track] (8.4204,47.3989) -- (8.4053,47.4059);
  \draw[track] (6.1457,46.2310) -- (6.1446,46.2224);
  \draw[track] (7.0663,47.0567) -- (7.0953,47.0628);
  \draw[track] (7.3391,47.0588) -- (7.3065,47.0764);
  \draw[track] (7.5731,47.2311) -- (7.6136,47.2464);
  \draw[track] (7.5578,46.3035) -- (7.5782,46.3092);
  \draw[track] (9.4461,47.0446) -- (9.4179,47.0539);
  \draw[track] (9.1304,47.3379) -- (9.0835,47.3195);
  \draw[track] (9.4894,47.4756) -- (9.4670,47.4739);
  \draw[track] (6.5509,46.5348) -- (6.5560,46.5390);
  \draw[track] (6.1811,46.3077) -- (6.1677,46.2985);
  \draw[track] (7.7240,47.5387) -- (7.7100,47.5305);
  \draw[track] (6.8772,46.4480) -- (6.8889,46.4438);
  \draw[track] (6.8343,46.5826) -- (6.8502,46.6214);
  \draw[track] (7.4060,46.9462) -- (7.4012,46.9464);
  \draw[track] (8.9824,47.1728) -- (9.0301,47.1523);
  \draw[track] (6.6470,46.7802) -- (6.6397,46.7819);
  \draw[track] (7.5768,46.8991) -- (7.5810,46.8823);
  \draw[track] (6.3063,46.4451) -- (6.2693,46.4199);
  \draw[track] (7.9366,46.9153) -- (8.0150,46.9507);
  \draw[track] (7.5303,47.4340) -- (7.5719,47.4386);
  \draw[track] (6.7413,46.8596) -- (6.7576,46.8776);
  \draw[track] (7.5887,47.5471) -- (7.5956,47.5449);
  \draw[track] (9.2768,47.3902) -- (9.2431,47.3852);
  \draw[track] (8.7951,47.4988) -- (8.7689,47.5015);
  \draw[track] (9.4939,47.1254) -- (9.4804,47.1687);
  \draw[track] (8.0150,46.9507) -- (8.0468,46.9782);
  \draw[track] (9.3009,47.4040) -- (9.2531,47.4116);
  \draw[track] (7.8793,47.3066) -- (7.8661,47.3016);
  \draw[track] (7.6720,47.5256) -- (7.6791,47.5234);
  \draw[track] (8.8635,47.4987) -- (8.8474,47.5036);
  \draw[track] (7.2177,46.1726) -- (7.2410,46.1889);
  \draw[track] (7.0787,46.1060) -- (7.1178,46.1227);
  \draw[track] (7.5648,46.9151) -- (7.5768,46.8991);
  \draw[track] (8.1040,47.5725) -- (8.0904,47.5566);
  \draw[track] (8.2351,47.4146) -- (8.2308,47.4134);
  \draw[track] (8.1269,47.4034) -- (8.0665,47.3943);
  \draw[track] (8.7562,47.2073) -- (8.7782,47.2033);
  \draw[track] (7.0306,47.0092) -- (7.0106,47.0092);
  \draw[track] (9.5869,47.3925) -- (9.6274,47.4103);
  \draw[track] (8.2534,47.4917) -- (8.2090,47.4808);
  \draw[track] (8.4640,47.6795) -- (8.4948,47.6892);
  \draw[track] (8.5598,47.3668) -- (8.5619,47.3681);
  \draw[track] (6.6436,46.7676) -- (6.6470,46.7802);
  \draw[track] (8.6184,47.4183) -- (8.6195,47.4202);
  \draw[track] (8.2804,47.1857) -- (8.2649,47.2136);
  \draw[track] (7.7474,46.9481) -- (7.7538,46.9510);
  \draw[track] (7.2479,46.9338) -- (7.2346,46.9422);
  \draw[track] (8.7258,47.5031) -- (8.6948,47.5454);
  \draw[track] (6.5519,46.6588) -- (6.5594,46.6877);
  \draw[track] (7.6396,46.7113) -- (7.6705,46.6896);
  \draw[track] (7.1993,46.9898) -- (7.2060,46.9992);
  \draw[track] (8.7367,47.5032) -- (8.7258,47.5031);
  \draw[track] (8.2788,47.0845) -- (8.2768,47.0783);
  \draw[track] (9.4804,47.1687) -- (9.4787,47.2074);
  \draw[track] (7.3569,46.9047) -- (7.3623,46.9146);
  \draw[track] (9.0438,47.1576) -- (9.0085,47.2044);
  \draw[track] (9.6383,47.4533) -- (9.5910,47.4669);
  \draw[track] (6.1656,46.2797) -- (6.1612,46.2638);
  \draw[track] (9.0301,47.1523) -- (9.0552,47.1389);
  \draw[track] (8.3644,47.4295) -- (8.3545,47.4337);
  \draw[track] (8.1926,47.3925) -- (8.1705,47.3914);
  \draw[track] (8.3977,47.4128) -- (8.3903,47.4155);
  \draw[track] (7.0995,46.9997) -- (7.0564,47.0093);
  \draw[track] (7.4721,46.9653) -- (7.4816,46.9568);
  \draw[track] (8.1442,47.5864) -- (8.1040,47.5725);
  \draw[track] (6.5425,46.6323) -- (6.5464,46.6375);
  \draw[track] (8.2211,47.6056) -- (8.1970,47.6094);
  \draw[track] (6.1539,46.2568) -- (6.1473,46.2507);
  \draw[track] (7.4491,46.9638) -- (7.4583,46.9659);
  \draw[track] (8.6137,47.6670) -- (8.6143,47.6765);
  \draw[track] (7.6462,47.2529) -- (7.6136,47.2464);
  \draw[track] (7.2682,47.1433) -- (7.2610,47.1387);
  \draw[track] (8.2565,47.5753) -- (8.2503,47.5816);
  \draw[track] (7.8730,47.5627) -- (7.8338,47.5620);
  \draw[track] (8.8228,47.2709) -- (8.7920,47.3179);
  \draw[track] (8.4640,47.6795) -- (8.5744,47.6949);
  \draw[track] (8.2343,47.6091) -- (8.2195,47.6211);
  \draw[track] (9.1776,47.3597) -- (9.1421,47.3638);
  \draw[track] (8.5234,47.3714) -- (8.5307,47.3641);
  \draw[track] (7.4655,46.9678) -- (7.4603,46.9666);
  \draw[track] (8.5413,47.3122) -- (8.5444,47.3071);
  \draw[track] (6.6819,46.5058) -- (6.6907,46.5038);
  \draw[track] (7.6569,47.5307) -- (7.6720,47.5256);
  \draw[track] (7.2188,46.9540) -- (7.1925,46.9738);
  \draw[track] (8.1433,47.0381) -- (8.1819,47.0387);
  \draw[track] (7.7256,46.9196) -- (7.7346,46.9323);
  \draw[track] (7.6996,46.3094) -- (7.7475,46.3067);
  \draw[track] (6.6027,46.5268) -- (6.5871,46.5332);
  \draw[track] (8.9388,47.1765) -- (8.9824,47.1728);
  \draw[track] (7.4954,47.2084) -- (7.4567,47.2006);
  \draw[track] (6.8630,46.8375) -- (6.8892,46.8161);
  \draw[track] (6.5509,46.5348) -- (6.5418,46.5296);
  \draw[track] (8.5516,47.3663) -- (8.5598,47.3668);
  \draw[track] (7.9077,47.3456) -- (7.8793,47.3066);
  \draw[track] (6.4939,46.5112) -- (6.4750,46.4968);
  \draw[track] (9.4651,47.0419) -- (9.4804,47.0715);
  \draw[track] (6.5594,46.6877) -- (6.5677,46.7089);
  \draw[track] (8.1629,47.4153) -- (8.1398,47.4066);
  \draw[track] (7.0006,46.2514) -- (7.0002,46.2295);
  \draw[track] (6.4271,46.4751) -- (6.3997,46.4757);
  \draw[track] (7.5920,47.4412) -- (7.6034,47.4535);
  \draw[track] (7.3757,47.3240) -- (7.3547,47.3628);
  \draw[track] (6.5526,46.6572) -- (6.5519,46.6588);
  \draw[track] (9.4804,47.0715) -- (9.4982,47.0880);
  \draw[track] (9.4787,47.2074) -- (9.5025,47.2414);
  \draw[track] (8.6143,47.6765) -- (8.6251,47.6832);
  \draw[track] (7.6898,46.6252) -- (7.6765,46.6147);
  \draw[track] (8.5961,47.3972) -- (8.6022,47.4032);
  \draw[track] (8.7511,47.4988) -- (8.7367,47.5032);
  \draw[track] (7.5131,46.9300) -- (7.5305,46.9252);
  \draw[track] (7.0002,46.2295) -- (7.0019,46.2164);
  \draw[track] (8.7782,47.2033) -- (8.7857,47.2029);
  \draw[track] (9.3129,47.1197) -- (9.2768,47.1130);
  \draw[track] (7.5731,47.2311) -- (7.5671,47.2286);
  \draw[track] (6.5871,46.5332) -- (6.5790,46.5371);
  \draw[track] (8.2649,47.2136) -- (8.2519,47.2226);
  \draw[track] (8.7076,47.2085) -- (8.7188,47.2007);
  \draw[track] (8.1657,47.3924) -- (8.1269,47.4034);
  \draw[track] (8.2807,47.1806) -- (8.2804,47.1857);
  \draw[track] (7.0348,46.7513) -- (7.0651,46.7660);
  \draw[track] (6.9228,46.4264) -- (6.9277,46.4176);
  \draw[track] (8.8242,47.2254) -- (8.8347,47.2310);
  \draw[track] (8.7502,47.3851) -- (8.7701,47.3740);
  \draw[track] (6.8430,46.8444) -- (6.8567,46.8401);
  \draw[track] (8.1819,47.3210) -- (8.1760,47.3287);
  \draw[track] (8.2308,47.4134) -- (8.2146,47.4076);
  \draw[track] (8.2272,47.6003) -- (8.2343,47.6091);
  \draw[track] (6.7863,46.8170) -- (6.8430,46.8444);
  \draw[track] (7.5427,47.2042) -- (7.5448,47.2121);
  \draw[track] (6.7660,46.4937) -- (6.7857,46.5084);
  \draw[track] (8.5339,47.3475) -- (8.5479,47.3244);
  \draw[track] (8.3197,47.1079) -- (8.3229,47.1324);
  \draw[track] (7.1733,46.1495) -- (7.2177,46.1726);
  \draw[track] (8.5186,47.3767) -- (8.5190,47.3661);
  \draw[track] (6.7232,46.8509) -- (6.7413,46.8596);
  \draw[track] (7.2610,47.1387) -- (7.2592,47.1367);
  \draw[track] (7.9430,47.2880) -- (7.9573,47.2627);
  \draw[track] (6.8700,46.7350) -- (6.8944,46.7588);
  \draw[track] (7.3897,46.9460) -- (7.3753,46.9440);
  \draw[track] (9.3681,47.4223) -- (9.3595,47.4164);
  \draw[track] (8.5771,47.2384) -- (8.5314,47.2073);
  \draw[track] (6.5418,46.5296) -- (6.5406,46.5291);
  \draw[track] (8.5744,47.6949) -- (8.5922,47.6954);
  \draw[track] (7.5837,46.7909) -- (7.6059,46.7676);
  \draw[track] (7.5782,46.3092) -- (7.6449,46.3116);
  \draw[track] (7.6076,47.4562) -- (7.6032,47.4677);
  \draw[track] (7.6157,47.5426) -- (7.6195,47.5426);
  \draw[track] (9.2002,47.3725) -- (9.1776,47.3597);
  \draw[track] (6.6580,46.5147) -- (6.6782,46.5130);
  \draw[track] (7.6032,47.4677) -- (7.6090,47.4768);
  \draw[track] (7.6195,47.5426) -- (7.6230,47.5415);
  \draw[track] (9.5538,46.9674) -- (9.5596,46.9322);
  \draw[track] (6.8944,46.7588) -- (6.9162,46.7800);
  \draw[track] (7.6330,46.7504) -- (7.6200,46.7255);
  \draw[track] (8.6755,47.2294) -- (8.7076,47.2085);
  \draw[track] (6.3365,46.4627) -- (6.3063,46.4451);
  \draw[track] (6.1448,46.2176) -- (6.1443,46.2158);
  \draw[track] (8.6281,47.2512) -- (8.5771,47.2384);
  \draw[track] (7.3623,46.9146) -- (7.3764,46.9256);
  \draw[track] (8.7137,47.4881) -- (8.7173,47.4924);
  \draw[track] (7.1197,46.8167) -- (7.1300,46.8168);
  \draw[track] (6.9162,46.7800) -- (6.9401,46.8195);
  \draw[track] (9.3981,47.4424) -- (9.3934,47.4347);
  \draw[track] (6.6595,46.5109) -- (6.6819,46.5058);
  \draw[track] (8.2687,47.4268) -- (8.2351,47.4146);
  \draw[track] (6.9363,46.9972) -- (6.9391,46.9980);
  \draw[track] (8.2788,47.0845) -- (8.3197,47.1079);
  \draw[track] (6.5516,46.5474) -- (6.5306,46.5762);
  \draw[track] (7.3184,47.0987) -- (7.3008,47.1116);
  \draw[track] (9.4179,47.0539) -- (9.3481,47.0967);
  \draw[track] (9.0085,47.2044) -- (8.9806,47.2241);
  \draw[track] (6.5677,46.7089) -- (6.5683,46.7101);
  \draw[track] (8.2768,47.0783) -- (8.2827,47.0707);
  \draw[track] (7.6569,47.5307) -- (7.7263,47.4879);
  \draw[track] (8.0978,47.1708) -- (8.1142,47.1552);
  \draw[track] (8.5186,47.3767) -- (8.5234,47.3714);
  \draw[track] (7.9404,47.2913) -- (7.9430,47.2880);
  \draw[track] (8.6545,47.4389) -- (8.7059,47.4738);
  \draw[track] (7.3547,47.3628) -- (7.3707,47.3892);
  \draw[track] (6.1877,46.3174) -- (6.1811,46.3077);
  \draw[track] (8.5619,47.3681) -- (8.5961,47.3972);
  \draw[track] (8.5444,47.3071) -- (8.5468,47.3028);
  \draw[track] (8.5190,47.3661) -- (8.5413,47.3122);
  \draw[track] (9.0684,47.4454) -- (9.0434,47.4523);
  \draw[track] (8.7059,47.4738) -- (8.7066,47.4788);
  \draw[track] (9.6416,47.4361) -- (9.6454,47.4519);
  \draw[track] (7.4660,47.0077) -- (7.4520,47.0215);
  \draw[track] (6.6623,46.7821) -- (6.7467,46.8010);
  \draw[track] (9.1898,47.4152) -- (9.1313,47.4364);
  \draw[track] (6.5683,46.7101) -- (6.5806,46.7277);
  \draw[track] (9.5052,47.4779) -- (9.4894,47.4756);
  \draw[track] (8.5160,47.3842) -- (8.4951,47.3906);
  \draw[track] (7.6121,47.5339) -- (7.6096,47.5374);
  \draw[track] (8.5786,47.2797) -- (8.5970,47.2617);
  \draw[track] (7.6175,47.5134) -- (7.6121,47.5339);
  \draw[track] (6.8111,46.6104) -- (6.7913,46.6532);
  \draw[track] (6.8350,46.9595) -- (6.8487,46.9678);
  \draw[track] (9.5910,47.4669) -- (9.5475,47.4827);
  \draw[track] (9.3595,47.4164) -- (9.3380,47.4079);
  \draw[track] (8.3566,47.0937) -- (8.3422,47.0844);
  \draw[track] (6.8437,46.5462) -- (6.8289,46.5572);
  \draw[track] (8.2090,47.4808) -- (8.1669,47.4518);
  \draw[track] (6.8378,46.5428) -- (6.8437,46.5462);
  \draw[track] (7.8815,46.2941) -- (7.9403,46.3039);
  \draw[track] (9.0947,47.1298) -- (9.0641,47.1339);
  \draw[track] (7.9776,47.1924) -- (8.0190,47.1839);
  \draw[track] (6.6160,46.5209) -- (6.6027,46.5268);
  \draw[track] (6.6900,46.8325) -- (6.7232,46.8509);
  \draw[track] (8.2971,47.0516) -- (8.2995,47.0473);
  \draw[track] (9.5567,47.3742) -- (9.5869,47.3925);
  \draw[track] (9.4670,47.4739) -- (9.4406,47.4735);
  \draw[track] (7.4583,46.9659) -- (7.4658,46.9669);
  \draw[track] (9.5475,47.4827) -- (9.5355,47.4807);
  \draw[track] (8.4951,47.3906) -- (8.4892,47.3918);
  \draw[track] (8.2503,47.5816) -- (8.2352,47.5938);
  \draw[track] (8.5922,47.6954) -- (8.6130,47.6822);
  \draw[track] (9.4982,47.0880) -- (9.4939,47.1254);
  \draw[track] (7.5719,47.4386) -- (7.5920,47.4412);
  \draw[track] (6.6344,46.5142) -- (6.6580,46.5147);
  \draw[track] (7.4816,46.9568) -- (7.5055,46.9343);
  \draw[track] (7.0106,47.0092) -- (6.9847,47.0120);
  \draw[track] (8.1705,47.3914) -- (8.1657,47.3924);
  \draw[track] (6.1443,46.2158) -- (6.1420,46.2103);
  \draw[track] (7.3195,46.8883) -- (7.3520,46.8936);
  \draw[track] (7.5593,46.8733) -- (7.5687,46.8416);
  \draw[track] (8.3496,47.4352) -- (8.3376,47.4381);
  \draw[track] (7.7313,47.4844) -- (7.9181,47.3650);
  \draw[track] (8.3545,47.4337) -- (8.3496,47.4352);
  \draw[track] (7.6825,46.6845) -- (7.6702,46.6697);
  \draw[track] (9.2150,47.1134) -- (9.1890,47.1157);
  \draw[track] (7.3065,47.0764) -- (7.3053,47.0783);
  \draw[track] (8.0665,47.3943) -- (8.0504,47.3910);
  \draw[track] (7.6192,46.7627) -- (7.6212,46.7601);
  \draw[track] (7.6113,47.4886) -- (7.6175,47.5134);
  \draw[track] (7.6177,46.8393) -- (7.6107,46.8184);
  \draw[track] (9.5291,47.0038) -- (9.5354,46.9979);
  \draw[track] (8.6195,47.4202) -- (8.6206,47.4221);
  \draw[track] (7.0661,46.8318) -- (7.1062,46.8169);
  \draw[track] (7.4588,46.2655) -- (7.4678,46.2680);
  \draw[track] (6.2002,46.3479) -- (6.1944,46.3288);
  \draw[track] (8.7701,47.3740) -- (8.7849,47.3672);
  \draw[track] (9.3934,47.4347) -- (9.3681,47.4223);
  \draw[track] (8.7849,47.3672) -- (8.8046,47.3321);
  \draw[track] (8.6251,47.6832) -- (8.6318,47.6976);
  \draw[track] (7.6577,46.5169) -- (7.7376,46.4031);
  \draw[track] (7.4769,47.4008) -- (7.5028,47.4193);
  \draw[track] (6.6397,46.7819) -- (6.6420,46.8062);
  \draw[track] (6.1472,46.2499) -- (6.1473,46.2461);
  \draw[track] (8.0504,47.3910) -- (8.0383,47.3879);
  \draw[track] (8.4866,47.1802) -- (8.4839,47.1810);
  \draw[track] (7.6034,47.4535) -- (7.6076,47.4562);
  \draw[track] (7.6230,47.5415) -- (7.6321,47.5392);
  \draw[track] (8.4035,47.4086) -- (8.3977,47.4128);
  \draw[track] (8.4839,47.1810) -- (8.4714,47.1823);
  \draw[track] (9.4490,47.0433) -- (9.4461,47.0446);
  \draw[track] (7.2788,47.0445) -- (7.2965,47.0727);
  \draw[track] (8.4626,47.3988) -- (8.4472,47.3994);
  \draw[track] (6.2063,46.3536) -- (6.2002,46.3479);
  \draw[track] (7.1164,46.7898) -- (7.1510,46.8033);
  \draw[track] (7.9787,47.3565) -- (7.9836,47.3584);
  \draw[track] (7.5501,47.2161) -- (7.5557,47.2205);
  \draw[track] (7.6215,46.8805) -- (7.6630,46.8997);
  \draw[track] (7.9573,47.2627) -- (7.9687,47.2415);
  \draw[track] (6.7857,46.5084) -- (6.8378,46.5428);
  \draw[track] (8.2025,47.2672) -- (8.1991,47.2879);
  \draw[track] (9.5025,47.2414) -- (9.5362,47.2866);
  \draw[track] (7.2612,47.0402) -- (7.2788,47.0445);
  \draw[track] (8.1655,47.5934) -- (8.1442,47.5864);
  \draw[track] (9.0552,47.1389) -- (9.0438,47.1576);
  \draw[track] (7.4660,47.0077) -- (7.4631,47.0018);
  \draw[track] (9.1313,47.4364) -- (9.1100,47.4486);
  \draw[track] (6.5721,46.5408) -- (6.5585,46.5450);
  \draw[track] (8.3376,47.4381) -- (8.3331,47.4375);
  \draw[track] (8.1991,47.2879) -- (8.1845,47.3150);
  \draw[track] (6.8724,46.6435) -- (6.8853,46.6593);
  \draw[track] (7.3814,47.2804) -- (7.3859,47.2317);
  \draw[track] (7.5337,46.9171) -- (7.5455,46.8992);
  \draw[track] (8.6948,47.5454) -- (8.6851,47.5643);
  \draw[track] (8.5163,47.1781) -- (8.5158,47.1752);
  \draw[track] (8.4502,47.1736) -- (8.4498,47.1692);
  \draw[track] (6.9480,46.8270) -- (6.9572,46.8288);
  \draw[track] (7.3402,47.1714) -- (7.2946,47.1584);
  \draw[track] (6.9480,46.8270) -- (6.9602,46.8353);
  \draw[track] (6.5588,46.5422) -- (6.5560,46.5390);
  \draw[track] (8.2763,47.4281) -- (8.2687,47.4268);
  \draw[track] (6.8361,46.4676) -- (6.8436,46.4631);
  \draw[track] (6.6075,46.7465) -- (6.6436,46.7676);
  \draw[track] (8.4374,47.6656) -- (8.4640,47.6795);
  \draw[track] (6.5806,46.7277) -- (6.6075,46.7465);
  \draw[track] (8.8117,47.5002) -- (8.7951,47.4988);
  \draw[track] (7.5448,47.2121) -- (7.5501,47.2161);
  \draw[track] (8.5479,47.3244) -- (8.5550,47.3071);
  \draw[track] (7.9836,47.3584) -- (8.0001,47.3714);
  \draw[track] (7.6321,47.5392) -- (7.6481,47.5338);
  \draw[track] (9.5355,47.4807) -- (9.5135,47.4783);
  \draw[track] (7.1510,46.8033) -- (7.1536,46.8117);
  \draw[track] (8.8792,47.2172) -- (8.8424,47.2237);
  \draw[track] (6.7467,46.8010) -- (6.7863,46.8170);
  \draw[track] (7.6846,46.6521) -- (7.6911,46.6380);

% Stations
  \node[ic] at (8.7236,47.5004) {};
  \node[ic] at (7.1510,46.8033) {};
  \node[ic] at (8.0504,47.3910) {};
  \node[ic] at (7.2437,47.1322) {};
  \node[ic] at (7.4372,46.9487) {};
  \node[ic] at (7.9891,46.3197) {};
  \node[ic] at (7.5887,47.5471) {};
  \node[ic] at (9.5303,46.8543) {};
  \node[ic] at (6.1420,46.2103) {};
  \node[ic] at (6.6287,46.5167) {};
  \node[ic] at (8.3104,47.0495) {};
  \node[ic] at (7.0787,46.1060) {};
  \node[ic] at (6.9363,46.9972) {};
  \node[ic] at (7.9081,47.3533) {};
  \node[ic] at (9.3681,47.4223) {};
  \node[ic] at (8.6318,47.6976) {};
  \node[ic] at (7.6296,46.7548) {};
  \node[ic] at (6.6397,46.7819) {};
  \node[ic] at (8.5158,47.1752) {};
  \node[ic] at (8.5386,47.3783) {};
\end{tikzpicture}

==> figs/comparison1.tex <==
% \usepackage{graphicx} (add to preamble if not present)
% \usepackage{subcaption} (add to preamble if not present)

% =====================================================================
%  Example 1: lines A->C->D->E and B->C->D->F
% =====================================================================
\begin{figure}[htbp]
\centering

\begin{subfigure}[c]{0.28\linewidth}
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
  stn/.style   = {circle, draw, thick, minimum size=8mm, font=\small},
  conn/.style  = {thick},
  line1/.style = {very thick, tol_blue},
  line2/.style = {very thick, tol_red},
]
  % Phantom extents: center the box on y=0 and match panel (b)'s span
  % (diagram +2.9 above, legend down to -4.8 below) so C and D align.
  \path (0,-4.8) (0,4.8);

  \node[stn] (A) at (-2, 1) {A};
  \node[stn] (B) at (-2,-1) {B};
  \node[stn] (C) at (-1, 0) {C};
  \node[stn] (D) at ( 1, 0) {D};
  \node[stn] (E) at ( 2, 1) {E};
  \node[stn] (F) at ( 2,-1) {F};
  \draw[conn] (A) -- (C);
  \draw[conn] (B) -- (C);
  \draw[conn] (C) -- (D);
  \draw[conn] (D) -- (E);
  \draw[conn] (D) -- (F);
  \draw[line1, -{Stealth}]
    (-2, 2.0) -- (-0.9, 0.75) -- (0.9, 0.75) -- (2, 2.0);
  \node[tol_blue, font=\small, above] at (0, 0.75) {$\ell_1$};
  \draw[line2, -{Stealth}]
    (-2,-2) -- (-1,-0.75) -- (1,-0.75) -- (2,-2);
  \node[tol_red, font=\small, below] at (0,-0.75) {$\ell_2$};
\end{tikzpicture}}
\caption{PTN and lines}
\label{fig:ptn-ex1}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[c]{0.60\linewidth}
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
  od/.style     = {circle, draw, thick, minimum size=8mm, font=\small},
  trv/.style    = {rectangle, draw, tol_green, thick, minimum width=1.5cm,
                   minimum height=6mm, font=\scriptsize, rounded corners=4pt},
  trvs/.style   = {rectangle, draw, thick, minimum width=1.5cm,
                   minimum height=6mm, font=\scriptsize, rounded corners=4pt},
  run/.style    = {-{Stealth}, thick, tol_green},
  dwell/.style  = {-{Stealth}, thick, tol_green, dotted},
  trf/.style    = {-{Stealth[length=4pt]}, gray, thin, densely dashed},
  board/.style  = {-{Stealth[length=3pt]}, lightgray, thin},
  lbl/.style    = {font=\scriptsize, fill=white, inner sep=1pt},
]
  % Phantom extent: balance the legend (reaching to y=-4.8) with an equal
  % upward extent so the box is centered on y=0, aligning C and D with panel (a).
  \path (0,-4.8) (0,4.8);

  \node[trv]  (AdepAC) at (-4.6,  2.9) {\scriptsize$A\!-\!AC\!-\!\texttt{dep}$};
  \node[trv]  (CarrAC) at (-4.0,  1.2) {\scriptsize$C\!-\!AC\!-\!\texttt{arr}$};
  \node[trv]  (DdepDE) at ( 4.0,  1.2) {\scriptsize$D\!-\!DE\!-\!\texttt{dep}$};
  \node[trv]  (EarrDE) at ( 4.6,  2.9) {\scriptsize$E\!-\!DE\!-\!\texttt{arr}$};
  \node[trv]  (BdepBC) at (-4.6, -2.9) {\scriptsize$B\!-\!BC\!-\!\texttt{dep}$};
  \node[trv]  (CarrBC) at (-4.0, -1.2) {\scriptsize$C\!-\!BC\!-\!\texttt{arr}$};
  \node[trv]  (DdepDF) at ( 4.0, -1.2) {\scriptsize$D\!-\!DF\!-\!\texttt{dep}$};
  \node[trv]  (FarrDF) at ( 4.6, -2.9) {\scriptsize$F\!-\!DF\!-\!\texttt{arr}$};
  \node[trvs] (CdepCD) at (-1.5,  0.0) {\scriptsize$C\!-\!CD\!-\!\texttt{dep}$};
  \node[trvs] (DarrCD) at ( 1.5,  0.0) {\scriptsize$D\!-\!CD\!-\!\texttt{arr}$};
  \node[od] (A) at (-6.0,  2)  {A};
  \node[od] (B) at (-6.0, -2)  {B};
  \node[od] (C) at (-3.5,  0)  {C};
  \node[od] (D) at ( 3.5,  0)  {D};
  \node[od] (E) at ( 6.0,  2)  {E};
  \node[od] (F) at ( 6.0, -2)  {F};
  \draw[run] (AdepAC) -- node[lbl, xshift=-6pt, yshift= 4pt] {1} (CarrAC);
  \draw[run] (BdepBC) -- node[lbl, xshift=-6pt, yshift=-4pt] {1} (CarrBC);
  \draw[run] (CdepCD) -- node[lbl, above]                    {2} (DarrCD);
  \draw[run] (DdepDE) -- node[lbl, xshift= 6pt, yshift= 4pt] {1} (EarrDE);
  \draw[run] (DdepDF) -- node[lbl, xshift= 6pt, yshift=-4pt] {1} (FarrDF);
  \draw[dwell] (CarrAC) to[bend left=20]  node[lbl, above] {1} (CdepCD);
  \draw[dwell] (CarrBC) to[bend right=20] node[lbl, below] {1} (CdepCD);
  \draw[dwell] (DarrCD) to[bend left=20]  node[lbl, above] {1} (DdepDE);
  \draw[dwell] (DarrCD) to[bend right=20] node[lbl, below] {1} (DdepDF);
  \draw[trf] (CarrAC) to[bend right=12] (CdepCD);
  \draw[trf] (CarrBC) to[bend left=12]  (CdepCD);
  \draw[trf] (DarrCD) to[bend right=12] (DdepDE);
  \draw[trf] (DarrCD) to[bend left=12]  (DdepDF);
  \draw[board] (A)      -- (AdepAC);
  \draw[board] (B)      -- (BdepBC);
  \draw[board] (CarrAC) to (C);
  \draw[board] (CarrBC) to (C);
  \draw[board] (C)      to (CdepCD);
  \draw[board] (DarrCD) to (D);
  \draw[board] (D)      to (DdepDE);
  \draw[board] (D)      to (DdepDF);
  \draw[board] (EarrDE) -- (E);
  \draw[board] (FarrDF) -- (F);
  \draw[run,   bend left=0] (-3.8,-4.2) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Running arc};
  \draw[dwell, bend left=0] ( 0.6,-4.2) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Dwelling arc};
  \draw[trf,   bend left=0] (-3.8,-4.8) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Transfer arc};
  \draw[board, bend left=0] ( 0.6,-4.8) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Boarding/alighting arc};
\end{tikzpicture}}
\caption{DPTN. Arc labels indicate the number of lines traversing each
  running or dwelling arc.}
\label{fig:dptn-ex1b}
\end{subfigure}

\caption{Example~1 with lines $\ell_1 = A\to C\to D\to E$ and
  $\ell_2 = B\to C\to D\to F$.}
\label{fig:dptn-ex1}
\end{figure}

==> figs/comparison2.tex <==
% \usepackage{graphicx} (add to preamble if not present)
% \usepackage{subcaption} (add to preamble if not present)
% \usepackage{adjustbox} (add to preamble if not present)

% =====================================================================
%  Example 2: lines A->C->D->E, B->C, and D->F
% =====================================================================
\begin{figure}[htbp]
\centering

\begin{subfigure}[c]{0.28\linewidth}
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
  stn/.style   = {circle, draw, thick, minimum size=8mm, font=\small},
  conn/.style  = {thick},
  line1/.style = {very thick, tol_blue},
  line2/.style = {very thick, tol_red},
  line3/.style = {very thick, tol_green},
]
  % Phantom extents: center the box on y=0 and match panel (b)'s span
  % (diagram +2.9 above, legend down to -4.8 below) so C and D align.
  \path (0,-4.8) (0,4.8);

  \node[stn] (A) at (-2, 1) {A};
  \node[stn] (B) at (-2,-1) {B};
  \node[stn] (C) at (-1, 0) {C};
  \node[stn] (D) at ( 1, 0) {D};
  \node[stn] (E) at ( 2, 1) {E};
  \node[stn] (F) at ( 2,-1) {F};
  \draw[conn] (A) -- (C);
  \draw[conn] (B) -- (C);
  \draw[conn] (C) -- (D);
  \draw[conn] (D) -- (E);
  \draw[conn] (D) -- (F);
  \draw[line1, -{Stealth}]
    (-2, 2.0) -- (-0.9, 0.75) -- (0.9, 0.75) -- (2, 2.0);
  \node[tol_blue, font=\small, above] at (0, 0.9) {$\ell_1$};
  \draw[line2, -{Stealth}]
    (-1.9,-1.7) -- (-0.8,-0.5);
  \node[tol_red, font=\small, below right] at (-1.6,-1.15) {$\ell_2$};
  \draw[line3, -{Stealth}]
    (0.8,-0.5) -- (1.9,-1.7);
  \node[tol_green, font=\small, below left] at (1.6,-1.15) {$\ell_3$};
\end{tikzpicture}}
\caption{PTN and lines}
\label{fig:ptn-ex2}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[c]{0.60\linewidth}
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[
  od/.style    = {circle, draw, thick, minimum size=8mm, font=\small},
  trv/.style   = {rectangle, draw, tol_green, thick, minimum width=1.5cm,
                  minimum height=6mm, font=\scriptsize, rounded corners=4pt},
  trvs/.style  = {rectangle, draw, thick, minimum width=1.5cm,
                  minimum height=6mm, font=\scriptsize, rounded corners=4pt},
  run/.style   = {-{Stealth}, thick, tol_green},
  dwell/.style = {-{Stealth}, thick, tol_green, dotted},
  trf/.style   = {-{Stealth[length=4pt]}, gray, thin, densely dashed},
  board/.style = {-{Stealth[length=3pt]}, lightgray, thin},
  lbl/.style   = {font=\scriptsize, fill=white, inner sep=1pt},
]
  % Phantom extent: balance the legend (reaching to y=-4.8) with an equal
  % upward extent so the box is centered on y=0, aligning C and D with panel (a).
  \path (0,-4.8) (0,4.8);

  \node[trv]  (AdepAC) at (-4.6,  2.9) {\scriptsize$A\!-\!AC\!-\!\texttt{dep}$};
  \node[trv]  (CarrAC) at (-4.0,  1.2) {\scriptsize$C\!-\!AC\!-\!\texttt{arr}$};
  \node[trv]  (DdepDE) at ( 4.0,  1.2) {\scriptsize$D\!-\!DE\!-\!\texttt{dep}$};
  \node[trv]  (EarrDE) at ( 4.6,  2.9) {\scriptsize$E\!-\!DE\!-\!\texttt{arr}$};
  \node[trv]  (BdepBC) at (-4.6, -2.9) {\scriptsize$B\!-\!BC\!-\!\texttt{dep}$};
  \node[trv]  (CarrBC) at (-4.0, -1.2) {\scriptsize$C\!-\!BC\!-\!\texttt{arr}$};
  \node[trv]  (DdepDF) at ( 4.0, -1.2) {\scriptsize$D\!-\!DF\!-\!\texttt{dep}$};
  \node[trv]  (FarrDF) at ( 4.6, -2.9) {\scriptsize$F\!-\!DF\!-\!\texttt{arr}$};
  \node[trvs] (CdepCD) at (-1.5,  0.0) {\scriptsize$C\!-\!CD\!-\!\texttt{dep}$};
  \node[trvs] (DarrCD) at ( 1.5,  0.0) {\scriptsize$D\!-\!CD\!-\!\texttt{arr}$};
  \node[od] (A) at (-6.0,  2)  {A};
  \node[od] (B) at (-6.0, -2)  {B};
  \node[od] (C) at (-3.5,  0)  {C};
  \node[od] (D) at ( 3.5,  0)  {D};
  \node[od] (E) at ( 6.0,  2)  {E};
  \node[od] (F) at ( 6.0, -2)  {F};
  \draw[run] (AdepAC) -- node[lbl, xshift=-6pt, yshift= 4pt] {1} (CarrAC);
  \draw[run] (BdepBC) -- node[lbl, xshift=-6pt, yshift=-4pt] {1} (CarrBC);
  \draw[run] (CdepCD) -- node[lbl, above]                    {1} (DarrCD);
  \draw[run] (DdepDE) -- node[lbl, xshift= 6pt, yshift= 4pt] {1} (EarrDE);
  \draw[run] (DdepDF) -- node[lbl, xshift= 6pt, yshift=-4pt] {1} (FarrDF);
  \draw[dwell] (CarrAC) to[bend left=20]  node[lbl, above] {1} (CdepCD);
  \draw[dwell] (CarrBC) to[bend right=20] node[lbl, below] {0} (CdepCD);
  \draw[dwell] (DarrCD) to[bend left=20]  node[lbl, above] {1} (DdepDE);
  \draw[dwell] (DarrCD) to[bend right=20] node[lbl, below] {0} (DdepDF);
  \draw[trf] (CarrAC) to[bend right=12] (CdepCD);
  \draw[trf] (CarrBC) to[bend left=12]  (CdepCD);
  \draw[trf] (DarrCD) to[bend right=12] (DdepDE);
  \draw[trf] (DarrCD) to[bend left=12]  (DdepDF);
  \draw[board] (A)      -- (AdepAC);
  \draw[board] (B)      -- (BdepBC);
  \draw[board] (CarrAC) to (C);
  \draw[board] (CarrBC) to (C);
  \draw[board] (C)      to (CdepCD);
  \draw[board] (DarrCD) to (D);
  \draw[board] (D)      to (DdepDE);
  \draw[board] (D)      to (DdepDF);
  \draw[board] (EarrDE) -- (E);
  \draw[board] (FarrDF) -- (F);
  \draw[run,   bend left=0] (-3.8,-4.2) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Running arc};
  \draw[dwell, bend left=0] ( 0.6,-4.2) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Dwelling arc};
  \draw[trf,   bend left=0] (-3.8,-4.8) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Transfer arc};
  \draw[board, bend left=0] ( 0.6,-4.8) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Boarding/alighting arc};
\end{tikzpicture}}
\caption{DPTN. Arc labels indicate the number of lines traversing each running or dwelling arc.}
\label{fig:dptn-ex2b}
\end{subfigure}

\caption{Example~2 with lines $\ell_1 = A\to C\to D\to E$,
  $\ell_2 = B\to C$, and $\ell_3 = D\to F$.}
\label{fig:dptn-ex2}
\end{figure}

==> figs/dptn.tex <==
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, bending}
% \usepackage{xcolor}
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  od/.style    = {circle, draw, thick, minimum size=8mm, font=\small},
  trv/.style   = {rectangle, draw, tol_green, thick, minimum width=1.5cm,
                  minimum height=6mm, font=\scriptsize, rounded corners=2pt},
  trvs/.style  = {rectangle, draw, thick, minimum width=1.5cm,
                  minimum height=6mm, font=\scriptsize, rounded corners=2pt},
  run/.style   = {-{Stealth}, thick, tol_green},
  dwell/.style = {-{Stealth}, thick, tol_green, dotted},
  trf/.style   = {-{Stealth[length=4pt]}, gray, thin, densely dashed},
  board/.style = {-{Stealth[length=3pt]}, lightgray, thin},
]
  % ------ Travel nodes ------
  \node[trv] (AdepAC) at (-4.6,  2.9) {\scriptsize$A\!-\!AC\!-\!\texttt{dep}$};
  \node[trv] (CarrAC) at (-4.0,  1.2) {\scriptsize$C\!-\!AC\!-\!\texttt{arr}$};
  \node[trv] (DdepDE) at ( 4.0,  1.2) {\scriptsize$D\!-\!DE\!-\!\texttt{dep}$};
  \node[trv] (EarrDE) at ( 4.6,  2.9) {\scriptsize$E\!-\!DE\!-\!\texttt{arr}$};
  \node[trv] (BdepBC) at (-4.6, -2.9) {\scriptsize$B\!-\!BC\!-\!\texttt{dep}$};
  \node[trv] (CarrBC) at (-4.0, -1.2) {\scriptsize$C\!-\!BC\!-\!\texttt{arr}$};
  \node[trv] (DdepDF) at ( 4.0, -1.2) {\scriptsize$D\!-\!DF\!-\!\texttt{dep}$};
  \node[trv] (FarrDF) at ( 4.6, -2.9) {\scriptsize$F\!-\!DF\!-\!\texttt{arr}$};
  \node[trvs] (CdepCD) at (-1.5,  0.0) {\scriptsize$C\!-\!CD\!-\!\texttt{dep}$};
  \node[trvs] (DarrCD) at ( 1.5,  0.0) {\scriptsize$D\!-\!CD\!-\!\texttt{arr}$};
  % ------ OD nodes ------
  \node[od] (A) at (-6.0,  2)  {A};
  \node[od] (B) at (-6.0, -2)  {B};
  \node[od] (C) at (-3.5,  0)  {C};
  \node[od] (D) at ( 3.5,  0)  {D};
  \node[od] (E) at ( 6.0,  2)  {E};
  \node[od] (F) at ( 6.0, -2)  {F};
  % ------ Running arcs ------
  \draw[run] (AdepAC) -- (CarrAC);
  \draw[run] (BdepBC) -- (CarrBC);
  \draw[run] (CdepCD) -- (DarrCD);
  \draw[run] (DdepDE) -- (EarrDE);
  \draw[run] (DdepDF) -- (FarrDF);
  % ------ Dwelling arcs ------
  \draw[dwell] (CarrAC) to[bend left=20]  (CdepCD);
  \draw[dwell] (CarrBC) to[bend right=20] (CdepCD);
  \draw[dwell] (DarrCD) to[bend left=20]  (DdepDE);
  \draw[dwell] (DarrCD) to[bend right=20] (DdepDF);
  % ------ Transfer arcs ------
  \draw[trf] (CarrAC) to[bend right=12] (CdepCD);
  \draw[trf] (CarrBC) to[bend left=12]  (CdepCD);
  \draw[trf] (DarrCD) to[bend right=12] (DdepDE);
  \draw[trf] (DarrCD) to[bend left=12]  (DdepDF);
  % ------ Boarding / alighting arcs ------
  \draw[board] (A)      -- (AdepAC);
  \draw[board] (B)      -- (BdepBC);
  \draw[board] (CarrAC) to (C);
  \draw[board] (CarrBC) to (C);
  \draw[board] (C)      to (CdepCD);
  \draw[board] (DarrCD) to (D);
  \draw[board] (D)      to (DdepDE);
  \draw[board] (D)      to (DdepDF);
  \draw[board] (EarrDE) -- (E);
  \draw[board] (FarrDF) -- (F);
  % ------ Legend (two rows, centered around x=0) ------
  \draw[run,   bend left=0] (-3.8,-4.2) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Running arc};
  \draw[dwell, bend left=0] ( 0.6,-4.2) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Dwelling arc};
  \draw[trf,   bend left=0] (-3.8,-4.8) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Transfer arc};
  \draw[board, bend left=0] ( 0.6,-4.8) -- ++(1.2,0)
    node[right, black, font=\scriptsize] {Boarding/alighting arc};
\end{tikzpicture}
\caption{The DPTN for the example network.
  Circles are OD-nodes, rectangles are travel nodes
  $(s\text{-}c\text{-}\texttt{dep/arr})$.}
\label{fig:dptn}
\end{figure}

==> figs/gapODs.tex <==
% Preamble: \usepgfplotslibrary{groupplots}  \usetikzlibrary{calc}  \pgfplotsset{compat=newest}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=0.1pt,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=2,
    legend style={column sep=1em, at={(0.5,0)}, anchor=north, font=\small},
    legend cell align={left}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Dense}
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Sparse}
\end{axis}
\end{tikzpicture}
\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2,
        horizontal sep=0.7cm, vertical sep=1.2cm},
    width=5.4cm,
    height=4cm,
    xmin=0, xmax=10.0,
    ymin=0, ymax=100,
    ytick={0,25,50,75,100},
    xtick={0,2,4,6,8,10},
    xticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    axis line style={gray!50},
    tick style={gray!50},
    clip=false,
]
\nextgroupplot[title={\small Randstad-IC}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,82.6228)
    (0.0503,82.8019)
    (0.1005,82.9900)
    (0.1508,83.1871)
    (0.2010,83.3933)
    (0.2513,83.6085)
    (0.3015,83.8328)
    (0.3518,84.0661)
    (0.4020,84.3082)
    (0.4523,84.5590)
    (0.5025,84.8184)
    (0.5528,85.0860)
    (0.6030,85.3617)
    (0.6533,85.6452)
    (0.7035,85.9360)
    (0.7538,86.2339)
    (0.8040,86.5384)
    (0.8543,86.8491)
    (0.9045,87.1656)
    (0.9548,87.4872)
    (1.0050,87.8136)
    (1.0553,88.1440)
    (1.1055,88.4781)
    (1.1558,88.8152)
    (1.2060,89.1546)
    (1.2563,89.4957)
    (1.3065,89.8380)
    (1.3568,90.1808)
    (1.4070,90.5234)
    (1.4573,90.8653)
    (1.5075,91.2057)
    (1.5578,91.5441)
    (1.6080,91.8798)
    (1.6583,92.2123)
    (1.7085,92.5409)
    (1.7588,92.8652)
    (1.8090,93.1845)
    (1.8593,93.4984)
    (1.9095,93.8063)
    (1.9598,94.1079)
    (2.0101,94.4027)
    (2.0603,94.6902)
    (2.1106,94.9703)
    (2.1608,95.2425)
    (2.2111,95.5066)
    (2.2613,95.7623)
    (2.3116,96.0094)
    (2.3618,96.2479)
    (2.4121,96.4774)
    (2.4623,96.6980)
    (2.5126,96.9096)
    (2.5628,97.1122)
    (2.6131,97.3057)
    (2.6633,97.4903)
    (2.7136,97.6661)
    (2.7638,97.8330)
    (2.8141,97.9913)
    (2.8643,98.1411)
    (2.9146,98.2825)
    (2.9648,98.4159)
    (3.0151,98.5414)
    (3.0653,98.6592)
    (3.1156,98.7696)
    (3.1658,98.8729)
    (3.2161,98.9693)
    (3.2663,99.0591)
    (3.3166,99.1426)
    (3.3668,99.2200)
    (3.4171,99.2918)
    (3.4673,99.3581)
    (3.5176,99.4192)
    (3.5678,99.4755)
    (3.6181,99.5272)
    (3.6683,99.5745)
    (3.7186,99.6179)
    (3.7688,99.6574)
    (3.8191,99.6935)
    (3.8693,99.7263)
    (3.9196,99.7560)
    (3.9698,99.7829)
    (4.0201,99.8072)
    (4.0704,99.8292)
    (4.1206,99.8489)
    (4.1709,99.8666)
    (4.2211,99.8825)
    (4.2714,99.8966)
    (4.3216,99.9093)
    (4.3719,99.9206)
    (4.4221,99.9306)
    (4.4724,99.9394)
    (4.5226,99.9473)
    (4.5729,99.9542)
    (4.6231,99.9603)
    (4.6734,99.9656)
    (4.7236,99.9703)
    (4.7739,99.9744)
    (4.8241,99.9780)
    (4.8744,99.9811)
    (4.9246,99.9838)
    (4.9749,99.9862)
    (5.0251,99.9882)
    (5.0754,99.9900)
    (5.1256,99.9915)
    (5.1759,99.9928)
    (5.2261,99.9939)
    (5.2764,99.9949)
    (5.3266,99.9957)
    (5.3769,99.9964)
    (5.4271,99.9970)
    (5.4774,99.9975)
    (5.5276,99.9979)
    (5.5779,99.9982)
    (5.6281,99.9985)
    (5.6784,99.9988)
    (5.7286,99.9990)
    (5.7789,99.9992)
    (5.8291,99.9993)
    (5.8794,99.9994)
    (5.9296,99.9995)
    (5.9799,99.9996)
    (6.0302,99.9997)
    (6.0804,99.9997)
    (6.1307,99.9998)
    (6.1809,99.9998)
    (6.2312,99.9999)
    (6.2814,99.9999)
    (6.3317,99.9999)
    (6.3819,99.9999)
    (6.4322,99.9999)
    (6.4824,100.0000)
    (6.5327,100.0000)
    (6.5829,100.0000)
    (6.6332,100.0000)
    (6.6834,100.0000)
    (6.7337,100.0000)
    (6.7839,100.0000)
    (6.8342,100.0000)
    (6.8844,100.0000)
    (6.9347,100.0000)
    (6.9849,100.0000)
    (7.0352,100.0000)
    (7.0854,100.0000)
    (7.1357,100.0000)
    (7.1859,100.0000)
    (7.2362,100.0000)
    (7.2864,100.0000)
    (7.3367,100.0000)
    (7.3869,100.0000)
    (7.4372,100.0000)
    (7.4874,100.0000)
    (7.5377,100.0000)
    (7.5879,100.0000)
    (7.6382,100.0000)
    (7.6884,100.0000)
    (7.7387,100.0000)
    (7.7889,100.0000)
    (7.8392,100.0000)
    (7.8894,100.0000)
    (7.9397,100.0000)
    (7.9899,100.0000)
    (8.0402,100.0000)
    (8.0905,100.0000)
    (8.1407,100.0000)
    (8.1910,100.0000)
    (8.2412,100.0000)
    (8.2915,100.0000)
    (8.3417,100.0000)
    (8.3920,100.0000)
    (8.4422,100.0000)
    (8.4925,100.0000)
    (8.5427,100.0000)
    (8.5930,100.0000)
    (8.6432,100.0000)
    (8.6935,100.0000)
    (8.7437,100.0000)
    (8.7940,100.0000)
    (8.8442,100.0000)
    (8.8945,100.0000)
    (8.9447,100.0000)
    (8.9950,100.0000)
    (9.0452,100.0000)
    (9.0955,100.0000)
    (9.1457,100.0000)
    (9.1960,100.0000)
    (9.2462,100.0000)
    (9.2965,100.0000)
    (9.3467,100.0000)
    (9.3970,100.0000)
    (9.4472,100.0000)
    (9.4975,100.0000)
    (9.5477,100.0000)
    (9.5980,100.0000)
    (9.6482,100.0000)
    (9.6985,100.0000)
    (9.7487,100.0000)
    (9.7990,100.0000)
    (9.8492,100.0000)
    (9.8995,100.0000)
    (9.9497,100.0000)
    (10.0000,100.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,86.6833)
    (0.0503,86.8763)
    (0.1005,87.0772)
    (0.1508,87.2858)
    (0.2010,87.5021)
    (0.2513,87.7257)
    (0.3015,87.9565)
    (0.3518,88.1940)
    (0.4020,88.4380)
    (0.4523,88.6880)
    (0.5025,88.9436)
    (0.5528,89.2045)
    (0.6030,89.4701)
    (0.6533,89.7399)
    (0.7035,90.0134)
    (0.7538,90.2900)
    (0.8040,90.5692)
    (0.8543,90.8504)
    (0.9045,91.1331)
    (0.9548,91.4166)
    (1.0050,91.7004)
    (1.0553,91.9839)
    (1.1055,92.2664)
    (1.1558,92.5475)
    (1.2060,92.8266)
    (1.2563,93.1032)
    (1.3065,93.3767)
    (1.3568,93.6467)
    (1.4070,93.9127)
    (1.4573,94.1742)
    (1.5075,94.4310)
    (1.5578,94.6825)
    (1.6080,94.9285)
    (1.6583,95.1686)
    (1.7085,95.4027)
    (1.7588,95.6303)
    (1.8090,95.8515)
    (1.8593,96.0659)
    (1.9095,96.2734)
    (1.9598,96.4740)
    (2.0101,96.6676)
    (2.0603,96.8541)
    (2.1106,97.0335)
    (2.1608,97.2058)
    (2.2111,97.3711)
    (2.2613,97.5294)
    (2.3116,97.6808)
    (2.3618,97.8253)
    (2.4121,97.9632)
    (2.4623,98.0945)
    (2.5126,98.2194)
    (2.5628,98.3381)
    (2.6131,98.4506)
    (2.6633,98.5572)
    (2.7136,98.6581)
    (2.7638,98.7534)
    (2.8141,98.8434)
    (2.8643,98.9281)
    (2.9146,99.0079)
    (2.9648,99.0829)
    (3.0151,99.1533)
    (3.0653,99.2193)
    (3.1156,99.2812)
    (3.1658,99.3390)
    (3.2161,99.3929)
    (3.2663,99.4433)
    (3.3166,99.4902)
    (3.3668,99.5337)
    (3.4171,99.5742)
    (3.4673,99.6118)
    (3.5176,99.6465)
    (3.5678,99.6787)
    (3.6181,99.7083)
    (3.6683,99.7357)
    (3.7186,99.7608)
    (3.7688,99.7839)
    (3.8191,99.8051)
    (3.8693,99.8245)
    (3.9196,99.8423)
    (3.9698,99.8585)
    (4.0201,99.8732)
    (4.0704,99.8866)
    (4.1206,99.8988)
    (4.1709,99.9098)
    (4.2211,99.9198)
    (4.2714,99.9288)
    (4.3216,99.9369)
    (4.3719,99.9442)
    (4.4221,99.9508)
    (4.4724,99.9566)
    (4.5226,99.9619)
    (4.5729,99.9665)
    (4.6231,99.9707)
    (4.6734,99.9744)
    (4.7236,99.9776)
    (4.7739,99.9805)
    (4.8241,99.9831)
    (4.8744,99.9853)
    (4.9246,99.9873)
    (4.9749,99.9891)
    (5.0251,99.9906)
    (5.0754,99.9919)
    (5.1256,99.9930)
    (5.1759,99.9940)
    (5.2261,99.9949)
    (5.2764,99.9957)
    (5.3266,99.9963)
    (5.3769,99.9969)
    (5.4271,99.9973)
    (5.4774,99.9978)
    (5.5276,99.9981)
    (5.5779,99.9984)
    (5.6281,99.9987)
    (5.6784,99.9989)
    (5.7286,99.9991)
    (5.7789,99.9992)
    (5.8291,99.9994)
    (5.8794,99.9995)
    (5.9296,99.9996)
    (5.9799,99.9996)
    (6.0302,99.9997)
    (6.0804,99.9998)
    (6.1307,99.9998)
    (6.1809,99.9998)
    (6.2312,99.9999)
    (6.2814,99.9999)
    (6.3317,99.9999)
    (6.3819,99.9999)
    (6.4322,99.9999)
    (6.4824,100.0000)
    (6.5327,100.0000)
    (6.5829,100.0000)
    (6.6332,100.0000)
    (6.6834,100.0000)
    (6.7337,100.0000)
    (6.7839,100.0000)
    (6.8342,100.0000)
    (6.8844,100.0000)
    (6.9347,100.0000)
    (6.9849,100.0000)
    (7.0352,100.0000)
    (7.0854,100.0000)
    (7.1357,100.0000)
    (7.1859,100.0000)
    (7.2362,100.0000)
    (7.2864,100.0000)
    (7.3367,100.0000)
    (7.3869,100.0000)
    (7.4372,100.0000)
    (7.4874,100.0000)
    (7.5377,100.0000)
    (7.5879,100.0000)
    (7.6382,100.0000)
    (7.6884,100.0000)
    (7.7387,100.0000)
    (7.7889,100.0000)
    (7.8392,100.0000)
    (7.8894,100.0000)
    (7.9397,100.0000)
    (7.9899,100.0000)
    (8.0402,100.0000)
    (8.0905,100.0000)
    (8.1407,100.0000)
    (8.1910,100.0000)
    (8.2412,100.0000)
    (8.2915,100.0000)
    (8.3417,100.0000)
    (8.3920,100.0000)
    (8.4422,100.0000)
    (8.4925,100.0000)
    (8.5427,100.0000)
    (8.5930,100.0000)
    (8.6432,100.0000)
    (8.6935,100.0000)
    (8.7437,100.0000)
    (8.7940,100.0000)
    (8.8442,100.0000)
    (8.8945,100.0000)
    (8.9447,100.0000)
    (8.9950,100.0000)
    (9.0452,100.0000)
    (9.0955,100.0000)
    (9.1457,100.0000)
    (9.1960,100.0000)
    (9.2462,100.0000)
    (9.2965,100.0000)
    (9.3467,100.0000)
    (9.3970,100.0000)
    (9.4472,100.0000)
    (9.4975,100.0000)
    (9.5477,100.0000)
    (9.5980,100.0000)
    (9.6482,100.0000)
    (9.6985,100.0000)
    (9.7487,100.0000)
    (9.7990,100.0000)
    (9.8492,100.0000)
    (9.8995,100.0000)
    (9.9497,100.0000)
    (10.0000,100.0000)
};
\nextgroupplot[title={\small Netherlands-IC}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,11.7460)
    (0.0503,12.4515)
    (0.1005,13.1797)
    (0.1508,13.9299)
    (0.2010,14.7016)
    (0.2513,15.4939)
    (0.3015,16.3061)
    (0.3518,17.1373)
    (0.4020,17.9866)
    (0.4523,18.8530)
    (0.5025,19.7355)
    (0.5528,20.6331)
    (0.6030,21.5446)
    (0.6533,22.4689)
    (0.7035,23.4048)
    (0.7538,24.3512)
    (0.8040,25.3068)
    (0.8543,26.2705)
    (0.9045,27.2411)
    (0.9548,28.2172)
    (1.0050,29.1979)
    (1.0553,30.1817)
    (1.1055,31.1676)
    (1.1558,32.1545)
    (1.2060,33.1411)
    (1.2563,34.1265)
    (1.3065,35.1094)
    (1.3568,36.0889)
    (1.4070,37.0639)
    (1.4573,38.0336)
    (1.5075,38.9968)
    (1.5578,39.9529)
    (1.6080,40.9008)
    (1.6583,41.8397)
    (1.7085,42.7690)
    (1.7588,43.6879)
    (1.8090,44.5956)
    (1.8593,45.4916)
    (1.9095,46.3752)
    (1.9598,47.2460)
    (2.0101,48.1033)
    (2.0603,48.9468)
    (2.1106,49.7759)
    (2.1608,50.5904)
    (2.2111,51.3900)
    (2.2613,52.1742)
    (2.3116,52.9430)
    (2.3618,53.6960)
    (2.4121,54.4332)
    (2.4623,55.1545)
    (2.5126,55.8597)
    (2.5628,56.5489)
    (2.6131,57.2221)
    (2.6633,57.8793)
    (2.7136,58.5206)
    (2.7638,59.1462)
    (2.8141,59.7563)
    (2.8643,60.3510)
    (2.9146,60.9307)
    (2.9648,61.4956)
    (3.0151,62.0459)
    (3.0653,62.5821)
    (3.1156,63.1046)
    (3.1658,63.6136)
    (3.2161,64.1096)
    (3.2663,64.5931)
    (3.3166,65.0645)
    (3.3668,65.5243)
    (3.4171,65.9729)
    (3.4673,66.4108)
    (3.5176,66.8386)
    (3.5678,67.2567)
    (3.6181,67.6656)
    (3.6683,68.0658)
    (3.7186,68.4579)
    (3.7688,68.8422)
    (3.8191,69.2194)
    (3.8693,69.5898)
    (3.9196,69.9540)
    (3.9698,70.3123)
    (4.0201,70.6653)
    (4.0704,71.0132)
    (4.1206,71.3566)
    (4.1709,71.6958)
    (4.2211,72.0311)
    (4.2714,72.3629)
    (4.3216,72.6915)
    (4.3719,73.0172)
    (4.4221,73.3403)
    (4.4724,73.6610)
    (4.5226,73.9795)
    (4.5729,74.2961)
    (4.6231,74.6109)
    (4.6734,74.9241)
    (4.7236,75.2358)
    (4.7739,75.5461)
    (4.8241,75.8553)
    (4.8744,76.1633)
    (4.9246,76.4702)
    (4.9749,76.7761)
    (5.0251,77.0810)
    (5.0754,77.3850)
    (5.1256,77.6881)
    (5.1759,77.9903)
    (5.2261,78.2916)
    (5.2764,78.5920)
    (5.3266,78.8914)
    (5.3769,79.1899)
    (5.4271,79.4875)
    (5.4774,79.7841)
    (5.5276,80.0796)
    (5.5779,80.3740)
    (5.6281,80.6673)
    (5.6784,80.9595)
    (5.7286,81.2505)
    (5.7789,81.5402)
    (5.8291,81.8286)
    (5.8794,82.1156)
    (5.9296,82.4012)
    (5.9799,82.6854)
    (6.0302,82.9680)
    (6.0804,83.2490)
    (6.1307,83.5283)
    (6.1809,83.8059)
    (6.2312,84.0817)
    (6.2814,84.3556)
    (6.3317,84.6276)
    (6.3819,84.8975)
    (6.4322,85.1653)
    (6.4824,85.4308)
    (6.5327,85.6941)
    (6.5829,85.9549)
    (6.6332,86.2133)
    (6.6834,86.4690)
    (6.7337,86.7221)
    (6.7839,86.9723)
    (6.8342,87.2196)
    (6.8844,87.4639)
    (6.9347,87.7050)
    (6.9849,87.9428)
    (7.0352,88.1773)
    (7.0854,88.4083)
    (7.1357,88.6357)
    (7.1859,88.8595)
    (7.2362,89.0794)
    (7.2864,89.2955)
    (7.3367,89.5076)
    (7.3869,89.7156)
    (7.4372,89.9195)
    (7.4874,90.1193)
    (7.5377,90.3147)
    (7.5879,90.5059)
    (7.6382,90.6928)
    (7.6884,90.8752)
    (7.7387,91.0533)
    (7.7889,91.2271)
    (7.8392,91.3964)
    (7.8894,91.5614)
    (7.9397,91.7221)
    (7.9899,91.8785)
    (8.0402,92.0307)
    (8.0905,92.1787)
    (8.1407,92.3226)
    (8.1910,92.4625)
    (8.2412,92.5986)
    (8.2915,92.7308)
    (8.3417,92.8594)
    (8.3920,92.9843)
    (8.4422,93.1059)
    (8.4925,93.2241)
    (8.5427,93.3392)
    (8.5930,93.4512)
    (8.6432,93.5603)
    (8.6935,93.6667)
    (8.7437,93.7704)
    (8.7940,93.8717)
    (8.8442,93.9707)
    (8.8945,94.0674)
    (8.9447,94.1621)
    (8.9950,94.2549)
    (9.0452,94.3459)
    (9.0955,94.4351)
    (9.1457,94.5229)
    (9.1960,94.6091)
    (9.2462,94.6940)
    (9.2965,94.7777)
    (9.3467,94.8602)
    (9.3970,94.9415)
    (9.4472,95.0219)
    (9.4975,95.1013)
    (9.5477,95.1798)
    (9.5980,95.2575)
    (9.6482,95.3344)
    (9.6985,95.4105)
    (9.7487,95.4859)
    (9.7990,95.5605)
    (9.8492,95.6345)
    (9.8995,95.7078)
    (9.9497,95.7804)
    (10.0000,95.8524)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,9.8595)
    (0.0503,10.5011)
    (0.1005,11.1678)
    (0.1508,11.8591)
    (0.2010,12.5748)
    (0.2513,13.3145)
    (0.3015,14.0775)
    (0.3518,14.8632)
    (0.4020,15.6710)
    (0.4523,16.5001)
    (0.5025,17.3495)
    (0.5528,18.2184)
    (0.6030,19.1056)
    (0.6533,20.0102)
    (0.7035,20.9309)
    (0.7538,21.8665)
    (0.8040,22.8157)
    (0.8543,23.7773)
    (0.9045,24.7499)
    (0.9548,25.7321)
    (1.0050,26.7225)
    (1.0553,27.7195)
    (1.1055,28.7219)
    (1.1558,29.7282)
    (1.2060,30.7368)
    (1.2563,31.7464)
    (1.3065,32.7556)
    (1.3568,33.7629)
    (1.4070,34.7670)
    (1.4573,35.7666)
    (1.5075,36.7603)
    (1.5578,37.7470)
    (1.6080,38.7255)
    (1.6583,39.6945)
    (1.7085,40.6531)
    (1.7588,41.6001)
    (1.8090,42.5348)
    (1.8593,43.4561)
    (1.9095,44.3634)
    (1.9598,45.2558)
    (2.0101,46.1326)
    (2.0603,46.9934)
    (2.1106,47.8375)
    (2.1608,48.6646)
    (2.2111,49.4742)
    (2.2613,50.2661)
    (2.3116,51.0400)
    (2.3618,51.7958)
    (2.4121,52.5334)
    (2.4623,53.2527)
    (2.5126,53.9539)
    (2.5628,54.6370)
    (2.6131,55.3022)
    (2.6633,55.9496)
    (2.7136,56.5797)
    (2.7638,57.1926)
    (2.8141,57.7888)
    (2.8643,58.3686)
    (2.9146,58.9326)
    (2.9648,59.4812)
    (3.0151,60.0150)
    (3.0653,60.5345)
    (3.1156,61.0403)
    (3.1658,61.5329)
    (3.2161,62.0131)
    (3.2663,62.4815)
    (3.3166,62.9387)
    (3.3668,63.3853)
    (3.4171,63.8221)
    (3.4673,64.2497)
    (3.5176,64.6688)
    (3.5678,65.0799)
    (3.6181,65.4838)
    (3.6683,65.8811)
    (3.7186,66.2723)
    (3.7688,66.6580)
    (3.8191,67.0389)
    (3.8693,67.4153)
    (3.9196,67.7879)
    (3.9698,68.1570)
    (4.0201,68.5232)
    (4.0704,68.8867)
    (4.1206,69.2480)
    (4.1709,69.6073)
    (4.2211,69.9649)
    (4.2714,70.3211)
    (4.3216,70.6760)
    (4.3719,71.0299)
    (4.4221,71.3827)
    (4.4724,71.7347)
    (4.5226,72.0859)
    (4.5729,72.4362)
    (4.6231,72.7856)
    (4.6734,73.1342)
    (4.7236,73.4818)
    (4.7739,73.8284)
    (4.8241,74.1739)
    (4.8744,74.5180)
    (4.9246,74.8608)
    (4.9749,75.2019)
    (5.0251,75.5414)
    (5.0754,75.8790)
    (5.1256,76.2145)
    (5.1759,76.5478)
    (5.2261,76.8788)
    (5.2764,77.2072)
    (5.3266,77.5330)
    (5.3769,77.8560)
    (5.4271,78.1760)
    (5.4774,78.4931)
    (5.5276,78.8070)
    (5.5779,79.1177)
    (5.6281,79.4252)
    (5.6784,79.7293)
    (5.7286,80.0301)
    (5.7789,80.3275)
    (5.8291,80.6215)
    (5.8794,80.9121)
    (5.9296,81.1993)
    (5.9799,81.4833)
    (6.0302,81.7639)
    (6.0804,82.0413)
    (6.1307,82.3156)
    (6.1809,82.5867)
    (6.2312,82.8549)
    (6.2814,83.1202)
    (6.3317,83.3826)
    (6.3819,83.6423)
    (6.4322,83.8994)
    (6.4824,84.1539)
    (6.5327,84.4060)
    (6.5829,84.6558)
    (6.6332,84.9034)
    (6.6834,85.1488)
    (6.7337,85.3922)
    (6.7839,85.6336)
    (6.8342,85.8731)
    (6.8844,86.1109)
    (6.9347,86.3469)
    (6.9849,86.5812)
    (7.0352,86.8140)
    (7.0854,87.0452)
    (7.1357,87.2749)
    (7.1859,87.5032)
    (7.2362,87.7300)
    (7.2864,87.9555)
    (7.3367,88.1795)
    (7.3869,88.4022)
    (7.4372,88.6235)
    (7.4874,88.8434)
    (7.5377,89.0619)
    (7.5879,89.2791)
    (7.6382,89.4949)
    (7.6884,89.7092)
    (7.7387,89.9221)
    (7.7889,90.1334)
    (7.8392,90.3433)
    (7.8894,90.5516)
    (7.9397,90.7583)
    (7.9899,90.9633)
    (8.0402,91.1666)
    (8.0905,91.3682)
    (8.1407,91.5681)
    (8.1910,91.7660)
    (8.2412,91.9621)
    (8.2915,92.1563)
    (8.3417,92.3484)
    (8.3920,92.5385)
    (8.4422,92.7265)
    (8.4925,92.9124)
    (8.5427,93.0960)
    (8.5930,93.2774)
    (8.6432,93.4566)
    (8.6935,93.6333)
    (8.7437,93.8077)
    (8.7940,93.9796)
    (8.8442,94.1491)
    (8.8945,94.3160)
    (8.9447,94.4803)
    (8.9950,94.6420)
    (9.0452,94.8010)
    (9.0955,94.9574)
    (9.1457,95.1109)
    (9.1960,95.2618)
    (9.2462,95.4097)
    (9.2965,95.5549)
    (9.3467,95.6971)
    (9.3970,95.8365)
    (9.4472,95.9729)
    (9.4975,96.1063)
    (9.5477,96.2367)
    (9.5980,96.3642)
    (9.6482,96.4887)
    (9.6985,96.6101)
    (9.7487,96.7285)
    (9.7990,96.8439)
    (9.8492,96.9563)
    (9.8995,97.0656)
    (9.9497,97.1720)
    (10.0000,97.2755)
};
\nextgroupplot[title={\small Switzerland-Small}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,35.3960)
    (0.0503,36.8486)
    (0.1005,38.3320)
    (0.1508,39.8436)
    (0.2010,41.3807)
    (0.2513,42.9402)
    (0.3015,44.5190)
    (0.3518,46.1142)
    (0.4020,47.7223)
    (0.4523,49.3400)
    (0.5025,50.9640)
    (0.5528,52.5908)
    (0.6030,54.2172)
    (0.6533,55.8397)
    (0.7035,57.4549)
    (0.7538,59.0596)
    (0.8040,60.6507)
    (0.8543,62.2251)
    (0.9045,63.7797)
    (0.9548,65.3118)
    (1.0050,66.8187)
    (1.0553,68.2979)
    (1.1055,69.7470)
    (1.1558,71.1640)
    (1.2060,72.5469)
    (1.2563,73.8938)
    (1.3065,75.2034)
    (1.3568,76.4742)
    (1.4070,77.7051)
    (1.4573,78.8953)
    (1.5075,80.0438)
    (1.5578,81.1504)
    (1.6080,82.2145)
    (1.6583,83.2361)
    (1.7085,84.2152)
    (1.7588,85.1519)
    (1.8090,86.0467)
    (1.8593,86.9000)
    (1.9095,87.7124)
    (1.9598,88.4847)
    (2.0101,89.2178)
    (2.0603,89.9126)
    (2.1106,90.5701)
    (2.1608,91.1916)
    (2.2111,91.7781)
    (2.2613,92.3308)
    (2.3116,92.8512)
    (2.3618,93.3404)
    (2.4121,93.7997)
    (2.4623,94.2306)
    (2.5126,94.6343)
    (2.5628,95.0121)
    (2.6131,95.3655)
    (2.6633,95.6955)
    (2.7136,96.0037)
    (2.7638,96.2910)
    (2.8141,96.5589)
    (2.8643,96.8084)
    (2.9146,97.0406)
    (2.9648,97.2566)
    (3.0151,97.4575)
    (3.0653,97.6443)
    (3.1156,97.8178)
    (3.1658,97.9790)
    (3.2161,98.1287)
    (3.2663,98.2677)
    (3.3166,98.3968)
    (3.3668,98.5166)
    (3.4171,98.6278)
    (3.4673,98.7311)
    (3.5176,98.8269)
    (3.5678,98.9159)
    (3.6181,98.9985)
    (3.6683,99.0752)
    (3.7186,99.1464)
    (3.7688,99.2124)
    (3.8191,99.2738)
    (3.8693,99.3308)
    (3.9196,99.3837)
    (3.9698,99.4328)
    (4.0201,99.4783)
    (4.0704,99.5206)
    (4.1206,99.5598)
    (4.1709,99.5962)
    (4.2211,99.6299)
    (4.2714,99.6612)
    (4.3216,99.6901)
    (4.3719,99.7169)
    (4.4221,99.7416)
    (4.4724,99.7645)
    (4.5226,99.7856)
    (4.5729,99.8051)
    (4.6231,99.8231)
    (4.6734,99.8396)
    (4.7236,99.8548)
    (4.7739,99.8687)
    (4.8241,99.8815)
    (4.8744,99.8932)
    (4.9246,99.9039)
    (4.9749,99.9137)
    (5.0251,99.9226)
    (5.0754,99.9308)
    (5.1256,99.9381)
    (5.1759,99.9448)
    (5.2261,99.9509)
    (5.2764,99.9563)
    (5.3266,99.9613)
    (5.3769,99.9657)
    (5.4271,99.9697)
    (5.4774,99.9733)
    (5.5276,99.9765)
    (5.5779,99.9793)
    (5.6281,99.9819)
    (5.6784,99.9841)
    (5.7286,99.9862)
    (5.7789,99.9879)
    (5.8291,99.9895)
    (5.8794,99.9909)
    (5.9296,99.9921)
    (5.9799,99.9932)
    (6.0302,99.9941)
    (6.0804,99.9950)
    (6.1307,99.9957)
    (6.1809,99.9963)
    (6.2312,99.9968)
    (6.2814,99.9973)
    (6.3317,99.9977)
    (6.3819,99.9980)
    (6.4322,99.9983)
    (6.4824,99.9986)
    (6.5327,99.9988)
    (6.5829,99.9990)
    (6.6332,99.9992)
    (6.6834,99.9993)
    (6.7337,99.9994)
    (6.7839,99.9995)
    (6.8342,99.9996)
    (6.8844,99.9997)
    (6.9347,99.9997)
    (6.9849,99.9998)
    (7.0352,99.9998)
    (7.0854,99.9998)
    (7.1357,99.9999)
    (7.1859,99.9999)
    (7.2362,99.9999)
    (7.2864,99.9999)
    (7.3367,99.9999)
    (7.3869,100.0000)
    (7.4372,100.0000)
    (7.4874,100.0000)
    (7.5377,100.0000)
    (7.5879,100.0000)
    (7.6382,100.0000)
    (7.6884,100.0000)
    (7.7387,100.0000)
    (7.7889,100.0000)
    (7.8392,100.0000)
    (7.8894,100.0000)
    (7.9397,100.0000)
    (7.9899,100.0000)
    (8.0402,100.0000)
    (8.0905,100.0000)
    (8.1407,100.0000)
    (8.1910,100.0000)
    (8.2412,100.0000)
    (8.2915,100.0000)
    (8.3417,100.0000)
    (8.3920,100.0000)
    (8.4422,100.0000)
    (8.4925,100.0000)
    (8.5427,100.0000)
    (8.5930,100.0000)
    (8.6432,100.0000)
    (8.6935,100.0000)
    (8.7437,100.0000)
    (8.7940,100.0000)
    (8.8442,100.0000)
    (8.8945,100.0000)
    (8.9447,100.0000)
    (8.9950,100.0000)
    (9.0452,100.0000)
    (9.0955,100.0000)
    (9.1457,100.0000)
    (9.1960,100.0000)
    (9.2462,100.0000)
    (9.2965,100.0000)
    (9.3467,100.0000)
    (9.3970,100.0000)
    (9.4472,100.0000)
    (9.4975,100.0000)
    (9.5477,100.0000)
    (9.5980,100.0000)
    (9.6482,100.0000)
    (9.6985,100.0000)
    (9.7487,100.0000)
    (9.7990,100.0000)
    (9.8492,100.0000)
    (9.8995,100.0000)
    (9.9497,100.0000)
    (10.0000,100.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,36.4949)
    (0.0503,37.6939)
    (0.1005,38.9207)
    (0.1508,40.1733)
    (0.2010,41.4498)
    (0.2513,42.7478)
    (0.3015,44.0652)
    (0.3518,45.3996)
    (0.4020,46.7486)
    (0.4523,48.1098)
    (0.5025,49.4805)
    (0.5528,50.8584)
    (0.6030,52.2408)
    (0.6533,53.6252)
    (0.7035,55.0092)
    (0.7538,56.3904)
    (0.8040,57.7662)
    (0.8543,59.1345)
    (0.9045,60.4930)
    (0.9548,61.8395)
    (1.0050,63.1720)
    (1.0553,64.4886)
    (1.1055,65.7874)
    (1.1558,67.0667)
    (1.2060,68.3251)
    (1.2563,69.5610)
    (1.3065,70.7732)
    (1.3568,71.9605)
    (1.4070,73.1218)
    (1.4573,74.2562)
    (1.5075,75.3630)
    (1.5578,76.4415)
    (1.6080,77.4912)
    (1.6583,78.5116)
    (1.7085,79.5024)
    (1.7588,80.4634)
    (1.8090,81.3945)
    (1.8593,82.2956)
    (1.9095,83.1669)
    (1.9598,84.0083)
    (2.0101,84.8202)
    (2.0603,85.6028)
    (2.1106,86.3563)
    (2.1608,87.0813)
    (2.2111,87.7780)
    (2.2613,88.4470)
    (2.3116,89.0888)
    (2.3618,89.7038)
    (2.4121,90.2926)
    (2.4623,90.8559)
    (2.5126,91.3941)
    (2.5628,91.9080)
    (2.6131,92.3981)
    (2.6633,92.8651)
    (2.7136,93.3096)
    (2.7638,93.7323)
    (2.8141,94.1339)
    (2.8643,94.5150)
    (2.9146,94.8763)
    (2.9648,95.2185)
    (3.0151,95.5422)
    (3.0653,95.8482)
    (3.1156,96.1370)
    (3.1658,96.4093)
    (3.2161,96.6658)
    (3.2663,96.9072)
    (3.3166,97.1340)
    (3.3668,97.3470)
    (3.4171,97.5466)
    (3.4673,97.7337)
    (3.5176,97.9086)
    (3.5678,98.0722)
    (3.6181,98.2248)
    (3.6683,98.3671)
    (3.7186,98.4995)
    (3.7688,98.6228)
    (3.8191,98.7373)
    (3.8693,98.8435)
    (3.9196,98.9420)
    (3.9698,99.0331)
    (4.0201,99.1174)
    (4.0704,99.1953)
    (4.1206,99.2671)
    (4.1709,99.3333)
    (4.2211,99.3942)
    (4.2714,99.4501)
    (4.3216,99.5015)
    (4.3719,99.5487)
    (4.4221,99.5918)
    (4.4724,99.6313)
    (4.5226,99.6674)
    (4.5729,99.7003)
    (4.6231,99.7303)
    (4.6734,99.7577)
    (4.7236,99.7825)
    (4.7739,99.8051)
    (4.8241,99.8255)
    (4.8744,99.8440)
    (4.9246,99.8608)
    (4.9749,99.8759)
    (5.0251,99.8895)
    (5.0754,99.9018)
    (5.1256,99.9129)
    (5.1759,99.9228)
    (5.2261,99.9317)
    (5.2764,99.9397)
    (5.3266,99.9468)
    (5.3769,99.9531)
    (5.4271,99.9588)
    (5.4774,99.9639)
    (5.5276,99.9683)
    (5.5779,99.9723)
    (5.6281,99.9758)
    (5.6784,99.9789)
    (5.7286,99.9817)
    (5.7789,99.9841)
    (5.8291,99.9862)
    (5.8794,99.9881)
    (5.9296,99.9897)
    (5.9799,99.9911)
    (6.0302,99.9924)
    (6.0804,99.9934)
    (6.1307,99.9944)
    (6.1809,99.9952)
    (6.2312,99.9959)
    (6.2814,99.9965)
    (6.3317,99.9970)
    (6.3819,99.9975)
    (6.4322,99.9979)
    (6.4824,99.9982)
    (6.5327,99.9985)
    (6.5829,99.9987)
    (6.6332,99.9989)
    (6.6834,99.9991)
    (6.7337,99.9992)
    (6.7839,99.9994)
    (6.8342,99.9995)
    (6.8844,99.9996)
    (6.9347,99.9996)
    (6.9849,99.9997)
    (7.0352,99.9998)
    (7.0854,99.9998)
    (7.1357,99.9998)
    (7.1859,99.9999)
    (7.2362,99.9999)
    (7.2864,99.9999)
    (7.3367,99.9999)
    (7.3869,99.9999)
    (7.4372,100.0000)
    (7.4874,100.0000)
    (7.5377,100.0000)
    (7.5879,100.0000)
    (7.6382,100.0000)
    (7.6884,100.0000)
    (7.7387,100.0000)
    (7.7889,100.0000)
    (7.8392,100.0000)
    (7.8894,100.0000)
    (7.9397,100.0000)
    (7.9899,100.0000)
    (8.0402,100.0000)
    (8.0905,100.0000)
    (8.1407,100.0000)
    (8.1910,100.0000)
    (8.2412,100.0000)
    (8.2915,100.0000)
    (8.3417,100.0000)
    (8.3920,100.0000)
    (8.4422,100.0000)
    (8.4925,100.0000)
    (8.5427,100.0000)
    (8.5930,100.0000)
    (8.6432,100.0000)
    (8.6935,100.0000)
    (8.7437,100.0000)
    (8.7940,100.0000)
    (8.8442,100.0000)
    (8.8945,100.0000)
    (8.9447,100.0000)
    (8.9950,100.0000)
    (9.0452,100.0000)
    (9.0955,100.0000)
    (9.1457,100.0000)
    (9.1960,100.0000)
    (9.2462,100.0000)
    (9.2965,100.0000)
    (9.3467,100.0000)
    (9.3970,100.0000)
    (9.4472,100.0000)
    (9.4975,100.0000)
    (9.5477,100.0000)
    (9.5980,100.0000)
    (9.6482,100.0000)
    (9.6985,100.0000)
    (9.7487,100.0000)
    (9.7990,100.0000)
    (9.8492,100.0000)
    (9.8995,100.0000)
    (9.9497,100.0000)
    (10.0000,100.0000)
};
\nextgroupplot[title={\small Randstad-IC-SPR}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,47.3924)
    (0.0503,48.9568)
    (0.1005,50.5390)
    (0.1508,52.1354)
    (0.2010,53.7425)
    (0.2513,55.3567)
    (0.3015,56.9743)
    (0.3518,58.5916)
    (0.4020,60.2050)
    (0.4523,61.8108)
    (0.5025,63.4055)
    (0.5528,64.9856)
    (0.6030,66.5476)
    (0.6533,68.0884)
    (0.7035,69.6048)
    (0.7538,71.0939)
    (0.8040,72.5529)
    (0.8543,73.9792)
    (0.9045,75.3706)
    (0.9548,76.7249)
    (1.0050,78.0401)
    (1.0553,79.3146)
    (1.1055,80.5469)
    (1.1558,81.7359)
    (1.2060,82.8806)
    (1.2563,83.9803)
    (1.3065,85.0343)
    (1.3568,86.0426)
    (1.4070,87.0048)
    (1.4573,87.9213)
    (1.5075,88.7923)
    (1.5578,89.6183)
    (1.6080,90.3999)
    (1.6583,91.1380)
    (1.7085,91.8335)
    (1.7588,92.4876)
    (1.8090,93.1013)
    (1.8593,93.6759)
    (1.9095,94.2129)
    (1.9598,94.7136)
    (2.0101,95.1796)
    (2.0603,95.6122)
    (2.1106,96.0131)
    (2.1608,96.3839)
    (2.2111,96.7260)
    (2.2613,97.0411)
    (2.3116,97.3307)
    (2.3618,97.5962)
    (2.4121,97.8393)
    (2.4623,98.0613)
    (2.5126,98.2637)
    (2.5628,98.4478)
    (2.6131,98.6149)
    (2.6633,98.7662)
    (2.7136,98.9031)
    (2.7638,99.0266)
    (2.8141,99.1378)
    (2.8643,99.2377)
    (2.9146,99.3272)
    (2.9648,99.4074)
    (3.0151,99.4790)
    (3.0653,99.5428)
    (3.1156,99.5995)
    (3.1658,99.6499)
    (3.2161,99.6945)
    (3.2663,99.7339)
    (3.3166,99.7687)
    (3.3668,99.7993)
    (3.4171,99.8263)
    (3.4673,99.8498)
    (3.5176,99.8705)
    (3.5678,99.8885)
    (3.6181,99.9042)
    (3.6683,99.9178)
    (3.7186,99.9297)
    (3.7688,99.9399)
    (3.8191,99.9488)
    (3.8693,99.9564)
    (3.9196,99.9630)
    (3.9698,99.9687)
    (4.0201,99.9735)
    (4.0704,99.9776)
    (4.1206,99.9812)
    (4.1709,99.9842)
    (4.2211,99.9867)
    (4.2714,99.9889)
    (4.3216,99.9907)
    (4.3719,99.9923)
    (4.4221,99.9936)
    (4.4724,99.9946)
    (4.5226,99.9956)
    (4.5729,99.9963)
    (4.6231,99.9970)
    (4.6734,99.9975)
    (4.7236,99.9980)
    (4.7739,99.9983)
    (4.8241,99.9986)
    (4.8744,99.9989)
    (4.9246,99.9991)
    (4.9749,99.9993)
    (5.0251,99.9994)
    (5.0754,99.9995)
    (5.1256,99.9996)
    (5.1759,99.9997)
    (5.2261,99.9997)
    (5.2764,99.9998)
    (5.3266,99.9998)
    (5.3769,99.9999)
    (5.4271,99.9999)
    (5.4774,99.9999)
    (5.5276,99.9999)
    (5.5779,99.9999)
    (5.6281,100.0000)
    (5.6784,100.0000)
    (5.7286,100.0000)
    (5.7789,100.0000)
    (5.8291,100.0000)
    (5.8794,100.0000)
    (5.9296,100.0000)
    (5.9799,100.0000)
    (6.0302,100.0000)
    (6.0804,100.0000)
    (6.1307,100.0000)
    (6.1809,100.0000)
    (6.2312,100.0000)
    (6.2814,100.0000)
    (6.3317,100.0000)
    (6.3819,100.0000)
    (6.4322,100.0000)
    (6.4824,100.0000)
    (6.5327,100.0000)
    (6.5829,100.0000)
    (6.6332,100.0000)
    (6.6834,100.0000)
    (6.7337,100.0000)
    (6.7839,100.0000)
    (6.8342,100.0000)
    (6.8844,100.0000)
    (6.9347,100.0000)
    (6.9849,100.0000)
    (7.0352,100.0000)
    (7.0854,100.0000)
    (7.1357,100.0000)
    (7.1859,100.0000)
    (7.2362,100.0000)
    (7.2864,100.0000)
    (7.3367,100.0000)
    (7.3869,100.0000)
    (7.4372,100.0000)
    (7.4874,100.0000)
    (7.5377,100.0000)
    (7.5879,100.0000)
    (7.6382,100.0000)
    (7.6884,100.0000)
    (7.7387,100.0000)
    (7.7889,100.0000)
    (7.8392,100.0000)
    (7.8894,100.0000)
    (7.9397,100.0000)
    (7.9899,100.0000)
    (8.0402,100.0000)
    (8.0905,100.0000)
    (8.1407,100.0000)
    (8.1910,100.0000)
    (8.2412,100.0000)
    (8.2915,100.0000)
    (8.3417,100.0000)
    (8.3920,100.0000)
    (8.4422,100.0000)
    (8.4925,100.0000)
    (8.5427,100.0000)
    (8.5930,100.0000)
    (8.6432,100.0000)
    (8.6935,100.0000)
    (8.7437,100.0000)
    (8.7940,100.0000)
    (8.8442,100.0000)
    (8.8945,100.0000)
    (8.9447,100.0000)
    (8.9950,100.0000)
    (9.0452,100.0000)
    (9.0955,100.0000)
    (9.1457,100.0000)
    (9.1960,100.0000)
    (9.2462,100.0000)
    (9.2965,100.0000)
    (9.3467,100.0000)
    (9.3970,100.0000)
    (9.4472,100.0000)
    (9.4975,100.0000)
    (9.5477,100.0000)
    (9.5980,100.0000)
    (9.6482,100.0000)
    (9.6985,100.0000)
    (9.7487,100.0000)
    (9.7990,100.0000)
    (9.8492,100.0000)
    (9.8995,100.0000)
    (9.9497,100.0000)
    (10.0000,100.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,54.0832)
    (0.0503,55.5358)
    (0.1005,57.0026)
    (0.1508,58.4800)
    (0.2010,59.9647)
    (0.2513,61.4531)
    (0.3015,62.9417)
    (0.3518,64.4269)
    (0.4020,65.9052)
    (0.4523,67.3732)
    (0.5025,68.8275)
    (0.5528,70.2648)
    (0.6030,71.6818)
    (0.6533,73.0757)
    (0.7035,74.4436)
    (0.7538,75.7827)
    (0.8040,77.0906)
    (0.8543,78.3650)
    (0.9045,79.6038)
    (0.9548,80.8053)
    (1.0050,81.9677)
    (1.0553,83.0898)
    (1.1055,84.1704)
    (1.1558,85.2086)
    (1.2060,86.2037)
    (1.2563,87.1553)
    (1.3065,88.0633)
    (1.3568,88.9275)
    (1.4070,89.7481)
    (1.4573,90.5257)
    (1.5075,91.2606)
    (1.5578,91.9537)
    (1.6080,92.6059)
    (1.6583,93.2181)
    (1.7085,93.7914)
    (1.7588,94.3271)
    (1.8090,94.8266)
    (1.8593,95.2911)
    (1.9095,95.7222)
    (1.9598,96.1214)
    (2.0101,96.4901)
    (2.0603,96.8300)
    (2.1106,97.1425)
    (2.1608,97.4293)
    (2.2111,97.6918)
    (2.2613,97.9315)
    (2.3116,98.1500)
    (2.3618,98.3487)
    (2.4121,98.5289)
    (2.4623,98.6921)
    (2.5126,98.8394)
    (2.5628,98.9722)
    (2.6131,99.0916)
    (2.6633,99.1987)
    (2.7136,99.2946)
    (2.7638,99.3803)
    (2.8141,99.4566)
    (2.8643,99.5245)
    (2.9146,99.5847)
    (2.9648,99.6380)
    (3.0151,99.6851)
    (3.0653,99.7266)
    (3.1156,99.7631)
    (3.1658,99.7952)
    (3.2161,99.8232)
    (3.2663,99.8478)
    (3.3166,99.8691)
    (3.3668,99.8877)
    (3.4171,99.9039)
    (3.4673,99.9179)
    (3.5176,99.9300)
    (3.5678,99.9404)
    (3.6181,99.9494)
    (3.6683,99.9571)
    (3.7186,99.9637)
    (3.7688,99.9694)
    (3.8191,99.9742)
    (3.8693,99.9783)
    (3.9196,99.9818)
    (3.9698,99.9847)
    (4.0201,99.9872)
    (4.0704,99.9894)
    (4.1206,99.9911)
    (4.1709,99.9926)
    (4.2211,99.9939)
    (4.2714,99.9949)
    (4.3216,99.9958)
    (4.3719,99.9966)
    (4.4221,99.9972)
    (4.4724,99.9977)
    (4.5226,99.9981)
    (4.5729,99.9984)
    (4.6231,99.9987)
    (4.6734,99.9990)
    (4.7236,99.9992)
    (4.7739,99.9993)
    (4.8241,99.9994)
    (4.8744,99.9996)
    (4.9246,99.9996)
    (4.9749,99.9997)
    (5.0251,99.9998)
    (5.0754,99.9998)
    (5.1256,99.9999)
    (5.1759,99.9999)
    (5.2261,99.9999)
    (5.2764,99.9999)
    (5.3266,99.9999)
    (5.3769,100.0000)
    (5.4271,100.0000)
    (5.4774,100.0000)
    (5.5276,100.0000)
    (5.5779,100.0000)
    (5.6281,100.0000)
    (5.6784,100.0000)
    (5.7286,100.0000)
    (5.7789,100.0000)
    (5.8291,100.0000)
    (5.8794,100.0000)
    (5.9296,100.0000)
    (5.9799,100.0000)
    (6.0302,100.0000)
    (6.0804,100.0000)
    (6.1307,100.0000)
    (6.1809,100.0000)
    (6.2312,100.0000)
    (6.2814,100.0000)
    (6.3317,100.0000)
    (6.3819,100.0000)
    (6.4322,100.0000)
    (6.4824,100.0000)
    (6.5327,100.0000)
    (6.5829,100.0000)
    (6.6332,100.0000)
    (6.6834,100.0000)
    (6.7337,100.0000)
    (6.7839,100.0000)
    (6.8342,100.0000)
    (6.8844,100.0000)
    (6.9347,100.0000)
    (6.9849,100.0000)
    (7.0352,100.0000)
    (7.0854,100.0000)
    (7.1357,100.0000)
    (7.1859,100.0000)
    (7.2362,100.0000)
    (7.2864,100.0000)
    (7.3367,100.0000)
    (7.3869,100.0000)
    (7.4372,100.0000)
    (7.4874,100.0000)
    (7.5377,100.0000)
    (7.5879,100.0000)
    (7.6382,100.0000)
    (7.6884,100.0000)
    (7.7387,100.0000)
    (7.7889,100.0000)
    (7.8392,100.0000)
    (7.8894,100.0000)
    (7.9397,100.0000)
    (7.9899,100.0000)
    (8.0402,100.0000)
    (8.0905,100.0000)
    (8.1407,100.0000)
    (8.1910,100.0000)
    (8.2412,100.0000)
    (8.2915,100.0000)
    (8.3417,100.0000)
    (8.3920,100.0000)
    (8.4422,100.0000)
    (8.4925,100.0000)
    (8.5427,100.0000)
    (8.5930,100.0000)
    (8.6432,100.0000)
    (8.6935,100.0000)
    (8.7437,100.0000)
    (8.7940,100.0000)
    (8.8442,100.0000)
    (8.8945,100.0000)
    (8.9447,100.0000)
    (8.9950,100.0000)
    (9.0452,100.0000)
    (9.0955,100.0000)
    (9.1457,100.0000)
    (9.1960,100.0000)
    (9.2462,100.0000)
    (9.2965,100.0000)
    (9.3467,100.0000)
    (9.3970,100.0000)
    (9.4472,100.0000)
    (9.4975,100.0000)
    (9.5477,100.0000)
    (9.5980,100.0000)
    (9.6482,100.0000)
    (9.6985,100.0000)
    (9.7487,100.0000)
    (9.7990,100.0000)
    (9.8492,100.0000)
    (9.8995,100.0000)
    (9.9497,100.0000)
    (10.0000,100.0000)
};
\nextgroupplot[title={\small Netherlands-IC-SPR}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,6.4262)
    (0.0503,6.8114)
    (0.1005,7.2091)
    (0.1508,7.6190)
    (0.2010,8.0408)
    (0.2513,8.4742)
    (0.3015,8.9187)
    (0.3518,9.3741)
    (0.4020,9.8400)
    (0.4523,10.3159)
    (0.5025,10.8014)
    (0.5528,11.2961)
    (0.6030,11.7996)
    (0.6533,12.3114)
    (0.7035,12.8310)
    (0.7538,13.3581)
    (0.8040,13.8922)
    (0.8543,14.4329)
    (0.9045,14.9797)
    (0.9548,15.5323)
    (1.0050,16.0902)
    (1.0553,16.6530)
    (1.1055,17.2204)
    (1.1558,17.7920)
    (1.2060,18.3675)
    (1.2563,18.9464)
    (1.3065,19.5285)
    (1.3568,20.1135)
    (1.4070,20.7010)
    (1.4573,21.2908)
    (1.5075,21.8825)
    (1.5578,22.4759)
    (1.6080,23.0707)
    (1.6583,23.6666)
    (1.7085,24.2633)
    (1.7588,24.8605)
    (1.8090,25.4580)
    (1.8593,26.0556)
    (1.9095,26.6528)
    (1.9598,27.2495)
    (2.0101,27.8453)
    (2.0603,28.4400)
    (2.1106,29.0333)
    (2.1608,29.6248)
    (2.2111,30.2144)
    (2.2613,30.8017)
    (2.3116,31.3864)
    (2.3618,31.9682)
    (2.4121,32.5468)
    (2.4623,33.1220)
    (2.5126,33.6934)
    (2.5628,34.2609)
    (2.6131,34.8240)
    (2.6633,35.3827)
    (2.7136,35.9366)
    (2.7638,36.4856)
    (2.8141,37.0293)
    (2.8643,37.5677)
    (2.9146,38.1006)
    (2.9648,38.6278)
    (3.0151,39.1492)
    (3.0653,39.6647)
    (3.1156,40.1742)
    (3.1658,40.6777)
    (3.2161,41.1751)
    (3.2663,41.6663)
    (3.3166,42.1516)
    (3.3668,42.6307)
    (3.4171,43.1039)
    (3.4673,43.5712)
    (3.5176,44.0327)
    (3.5678,44.4885)
    (3.6181,44.9386)
    (3.6683,45.3834)
    (3.7186,45.8228)
    (3.7688,46.2572)
    (3.8191,46.6865)
    (3.8693,47.1111)
    (3.9196,47.5310)
    (3.9698,47.9465)
    (4.0201,48.3578)
    (4.0704,48.7649)
    (4.1206,49.1681)
    (4.1709,49.5675)
    (4.2211,49.9633)
    (4.2714,50.3556)
    (4.3216,50.7445)
    (4.3719,51.1302)
    (4.4221,51.5127)
    (4.4724,51.8921)
    (4.5226,52.2686)
    (4.5729,52.6422)
    (4.6231,53.0128)
    (4.6734,53.3806)
    (4.7236,53.7456)
    (4.7739,54.1077)
    (4.8241,54.4670)
    (4.8744,54.8234)
    (4.9246,55.1769)
    (4.9749,55.5275)
    (5.0251,55.8752)
    (5.0754,56.2197)
    (5.1256,56.5612)
    (5.1759,56.8995)
    (5.2261,57.2346)
    (5.2764,57.5664)
    (5.3266,57.8948)
    (5.3769,58.2198)
    (5.4271,58.5412)
    (5.4774,58.8590)
    (5.5276,59.1732)
    (5.5779,59.4837)
    (5.6281,59.7904)
    (5.6784,60.0932)
    (5.7286,60.3921)
    (5.7789,60.6872)
    (5.8291,60.9782)
    (5.8794,61.2653)
    (5.9296,61.5483)
    (5.9799,61.8272)
    (6.0302,62.1021)
    (6.0804,62.3729)
    (6.1307,62.6396)
    (6.1809,62.9022)
    (6.2312,63.1607)
    (6.2814,63.4152)
    (6.3317,63.6655)
    (6.3819,63.9117)
    (6.4322,64.1539)
    (6.4824,64.3920)
    (6.5327,64.6260)
    (6.5829,64.8561)
    (6.6332,65.0821)
    (6.6834,65.3041)
    (6.7337,65.5222)
    (6.7839,65.7364)
    (6.8342,65.9467)
    (6.8844,66.1531)
    (6.9347,66.3557)
    (6.9849,66.5545)
    (7.0352,66.7496)
    (7.0854,66.9409)
    (7.1357,67.1287)
    (7.1859,67.3128)
    (7.2362,67.4934)
    (7.2864,67.6706)
    (7.3367,67.8444)
    (7.3869,68.0149)
    (7.4372,68.1822)
    (7.4874,68.3464)
    (7.5377,68.5076)
    (7.5879,68.6658)
    (7.6382,68.8213)
    (7.6884,68.9741)
    (7.7387,69.1243)
    (7.7889,69.2720)
    (7.8392,69.4175)
    (7.8894,69.5608)
    (7.9397,69.7020)
    (7.9899,69.8414)
    (8.0402,69.9789)
    (8.0905,70.1148)
    (8.1407,70.2493)
    (8.1910,70.3823)
    (8.2412,70.5141)
    (8.2915,70.6448)
    (8.3417,70.7745)
    (8.3920,70.9033)
    (8.4422,71.0313)
    (8.4925,71.1586)
    (8.5427,71.2853)
    (8.5930,71.4115)
    (8.6432,71.5373)
    (8.6935,71.6627)
    (8.7437,71.7877)
    (8.7940,71.9125)
    (8.8442,72.0370)
    (8.8945,72.1613)
    (8.9447,72.2854)
    (8.9950,72.4092)
    (9.0452,72.5328)
    (9.0955,72.6562)
    (9.1457,72.7794)
    (9.1960,72.9022)
    (9.2462,73.0247)
    (9.2965,73.1469)
    (9.3467,73.2686)
    (9.3970,73.3898)
    (9.4472,73.5106)
    (9.4975,73.6307)
    (9.5477,73.7501)
    (9.5980,73.8688)
    (9.6482,73.9866)
    (9.6985,74.1036)
    (9.7487,74.2197)
    (9.7990,74.3346)
    (9.8492,74.4485)
    (9.8995,74.5612)
    (9.9497,74.6726)
    (10.0000,74.7827)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,16.6059)
    (0.0503,17.5777)
    (0.1005,18.5783)
    (0.1508,19.6068)
    (0.2010,20.6622)
    (0.2513,21.7432)
    (0.3015,22.8487)
    (0.3518,23.9774)
    (0.4020,25.1279)
    (0.4523,26.2987)
    (0.5025,27.4885)
    (0.5528,28.6956)
    (0.6030,29.9186)
    (0.6533,31.1558)
    (0.7035,32.4058)
    (0.7538,33.6668)
    (0.8040,34.9373)
    (0.8543,36.2158)
    (0.9045,37.5006)
    (0.9548,38.7901)
    (1.0050,40.0830)
    (1.0553,41.3776)
    (1.1055,42.6726)
    (1.1558,43.9664)
    (1.2060,45.2578)
    (1.2563,46.5454)
    (1.3065,47.8280)
    (1.3568,49.1042)
    (1.4070,50.3731)
    (1.4573,51.6333)
    (1.5075,52.8839)
    (1.5578,54.1239)
    (1.6080,55.3522)
    (1.6583,56.5680)
    (1.7085,57.7705)
    (1.7588,58.9587)
    (1.8090,60.1321)
    (1.8593,61.2897)
    (1.9095,62.4311)
    (1.9598,63.5555)
    (2.0101,64.6624)
    (2.0603,65.7513)
    (2.1106,66.8216)
    (2.1608,67.8729)
    (2.2111,68.9047)
    (2.2613,69.9168)
    (2.3116,70.9088)
    (2.3618,71.8803)
    (2.4121,72.8311)
    (2.4623,73.7609)
    (2.5126,74.6696)
    (2.5628,75.5569)
    (2.6131,76.4228)
    (2.6633,77.2671)
    (2.7136,78.0898)
    (2.7638,78.8907)
    (2.8141,79.6700)
    (2.8643,80.4276)
    (2.9146,81.1637)
    (2.9648,81.8781)
    (3.0151,82.5712)
    (3.0653,83.2429)
    (3.1156,83.8935)
    (3.1658,84.5232)
    (3.2161,85.1322)
    (3.2663,85.7208)
    (3.3166,86.2891)
    (3.3668,86.8375)
    (3.4171,87.3663)
    (3.4673,87.8759)
    (3.5176,88.3665)
    (3.5678,88.8386)
    (3.6181,89.2925)
    (3.6683,89.7285)
    (3.7186,90.1472)
    (3.7688,90.5489)
    (3.8191,90.9341)
    (3.8693,91.3030)
    (3.9196,91.6563)
    (3.9698,91.9943)
    (4.0201,92.3174)
    (4.0704,92.6262)
    (4.1206,92.9209)
    (4.1709,93.2022)
    (4.2211,93.4703)
    (4.2714,93.7258)
    (4.3216,93.9691)
    (4.3719,94.2005)
    (4.4221,94.4205)
    (4.4724,94.6296)
    (4.5226,94.8282)
    (4.5729,95.0166)
    (4.6231,95.1952)
    (4.6734,95.3646)
    (4.7236,95.5249)
    (4.7739,95.6768)
    (4.8241,95.8204)
    (4.8744,95.9563)
    (4.9246,96.0848)
    (4.9749,96.2062)
    (5.0251,96.3210)
    (5.0754,96.4294)
    (5.1256,96.5319)
    (5.1759,96.6288)
    (5.2261,96.7204)
    (5.2764,96.8071)
    (5.3266,96.8893)
    (5.3769,96.9672)
    (5.4271,97.0411)
    (5.4774,97.1114)
    (5.5276,97.1784)
    (5.5779,97.2423)
    (5.6281,97.3035)
    (5.6784,97.3623)
    (5.7286,97.4188)
    (5.7789,97.4734)
    (5.8291,97.5262)
    (5.8794,97.5776)
    (5.9296,97.6278)
    (5.9799,97.6769)
    (6.0302,97.7251)
    (6.0804,97.7726)
    (6.1307,97.8196)
    (6.1809,97.8662)
    (6.2312,97.9125)
    (6.2814,97.9587)
    (6.3317,98.0049)
    (6.3819,98.0511)
    (6.4322,98.0974)
    (6.4824,98.1439)
    (6.5327,98.1906)
    (6.5829,98.2376)
    (6.6332,98.2849)
    (6.6834,98.3324)
    (6.7337,98.3802)
    (6.7839,98.4282)
    (6.8342,98.4764)
    (6.8844,98.5248)
    (6.9347,98.5733)
    (6.9849,98.6219)
    (7.0352,98.6705)
    (7.0854,98.7190)
    (7.1357,98.7673)
    (7.1859,98.8155)
    (7.2362,98.8633)
    (7.2864,98.9108)
    (7.3367,98.9578)
    (7.3869,99.0042)
    (7.4372,99.0500)
    (7.4874,99.0951)
    (7.5377,99.1394)
    (7.5879,99.1829)
    (7.6382,99.2253)
    (7.6884,99.2668)
    (7.7387,99.3072)
    (7.7889,99.3465)
    (7.8392,99.3846)
    (7.8894,99.4215)
    (7.9397,99.4571)
    (7.9899,99.4914)
    (8.0402,99.5244)
    (8.0905,99.5561)
    (8.1407,99.5864)
    (8.1910,99.6153)
    (8.2412,99.6429)
    (8.2915,99.6691)
    (8.3417,99.6939)
    (8.3920,99.7175)
    (8.4422,99.7397)
    (8.4925,99.7606)
    (8.5427,99.7803)
    (8.5930,99.7987)
    (8.6432,99.8160)
    (8.6935,99.8321)
    (8.7437,99.8471)
    (8.7940,99.8610)
    (8.8442,99.8740)
    (8.8945,99.8859)
    (8.9447,99.8969)
    (8.9950,99.9071)
    (9.0452,99.9164)
    (9.0955,99.9250)
    (9.1457,99.9328)
    (9.1960,99.9399)
    (9.2462,99.9464)
    (9.2965,99.9522)
    (9.3467,99.9576)
    (9.3970,99.9624)
    (9.4472,99.9667)
    (9.4975,99.9706)
    (9.5477,99.9741)
    (9.5980,99.9772)
    (9.6482,99.9800)
    (9.6985,99.9825)
    (9.7487,99.9847)
    (9.7990,99.9867)
    (9.8492,99.9884)
    (9.8995,99.9900)
    (9.9497,99.9913)
    (10.0000,99.9925)
};
\nextgroupplot[title={\small Switzerland-Large}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,20.7273)
    (0.0503,21.3760)
    (0.1005,22.0382)
    (0.1508,22.7128)
    (0.2010,23.3986)
    (0.2513,24.0945)
    (0.3015,24.7991)
    (0.3518,25.5113)
    (0.4020,26.2298)
    (0.4523,26.9531)
    (0.5025,27.6801)
    (0.5528,28.4094)
    (0.6030,29.1398)
    (0.6533,29.8699)
    (0.7035,30.5986)
    (0.7538,31.3246)
    (0.8040,32.0469)
    (0.8543,32.7643)
    (0.9045,33.4759)
    (0.9548,34.1806)
    (1.0050,34.8775)
    (1.0553,35.5659)
    (1.1055,36.2449)
    (1.1558,36.9140)
    (1.2060,37.5725)
    (1.2563,38.2198)
    (1.3065,38.8557)
    (1.3568,39.4796)
    (1.4070,40.0913)
    (1.4573,40.6906)
    (1.5075,41.2773)
    (1.5578,41.8513)
    (1.6080,42.4126)
    (1.6583,42.9613)
    (1.7085,43.4973)
    (1.7588,44.0207)
    (1.8090,44.5319)
    (1.8593,45.0308)
    (1.9095,45.5179)
    (1.9598,45.9932)
    (2.0101,46.4571)
    (2.0603,46.9098)
    (2.1106,47.3516)
    (2.1608,47.7829)
    (2.2111,48.2040)
    (2.2613,48.6151)
    (2.3116,49.0165)
    (2.3618,49.4086)
    (2.4121,49.7916)
    (2.4623,50.1658)
    (2.5126,50.5315)
    (2.5628,50.8889)
    (2.6131,51.2384)
    (2.6633,51.5800)
    (2.7136,51.9141)
    (2.7638,52.2408)
    (2.8141,52.5604)
    (2.8643,52.8729)
    (2.9146,53.1787)
    (2.9648,53.4778)
    (3.0151,53.7703)
    (3.0653,54.0565)
    (3.1156,54.3365)
    (3.1658,54.6103)
    (3.2161,54.8781)
    (3.2663,55.1401)
    (3.3166,55.3962)
    (3.3668,55.6467)
    (3.4171,55.8915)
    (3.4673,56.1309)
    (3.5176,56.3650)
    (3.5678,56.5937)
    (3.6181,56.8173)
    (3.6683,57.0357)
    (3.7186,57.2492)
    (3.7688,57.4579)
    (3.8191,57.6617)
    (3.8693,57.8609)
    (3.9196,58.0555)
    (3.9698,58.2457)
    (4.0201,58.4315)
    (4.0704,58.6131)
    (4.1206,58.7905)
    (4.1709,58.9639)
    (4.2211,59.1334)
    (4.2714,59.2990)
    (4.3216,59.4610)
    (4.3719,59.6193)
    (4.4221,59.7741)
    (4.4724,59.9255)
    (4.5226,60.0736)
    (4.5729,60.2185)
    (4.6231,60.3603)
    (4.6734,60.4991)
    (4.7236,60.6349)
    (4.7739,60.7679)
    (4.8241,60.8982)
    (4.8744,61.0259)
    (4.9246,61.1509)
    (4.9749,61.2735)
    (5.0251,61.3938)
    (5.0754,61.5117)
    (5.1256,61.6274)
    (5.1759,61.7410)
    (5.2261,61.8526)
    (5.2764,61.9623)
    (5.3266,62.0700)
    (5.3769,62.1761)
    (5.4271,62.2804)
    (5.4774,62.3831)
    (5.5276,62.4843)
    (5.5779,62.5841)
    (5.6281,62.6825)
    (5.6784,62.7796)
    (5.7286,62.8755)
    (5.7789,62.9703)
    (5.8291,63.0639)
    (5.8794,63.1566)
    (5.9296,63.2483)
    (5.9799,63.3390)
    (6.0302,63.4289)
    (6.0804,63.5180)
    (6.1307,63.6062)
    (6.1809,63.6937)
    (6.2312,63.7804)
    (6.2814,63.8664)
    (6.3317,63.9516)
    (6.3819,64.0361)
    (6.4322,64.1198)
    (6.4824,64.2028)
    (6.5327,64.2849)
    (6.5829,64.3663)
    (6.6332,64.4468)
    (6.6834,64.5264)
    (6.7337,64.6050)
    (6.7839,64.6827)
    (6.8342,64.7593)
    (6.8844,64.8348)
    (6.9347,64.9092)
    (6.9849,64.9824)
    (7.0352,65.0543)
    (7.0854,65.1249)
    (7.1357,65.1941)
    (7.1859,65.2619)
    (7.2362,65.3282)
    (7.2864,65.3929)
    (7.3367,65.4560)
    (7.3869,65.5175)
    (7.4372,65.5772)
    (7.4874,65.6353)
    (7.5377,65.6915)
    (7.5879,65.7460)
    (7.6382,65.7986)
    (7.6884,65.8494)
    (7.7387,65.8983)
    (7.7889,65.9453)
    (7.8392,65.9905)
    (7.8894,66.0338)
    (7.9397,66.0752)
    (7.9899,66.1147)
    (8.0402,66.1524)
    (8.0905,66.1883)
    (8.1407,66.2224)
    (8.1910,66.2547)
    (8.2412,66.2853)
    (8.2915,66.3143)
    (8.3417,66.3415)
    (8.3920,66.3672)
    (8.4422,66.3913)
    (8.4925,66.4139)
    (8.5427,66.4350)
    (8.5930,66.4548)
    (8.6432,66.4732)
    (8.6935,66.4904)
    (8.7437,66.5063)
    (8.7940,66.5210)
    (8.8442,66.5347)
    (8.8945,66.5473)
    (8.9447,66.5589)
    (8.9950,66.5696)
    (9.0452,66.5794)
    (9.0955,66.5883)
    (9.1457,66.5966)
    (9.1960,66.6041)
    (9.2462,66.6109)
    (9.2965,66.6172)
    (9.3467,66.6228)
    (9.3970,66.6280)
    (9.4472,66.6327)
    (9.4975,66.6370)
    (9.5477,66.6409)
    (9.5980,66.6444)
    (9.6482,66.6476)
    (9.6985,66.6506)
    (9.7487,66.6533)
    (9.7990,66.6559)
    (9.8492,66.6583)
    (9.8995,66.6605)
    (9.9497,66.6627)
    (10.0000,66.6647)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,23.0423)
    (0.0503,23.6238)
    (0.1005,24.2179)
    (0.1508,24.8236)
    (0.2010,25.4400)
    (0.2513,26.0659)
    (0.3015,26.7003)
    (0.3518,27.3418)
    (0.4020,27.9895)
    (0.4523,28.6421)
    (0.5025,29.2982)
    (0.5528,29.9569)
    (0.6030,30.6168)
    (0.6533,31.2767)
    (0.7035,31.9356)
    (0.7538,32.5923)
    (0.8040,33.2456)
    (0.8543,33.8946)
    (0.9045,34.5383)
    (0.9548,35.1758)
    (1.0050,35.8061)
    (1.0553,36.4286)
    (1.1055,37.0424)
    (1.1558,37.6469)
    (1.2060,38.2416)
    (1.2563,38.8259)
    (1.3065,39.3994)
    (1.3568,39.9617)
    (1.4070,40.5126)
    (1.4573,41.0519)
    (1.5075,41.5794)
    (1.5578,42.0950)
    (1.6080,42.5986)
    (1.6583,43.0905)
    (1.7085,43.5705)
    (1.7588,44.0389)
    (1.8090,44.4958)
    (1.8593,44.9415)
    (1.9095,45.3761)
    (1.9598,45.8000)
    (2.0101,46.2135)
    (2.0603,46.6168)
    (2.1106,47.0103)
    (2.1608,47.3944)
    (2.2111,47.7693)
    (2.2613,48.1355)
    (2.3116,48.4932)
    (2.3618,48.8429)
    (2.4121,49.1849)
    (2.4623,49.5195)
    (2.5126,49.8470)
    (2.5628,50.1678)
    (2.6131,50.4822)
    (2.6633,50.7905)
    (2.7136,51.0928)
    (2.7638,51.3897)
    (2.8141,51.6812)
    (2.8643,51.9676)
    (2.9146,52.2492)
    (2.9648,52.5262)
    (3.0151,52.7989)
    (3.0653,53.0673)
    (3.1156,53.3317)
    (3.1658,53.5923)
    (3.2161,53.8493)
    (3.2663,54.1028)
    (3.3166,54.3529)
    (3.3668,54.5999)
    (3.4171,54.8438)
    (3.4673,55.0847)
    (3.5176,55.3229)
    (3.5678,55.5583)
    (3.6181,55.7911)
    (3.6683,56.0214)
    (3.7186,56.2493)
    (3.7688,56.4748)
    (3.8191,56.6980)
    (3.8693,56.9189)
    (3.9196,57.1376)
    (3.9698,57.3541)
    (4.0201,57.5686)
    (4.0704,57.7808)
    (4.1206,57.9910)
    (4.1709,58.1990)
    (4.2211,58.4050)
    (4.2714,58.6088)
    (4.3216,58.8104)
    (4.3719,59.0098)
    (4.4221,59.2070)
    (4.4724,59.4020)
    (4.5226,59.5946)
    (4.5729,59.7848)
    (4.6231,59.9727)
    (4.6734,60.1580)
    (4.7236,60.3408)
    (4.7739,60.5211)
    (4.8241,60.6986)
    (4.8744,60.8734)
    (4.9246,61.0455)
    (4.9749,61.2147)
    (5.0251,61.3810)
    (5.0754,61.5443)
    (5.1256,61.7046)
    (5.1759,61.8619)
    (5.2261,62.0161)
    (5.2764,62.1672)
    (5.3266,62.3151)
    (5.3769,62.4598)
    (5.4271,62.6013)
    (5.4774,62.7396)
    (5.5276,62.8746)
    (5.5779,63.0065)
    (5.6281,63.1351)
    (5.6784,63.2605)
    (5.7286,63.3827)
    (5.7789,63.5017)
    (5.8291,63.6176)
    (5.8794,63.7304)
    (5.9296,63.8401)
    (5.9799,63.9468)
    (6.0302,64.0505)
    (6.0804,64.1513)
    (6.1307,64.2491)
    (6.1809,64.3442)
    (6.2312,64.4365)
    (6.2814,64.5260)
    (6.3317,64.6130)
    (6.3819,64.6973)
    (6.4322,64.7791)
    (6.4824,64.8584)
    (6.5327,64.9353)
    (6.5829,65.0098)
    (6.6332,65.0821)
    (6.6834,65.1521)
    (6.7337,65.2200)
    (6.7839,65.2857)
    (6.8342,65.3493)
    (6.8844,65.4109)
    (6.9347,65.4706)
    (6.9849,65.5283)
    (7.0352,65.5841)
    (7.0854,65.6380)
    (7.1357,65.6901)
    (7.1859,65.7405)
    (7.2362,65.7891)
    (7.2864,65.8359)
    (7.3367,65.8811)
    (7.3869,65.9247)
    (7.4372,65.9666)
    (7.4874,66.0069)
    (7.5377,66.0456)
    (7.5879,66.0828)
    (7.6382,66.1184)
    (7.6884,66.1525)
    (7.7387,66.1852)
    (7.7889,66.2164)
    (7.8392,66.2461)
    (7.8894,66.2745)
    (7.9397,66.3015)
    (7.9899,66.3272)
    (8.0402,66.3515)
    (8.0905,66.3746)
    (8.1407,66.3964)
    (8.1910,66.4170)
    (8.2412,66.4364)
    (8.2915,66.4546)
    (8.3417,66.4718)
    (8.3920,66.4879)
    (8.4422,66.5029)
    (8.4925,66.5170)
    (8.5427,66.5301)
    (8.5930,66.5422)
    (8.6432,66.5535)
    (8.6935,66.5640)
    (8.7437,66.5737)
    (8.7940,66.5826)
    (8.8442,66.5909)
    (8.8945,66.5984)
    (8.9447,66.6053)
    (8.9950,66.6117)
    (9.0452,66.6175)
    (9.0955,66.6227)
    (9.1457,66.6275)
    (9.1960,66.6318)
    (9.2462,66.6357)
    (9.2965,66.6393)
    (9.3467,66.6425)
    (9.3970,66.6453)
    (9.4472,66.6479)
    (9.4975,66.6502)
    (9.5477,66.6522)
    (9.5980,66.6540)
    (9.6482,66.6556)
    (9.6985,66.6571)
    (9.7487,66.6583)
    (9.7990,66.6595)
    (9.8492,66.6604)
    (9.8995,66.6613)
    (9.9497,66.6620)
    (10.0000,66.6627)
};
\end{groupplot}
\node[rotate=90, anchor=center] at
    ($(group c1r1.west)!0.5!(group c1r2.west) + (-1.5cm, 0)$)
    {\small Instances with gap $\leq x$ (\%)};
\node[anchor=center] at
    ($(group c1r2.south)!0.5!(group c3r2.south) + (0, -0.9cm)$)
    {\small Optimality gap $x$};
\end{tikzpicture}
\caption{Gap profiles for \texttt{PTN-FDC-M} per network and OD matrix type.}
\label{fig:cross-eval-gap-profiles}
\end{figure}


==> figs/gapParameter.tex <==
% Preamble: \usepgfplotslibrary{groupplots}  \usetikzlibrary{calc}  \pgfplotsset{compat=newest}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=0.1pt,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={column sep=1em, at={(0.5,0)}, anchor=north, font=\small},
    legend cell align={left}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Small}
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Medium}
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Large}
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=0.9cm, vertical sep=0.7cm},
    width=5.5cm,
    height=4cm,
    xmin=0, xmax=10.0,
    ymin=0, ymax=100,
    ytick={0,25,50,75,100},
    xtick={0,2,4,6,8,10},
    xticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    axis line style={gray!50},
    tick style={gray!50},
    clip=false,
]
\nextgroupplot[title={\small Line Pool}, xticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,47.6093)
    (0.0503,48.4629)
    (0.1005,49.3347)
    (0.1508,50.2233)
    (0.2010,51.1273)
    (0.2513,52.0449)
    (0.3015,52.9746)
    (0.3518,53.9146)
    (0.4020,54.8631)
    (0.4523,55.8183)
    (0.5025,56.7785)
    (0.5528,57.7417)
    (0.6030,58.7061)
    (0.6533,59.6700)
    (0.7035,60.6316)
    (0.7538,61.5890)
    (0.8040,62.5406)
    (0.8543,63.4847)
    (0.9045,64.4197)
    (0.9548,65.3441)
    (1.0050,66.2564)
    (1.0553,67.1554)
    (1.1055,68.0396)
    (1.1558,68.9081)
    (1.2060,69.7596)
    (1.2563,70.5932)
    (1.3065,71.4080)
    (1.3568,72.2033)
    (1.4070,72.9784)
    (1.4573,73.7328)
    (1.5075,74.4659)
    (1.5578,75.1775)
    (1.6080,75.8672)
    (1.6583,76.5350)
    (1.7085,77.1806)
    (1.7588,77.8041)
    (1.8090,78.4056)
    (1.8593,78.9852)
    (1.9095,79.5431)
    (1.9598,80.0797)
    (2.0101,80.5953)
    (2.0603,81.0902)
    (2.1106,81.5649)
    (2.1608,82.0199)
    (2.2111,82.4557)
    (2.2613,82.8729)
    (2.3116,83.2720)
    (2.3618,83.6536)
    (2.4121,84.0183)
    (2.4623,84.3668)
    (2.5126,84.6997)
    (2.5628,85.0177)
    (2.6131,85.3214)
    (2.6633,85.6114)
    (2.7136,85.8883)
    (2.7638,86.1529)
    (2.8141,86.4058)
    (2.8643,86.6475)
    (2.9146,86.8786)
    (2.9648,87.0999)
    (3.0151,87.3117)
    (3.0653,87.5148)
    (3.1156,87.7097)
    (3.1658,87.8968)
    (3.2161,88.0767)
    (3.2663,88.2498)
    (3.3166,88.4167)
    (3.3668,88.5778)
    (3.4171,88.7335)
    (3.4673,88.8843)
    (3.5176,89.0304)
    (3.5678,89.1723)
    (3.6181,89.3103)
    (3.6683,89.4447)
    (3.7186,89.5758)
    (3.7688,89.7039)
    (3.8191,89.8293)
    (3.8693,89.9521)
    (3.9196,90.0726)
    (3.9698,90.1909)
    (4.0201,90.3073)
    (4.0704,90.4219)
    (4.1206,90.5348)
    (4.1709,90.6461)
    (4.2211,90.7559)
    (4.2714,90.8644)
    (4.3216,90.9715)
    (4.3719,91.0773)
    (4.4221,91.1819)
    (4.4724,91.2853)
    (4.5226,91.3875)
    (4.5729,91.4884)
    (4.6231,91.5882)
    (4.6734,91.6867)
    (4.7236,91.7840)
    (4.7739,91.8800)
    (4.8241,91.9747)
    (4.8744,92.0681)
    (4.9246,92.1601)
    (4.9749,92.2508)
    (5.0251,92.3400)
    (5.0754,92.4278)
    (5.1256,92.5140)
    (5.1759,92.5988)
    (5.2261,92.6821)
    (5.2764,92.7638)
    (5.3266,92.8439)
    (5.3769,92.9225)
    (5.4271,92.9995)
    (5.4774,93.0750)
    (5.5276,93.1489)
    (5.5779,93.2213)
    (5.6281,93.2922)
    (5.6784,93.3617)
    (5.7286,93.4297)
    (5.7789,93.4964)
    (5.8291,93.5617)
    (5.8794,93.6258)
    (5.9296,93.6887)
    (5.9799,93.7505)
    (6.0302,93.8112)
    (6.0804,93.8709)
    (6.1307,93.9297)
    (6.1809,93.9877)
    (6.2312,94.0450)
    (6.2814,94.1016)
    (6.3317,94.1576)
    (6.3819,94.2131)
    (6.4322,94.2683)
    (6.4824,94.3230)
    (6.5327,94.3776)
    (6.5829,94.4319)
    (6.6332,94.4861)
    (6.6834,94.5403)
    (6.7337,94.5945)
    (6.7839,94.6488)
    (6.8342,94.7032)
    (6.8844,94.7578)
    (6.9347,94.8125)
    (6.9849,94.8676)
    (7.0352,94.9229)
    (7.0854,94.9785)
    (7.1357,95.0345)
    (7.1859,95.0907)
    (7.2362,95.1473)
    (7.2864,95.2042)
    (7.3367,95.2615)
    (7.3869,95.3190)
    (7.4372,95.3768)
    (7.4874,95.4349)
    (7.5377,95.4932)
    (7.5879,95.5517)
    (7.6382,95.6104)
    (7.6884,95.6692)
    (7.7387,95.7280)
    (7.7889,95.7869)
    (7.8392,95.8457)
    (7.8894,95.9045)
    (7.9397,95.9631)
    (7.9899,96.0216)
    (8.0402,96.0798)
    (8.0905,96.1378)
    (8.1407,96.1954)
    (8.1910,96.2527)
    (8.2412,96.3095)
    (8.2915,96.3658)
    (8.3417,96.4216)
    (8.3920,96.4768)
    (8.4422,96.5315)
    (8.4925,96.5855)
    (8.5427,96.6388)
    (8.5930,96.6914)
    (8.6432,96.7433)
    (8.6935,96.7945)
    (8.7437,96.8448)
    (8.7940,96.8944)
    (8.8442,96.9432)
    (8.8945,96.9911)
    (8.9447,97.0382)
    (8.9950,97.0845)
    (9.0452,97.1299)
    (9.0955,97.1744)
    (9.1457,97.2181)
    (9.1960,97.2610)
    (9.2462,97.3030)
    (9.2965,97.3441)
    (9.3467,97.3844)
    (9.3970,97.4238)
    (9.4472,97.4624)
    (9.4975,97.5002)
    (9.5477,97.5371)
    (9.5980,97.5732)
    (9.6482,97.6085)
    (9.6985,97.6429)
    (9.7487,97.6766)
    (9.7990,97.7094)
    (9.8492,97.7414)
    (9.8995,97.7726)
    (9.9497,97.8030)
    (10.0000,97.8326)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,31.3712)
    (0.0503,32.2764)
    (0.1005,33.2029)
    (0.1508,34.1494)
    (0.2010,35.1145)
    (0.2513,36.0968)
    (0.3015,37.0948)
    (0.3518,38.1068)
    (0.4020,39.1312)
    (0.4523,40.1665)
    (0.5025,41.2109)
    (0.5528,42.2628)
    (0.6030,43.3206)
    (0.6533,44.3824)
    (0.7035,45.4468)
    (0.7538,46.5120)
    (0.8040,47.5766)
    (0.8543,48.6389)
    (0.9045,49.6976)
    (0.9548,50.7512)
    (1.0050,51.7983)
    (1.0553,52.8377)
    (1.1055,53.8682)
    (1.1558,54.8887)
    (1.2060,55.8981)
    (1.2563,56.8954)
    (1.3065,57.8799)
    (1.3568,58.8506)
    (1.4070,59.8069)
    (1.4573,60.7481)
    (1.5075,61.6737)
    (1.5578,62.5833)
    (1.6080,63.4763)
    (1.6583,64.3524)
    (1.7085,65.2114)
    (1.7588,66.0530)
    (1.8090,66.8771)
    (1.8593,67.6835)
    (1.9095,68.4722)
    (1.9598,69.2431)
    (2.0101,69.9963)
    (2.0603,70.7317)
    (2.1106,71.4495)
    (2.1608,72.1497)
    (2.2111,72.8324)
    (2.2613,73.4979)
    (2.3116,74.1462)
    (2.3618,74.7776)
    (2.4121,75.3921)
    (2.4623,75.9901)
    (2.5126,76.5717)
    (2.5628,77.1371)
    (2.6131,77.6866)
    (2.6633,78.2203)
    (2.7136,78.7387)
    (2.7638,79.2418)
    (2.8141,79.7299)
    (2.8643,80.2034)
    (2.9146,80.6624)
    (2.9648,81.1073)
    (3.0151,81.5384)
    (3.0653,81.9559)
    (3.1156,82.3601)
    (3.1658,82.7514)
    (3.2161,83.1300)
    (3.2663,83.4963)
    (3.3166,83.8506)
    (3.3668,84.1932)
    (3.4171,84.5245)
    (3.4673,84.8449)
    (3.5176,85.1546)
    (3.5678,85.4541)
    (3.6181,85.7436)
    (3.6683,86.0236)
    (3.7186,86.2944)
    (3.7688,86.5563)
    (3.8191,86.8098)
    (3.8693,87.0552)
    (3.9196,87.2929)
    (3.9698,87.5231)
    (4.0201,87.7464)
    (4.0704,87.9629)
    (4.1206,88.1731)
    (4.1709,88.3772)
    (4.2211,88.5757)
    (4.2714,88.7688)
    (4.3216,88.9569)
    (4.3719,89.1401)
    (4.4221,89.3190)
    (4.4724,89.4936)
    (4.5226,89.6642)
    (4.5729,89.8313)
    (4.6231,89.9949)
    (4.6734,90.1553)
    (4.7236,90.3128)
    (4.7739,90.4675)
    (4.8241,90.6197)
    (4.8744,90.7695)
    (4.9246,90.9172)
    (4.9749,91.0629)
    (5.0251,91.2067)
    (5.0754,91.3489)
    (5.1256,91.4895)
    (5.1759,91.6287)
    (5.2261,91.7667)
    (5.2764,91.9034)
    (5.3266,92.0391)
    (5.3769,92.1739)
    (5.4271,92.3077)
    (5.4774,92.4407)
    (5.5276,92.5730)
    (5.5779,92.7046)
    (5.6281,92.8355)
    (5.6784,92.9659)
    (5.7286,93.0957)
    (5.7789,93.2250)
    (5.8291,93.3538)
    (5.8794,93.4820)
    (5.9296,93.6098)
    (5.9799,93.7371)
    (6.0302,93.8638)
    (6.0804,93.9901)
    (6.1307,94.1157)
    (6.1809,94.2408)
    (6.2312,94.3652)
    (6.2814,94.4889)
    (6.3317,94.6119)
    (6.3819,94.7341)
    (6.4322,94.8554)
    (6.4824,94.9758)
    (6.5327,95.0952)
    (6.5829,95.2135)
    (6.6332,95.3306)
    (6.6834,95.4465)
    (6.7337,95.5611)
    (6.7839,95.6742)
    (6.8342,95.7858)
    (6.8844,95.8958)
    (6.9347,96.0041)
    (6.9849,96.1106)
    (7.0352,96.2153)
    (7.0854,96.3181)
    (7.1357,96.4188)
    (7.1859,96.5175)
    (7.2362,96.6140)
    (7.2864,96.7083)
    (7.3367,96.8003)
    (7.3869,96.8901)
    (7.4372,96.9775)
    (7.4874,97.0624)
    (7.5377,97.1450)
    (7.5879,97.2251)
    (7.6382,97.3028)
    (7.6884,97.3780)
    (7.7387,97.4508)
    (7.7889,97.5210)
    (7.8392,97.5889)
    (7.8894,97.6544)
    (7.9397,97.7174)
    (7.9899,97.7781)
    (8.0402,97.8366)
    (8.0905,97.8927)
    (8.1407,97.9467)
    (8.1910,97.9985)
    (8.2412,98.0482)
    (8.2915,98.0958)
    (8.3417,98.1415)
    (8.3920,98.1853)
    (8.4422,98.2273)
    (8.4925,98.2675)
    (8.5427,98.3060)
    (8.5930,98.3429)
    (8.6432,98.3782)
    (8.6935,98.4121)
    (8.7437,98.4445)
    (8.7940,98.4756)
    (8.8442,98.5054)
    (8.8945,98.5339)
    (8.9447,98.5613)
    (8.9950,98.5875)
    (9.0452,98.6126)
    (9.0955,98.6368)
    (9.1457,98.6599)
    (9.1960,98.6821)
    (9.2462,98.7034)
    (9.2965,98.7238)
    (9.3467,98.7434)
    (9.3970,98.7621)
    (9.4472,98.7801)
    (9.4975,98.7974)
    (9.5477,98.8139)
    (9.5980,98.8297)
    (9.6482,98.8448)
    (9.6985,98.8593)
    (9.7487,98.8731)
    (9.7990,98.8862)
    (9.8492,98.8988)
    (9.8995,98.9107)
    (9.9497,98.9221)
    (10.0000,98.9328)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,28.7895)
    (0.0503,29.5245)
    (0.1005,30.2755)
    (0.1508,31.0414)
    (0.2010,31.8209)
    (0.2513,32.6128)
    (0.3015,33.4156)
    (0.3518,34.2281)
    (0.4020,35.0487)
    (0.4523,35.8761)
    (0.5025,36.7088)
    (0.5528,37.5454)
    (0.6030,38.3843)
    (0.6533,39.2243)
    (0.7035,40.0638)
    (0.7538,40.9015)
    (0.8040,41.7360)
    (0.8543,42.5661)
    (0.9045,43.3906)
    (0.9548,44.2081)
    (1.0050,45.0177)
    (1.0553,45.8182)
    (1.1055,46.6087)
    (1.1558,47.3882)
    (1.2060,48.1560)
    (1.2563,48.9114)
    (1.3065,49.6535)
    (1.3568,50.3819)
    (1.4070,51.0959)
    (1.4573,51.7953)
    (1.5075,52.4795)
    (1.5578,53.1483)
    (1.6080,53.8015)
    (1.6583,54.4389)
    (1.7085,55.0605)
    (1.7588,55.6660)
    (1.8090,56.2556)
    (1.8593,56.8294)
    (1.9095,57.3873)
    (1.9598,57.9296)
    (2.0101,58.4565)
    (2.0603,58.9681)
    (2.1106,59.4647)
    (2.1608,59.9465)
    (2.2111,60.4139)
    (2.2613,60.8671)
    (2.3116,61.3065)
    (2.3618,61.7324)
    (2.4121,62.1451)
    (2.4623,62.5450)
    (2.5126,62.9325)
    (2.5628,63.3079)
    (2.6131,63.6716)
    (2.6633,64.0239)
    (2.7136,64.3652)
    (2.7638,64.6959)
    (2.8141,65.0163)
    (2.8643,65.3267)
    (2.9146,65.6276)
    (2.9648,65.9193)
    (3.0151,66.2021)
    (3.0653,66.4764)
    (3.1156,66.7425)
    (3.1658,67.0007)
    (3.2161,67.2513)
    (3.2663,67.4948)
    (3.3166,67.7313)
    (3.3668,67.9612)
    (3.4171,68.1847)
    (3.4673,68.4022)
    (3.5176,68.6140)
    (3.5678,68.8203)
    (3.6181,69.0214)
    (3.6683,69.2176)
    (3.7186,69.4090)
    (3.7688,69.5960)
    (3.8191,69.7787)
    (3.8693,69.9574)
    (3.9196,70.1323)
    (3.9698,70.3036)
    (4.0201,70.4715)
    (4.0704,70.6361)
    (4.1206,70.7977)
    (4.1709,70.9563)
    (4.2211,71.1121)
    (4.2714,71.2652)
    (4.3216,71.4159)
    (4.3719,71.5640)
    (4.4221,71.7099)
    (4.4724,71.8534)
    (4.5226,71.9948)
    (4.5729,72.1341)
    (4.6231,72.2714)
    (4.6734,72.4066)
    (4.7236,72.5398)
    (4.7739,72.6711)
    (4.8241,72.8005)
    (4.8744,72.9280)
    (4.9246,73.0536)
    (4.9749,73.1773)
    (5.0251,73.2991)
    (5.0754,73.4191)
    (5.1256,73.5371)
    (5.1759,73.6533)
    (5.2261,73.7676)
    (5.2764,73.8799)
    (5.3266,73.9903)
    (5.3769,74.0988)
    (5.4271,74.2053)
    (5.4774,74.3099)
    (5.5276,74.4126)
    (5.5779,74.5132)
    (5.6281,74.6120)
    (5.6784,74.7087)
    (5.7286,74.8035)
    (5.7789,74.8963)
    (5.8291,74.9871)
    (5.8794,75.0760)
    (5.9296,75.1629)
    (5.9799,75.2480)
    (6.0302,75.3311)
    (6.0804,75.4123)
    (6.1307,75.4916)
    (6.1809,75.5690)
    (6.2312,75.6446)
    (6.2814,75.7184)
    (6.3317,75.7904)
    (6.3819,75.8606)
    (6.4322,75.9290)
    (6.4824,75.9958)
    (6.5327,76.0608)
    (6.5829,76.1242)
    (6.6332,76.1859)
    (6.6834,76.2460)
    (6.7337,76.3045)
    (6.7839,76.3615)
    (6.8342,76.4169)
    (6.8844,76.4709)
    (6.9347,76.5234)
    (6.9849,76.5744)
    (7.0352,76.6241)
    (7.0854,76.6724)
    (7.1357,76.7194)
    (7.1859,76.7651)
    (7.2362,76.8095)
    (7.2864,76.8527)
    (7.3367,76.8948)
    (7.3869,76.9357)
    (7.4372,76.9755)
    (7.4874,77.0142)
    (7.5377,77.0520)
    (7.5879,77.0887)
    (7.6382,77.1246)
    (7.6884,77.1596)
    (7.7387,77.1938)
    (7.7889,77.2273)
    (7.8392,77.2600)
    (7.8894,77.2920)
    (7.9397,77.3235)
    (7.9899,77.3544)
    (8.0402,77.3847)
    (8.0905,77.4147)
    (8.1407,77.4442)
    (8.1910,77.4734)
    (8.2412,77.5022)
    (8.2915,77.5308)
    (8.3417,77.5593)
    (8.3920,77.5875)
    (8.4422,77.6156)
    (8.4925,77.6436)
    (8.5427,77.6716)
    (8.5930,77.6996)
    (8.6432,77.7276)
    (8.6935,77.7557)
    (8.7437,77.7839)
    (8.7940,77.8121)
    (8.8442,77.8405)
    (8.8945,77.8691)
    (8.9447,77.8978)
    (8.9950,77.9266)
    (9.0452,77.9557)
    (9.0955,77.9850)
    (9.1457,78.0145)
    (9.1960,78.0442)
    (9.2462,78.0740)
    (9.2965,78.1041)
    (9.3467,78.1344)
    (9.3970,78.1649)
    (9.4472,78.1956)
    (9.4975,78.2264)
    (9.5477,78.2575)
    (9.5980,78.2886)
    (9.6482,78.3200)
    (9.6985,78.3514)
    (9.7487,78.3830)
    (9.7990,78.4147)
    (9.8492,78.4464)
    (9.8995,78.4783)
    (9.9497,78.5102)
    (10.0000,78.5422)
};
\nextgroupplot[title={\small Budget}, yticklabels={}, xticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,20.9760)
    (0.0503,21.6737)
    (0.1005,22.3950)
    (0.1508,23.1393)
    (0.2010,23.9057)
    (0.2513,24.6935)
    (0.3015,25.5016)
    (0.3518,26.3290)
    (0.4020,27.1745)
    (0.4523,28.0371)
    (0.5025,28.9152)
    (0.5528,29.8078)
    (0.6030,30.7132)
    (0.6533,31.6301)
    (0.7035,32.5570)
    (0.7538,33.4925)
    (0.8040,34.4349)
    (0.8543,35.3827)
    (0.9045,36.3344)
    (0.9548,37.2885)
    (1.0050,38.2434)
    (1.0553,39.1977)
    (1.1055,40.1499)
    (1.1558,41.0986)
    (1.2060,42.0424)
    (1.2563,42.9799)
    (1.3065,43.9100)
    (1.3568,44.8313)
    (1.4070,45.7428)
    (1.4573,46.6434)
    (1.5075,47.5321)
    (1.5578,48.4080)
    (1.6080,49.2701)
    (1.6583,50.1178)
    (1.7085,50.9503)
    (1.7588,51.7670)
    (1.8090,52.5673)
    (1.8593,53.3508)
    (1.9095,54.1170)
    (1.9598,54.8657)
    (2.0101,55.5965)
    (2.0603,56.3093)
    (2.1106,57.0038)
    (2.1608,57.6801)
    (2.2111,58.3381)
    (2.2613,58.9777)
    (2.3116,59.5991)
    (2.3618,60.2025)
    (2.4121,60.7878)
    (2.4623,61.3554)
    (2.5126,61.9055)
    (2.5628,62.4384)
    (2.6131,62.9542)
    (2.6633,63.4534)
    (2.7136,63.9363)
    (2.7638,64.4033)
    (2.8141,64.8548)
    (2.8643,65.2911)
    (2.9146,65.7127)
    (2.9648,66.1199)
    (3.0151,66.5134)
    (3.0653,66.8934)
    (3.1156,67.2605)
    (3.1658,67.6150)
    (3.2161,67.9576)
    (3.2663,68.2886)
    (3.3166,68.6085)
    (3.3668,68.9177)
    (3.4171,69.2168)
    (3.4673,69.5062)
    (3.5176,69.7863)
    (3.5678,70.0577)
    (3.6181,70.3206)
    (3.6683,70.5757)
    (3.7186,70.8233)
    (3.7688,71.0638)
    (3.8191,71.2977)
    (3.8693,71.5253)
    (3.9196,71.7470)
    (3.9698,71.9633)
    (4.0201,72.1744)
    (4.0704,72.3808)
    (4.1206,72.5827)
    (4.1709,72.7805)
    (4.2211,72.9745)
    (4.2714,73.1651)
    (4.3216,73.3524)
    (4.3719,73.5368)
    (4.4221,73.7185)
    (4.4724,73.8977)
    (4.5226,74.0747)
    (4.5729,74.2497)
    (4.6231,74.4229)
    (4.6734,74.5945)
    (4.7236,74.7646)
    (4.7739,74.9334)
    (4.8241,75.1011)
    (4.8744,75.2677)
    (4.9246,75.4334)
    (4.9749,75.5984)
    (5.0251,75.7627)
    (5.0754,75.9264)
    (5.1256,76.0896)
    (5.1759,76.2523)
    (5.2261,76.4147)
    (5.2764,76.5767)
    (5.3266,76.7385)
    (5.3769,76.9001)
    (5.4271,77.0614)
    (5.4774,77.2226)
    (5.5276,77.3837)
    (5.5779,77.5446)
    (5.6281,77.7054)
    (5.6784,77.8661)
    (5.7286,78.0267)
    (5.7789,78.1872)
    (5.8291,78.3476)
    (5.8794,78.5079)
    (5.9296,78.6680)
    (5.9799,78.8280)
    (6.0302,78.9878)
    (6.0804,79.1474)
    (6.1307,79.3068)
    (6.1809,79.4659)
    (6.2312,79.6248)
    (6.2814,79.7833)
    (6.3317,79.9415)
    (6.3819,80.0993)
    (6.4322,80.2567)
    (6.4824,80.4136)
    (6.5327,80.5700)
    (6.5829,80.7258)
    (6.6332,80.8809)
    (6.6834,81.0354)
    (6.7337,81.1892)
    (6.7839,81.3422)
    (6.8342,81.4943)
    (6.8844,81.6455)
    (6.9347,81.7958)
    (6.9849,81.9450)
    (7.0352,82.0932)
    (7.0854,82.2402)
    (7.1357,82.3860)
    (7.1859,82.5305)
    (7.2362,82.6738)
    (7.2864,82.8156)
    (7.3367,82.9560)
    (7.3869,83.0950)
    (7.4372,83.2324)
    (7.4874,83.3682)
    (7.5377,83.5024)
    (7.5879,83.6349)
    (7.6382,83.7658)
    (7.6884,83.8949)
    (7.7387,84.0222)
    (7.7889,84.1478)
    (7.8392,84.2715)
    (7.8894,84.3935)
    (7.9397,84.5136)
    (7.9899,84.6318)
    (8.0402,84.7482)
    (8.0905,84.8628)
    (8.1407,84.9756)
    (8.1910,85.0865)
    (8.2412,85.1957)
    (8.2915,85.3030)
    (8.3417,85.4086)
    (8.3920,85.5125)
    (8.4422,85.6147)
    (8.4925,85.7151)
    (8.5427,85.8140)
    (8.5930,85.9112)
    (8.6432,86.0069)
    (8.6935,86.1010)
    (8.7437,86.1936)
    (8.7940,86.2847)
    (8.8442,86.3744)
    (8.8945,86.4628)
    (8.9447,86.5497)
    (8.9950,86.6354)
    (9.0452,86.7197)
    (9.0955,86.8028)
    (9.1457,86.8846)
    (9.1960,86.9652)
    (9.2462,87.0447)
    (9.2965,87.1230)
    (9.3467,87.2001)
    (9.3970,87.2761)
    (9.4472,87.3510)
    (9.4975,87.4249)
    (9.5477,87.4976)
    (9.5980,87.5693)
    (9.6482,87.6399)
    (9.6985,87.7095)
    (9.7487,87.7780)
    (9.7990,87.8454)
    (9.8492,87.9119)
    (9.8995,87.9773)
    (9.9497,88.0416)
    (10.0000,88.1049)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,37.5131)
    (0.0503,38.3401)
    (0.1005,39.1854)
    (0.1508,40.0477)
    (0.2010,40.9255)
    (0.2513,41.8174)
    (0.3015,42.7220)
    (0.3518,43.6375)
    (0.4020,44.5626)
    (0.4523,45.4954)
    (0.5025,46.4345)
    (0.5528,47.3782)
    (0.6030,48.3248)
    (0.6533,49.2728)
    (0.7035,50.2206)
    (0.7538,51.1665)
    (0.8040,52.1092)
    (0.8543,53.0472)
    (0.9045,53.9792)
    (0.9548,54.9037)
    (1.0050,55.8195)
    (1.0553,56.7256)
    (1.1055,57.6208)
    (1.1558,58.5042)
    (1.2060,59.3747)
    (1.2563,60.2317)
    (1.3065,61.0744)
    (1.3568,61.9021)
    (1.4070,62.7144)
    (1.4573,63.5107)
    (1.5075,64.2906)
    (1.5578,65.0539)
    (1.6080,65.8004)
    (1.6583,66.5298)
    (1.7085,67.2421)
    (1.7588,67.9372)
    (1.8090,68.6153)
    (1.8593,69.2763)
    (1.9095,69.9204)
    (1.9598,70.5477)
    (2.0101,71.1585)
    (2.0603,71.7530)
    (2.1106,72.3314)
    (2.1608,72.8941)
    (2.2111,73.4413)
    (2.2613,73.9734)
    (2.3116,74.4907)
    (2.3618,74.9936)
    (2.4121,75.4823)
    (2.4623,75.9573)
    (2.5126,76.4190)
    (2.5628,76.8676)
    (2.6131,77.3035)
    (2.6633,77.7272)
    (2.7136,78.1389)
    (2.7638,78.5390)
    (2.8141,78.9279)
    (2.8643,79.3059)
    (2.9146,79.6735)
    (2.9648,80.0308)
    (3.0151,80.3783)
    (3.0653,80.7163)
    (3.1156,81.0451)
    (3.1658,81.3650)
    (3.2161,81.6765)
    (3.2663,81.9797)
    (3.3166,82.2751)
    (3.3668,82.5629)
    (3.4171,82.8434)
    (3.4673,83.1170)
    (3.5176,83.3838)
    (3.5678,83.6442)
    (3.6181,83.8985)
    (3.6683,84.1470)
    (3.7186,84.3898)
    (3.7688,84.6272)
    (3.8191,84.8595)
    (3.8693,85.0869)
    (3.9196,85.3095)
    (3.9698,85.5276)
    (4.0201,85.7413)
    (4.0704,85.9509)
    (4.1206,86.1564)
    (4.1709,86.3581)
    (4.2211,86.5560)
    (4.2714,86.7502)
    (4.3216,86.9409)
    (4.3719,87.1280)
    (4.4221,87.3118)
    (4.4724,87.4923)
    (4.5226,87.6694)
    (4.5729,87.8434)
    (4.6231,88.0140)
    (4.6734,88.1815)
    (4.7236,88.3459)
    (4.7739,88.5070)
    (4.8241,88.6650)
    (4.8744,88.8198)
    (4.9246,88.9714)
    (4.9749,89.1199)
    (5.0251,89.2652)
    (5.0754,89.4073)
    (5.1256,89.5462)
    (5.1759,89.6820)
    (5.2261,89.8145)
    (5.2764,89.9439)
    (5.3266,90.0701)
    (5.3769,90.1932)
    (5.4271,90.3131)
    (5.4774,90.4299)
    (5.5276,90.5436)
    (5.5779,90.6543)
    (5.6281,90.7619)
    (5.6784,90.8665)
    (5.7286,90.9682)
    (5.7789,91.0670)
    (5.8291,91.1630)
    (5.8794,91.2561)
    (5.9296,91.3466)
    (5.9799,91.4344)
    (6.0302,91.5196)
    (6.0804,91.6022)
    (6.1307,91.6824)
    (6.1809,91.7601)
    (6.2312,91.8355)
    (6.2814,91.9087)
    (6.3317,91.9796)
    (6.3819,92.0484)
    (6.4322,92.1151)
    (6.4824,92.1797)
    (6.5327,92.2424)
    (6.5829,92.3032)
    (6.6332,92.3621)
    (6.6834,92.4192)
    (6.7337,92.4745)
    (6.7839,92.5281)
    (6.8342,92.5801)
    (6.8844,92.6304)
    (6.9347,92.6791)
    (6.9849,92.7263)
    (7.0352,92.7719)
    (7.0854,92.8161)
    (7.1357,92.8589)
    (7.1859,92.9002)
    (7.2362,92.9401)
    (7.2864,92.9787)
    (7.3367,93.0160)
    (7.3869,93.0520)
    (7.4372,93.0867)
    (7.4874,93.1202)
    (7.5377,93.1525)
    (7.5879,93.1836)
    (7.6382,93.2135)
    (7.6884,93.2423)
    (7.7387,93.2701)
    (7.7889,93.2968)
    (7.8392,93.3224)
    (7.8894,93.3471)
    (7.9397,93.3707)
    (7.9899,93.3935)
    (8.0402,93.4153)
    (8.0905,93.4362)
    (8.1407,93.4563)
    (8.1910,93.4755)
    (8.2412,93.4940)
    (8.2915,93.5116)
    (8.3417,93.5285)
    (8.3920,93.5447)
    (8.4422,93.5602)
    (8.4925,93.5751)
    (8.5427,93.5893)
    (8.5930,93.6028)
    (8.6432,93.6158)
    (8.6935,93.6282)
    (8.7437,93.6400)
    (8.7940,93.6513)
    (8.8442,93.6620)
    (8.8945,93.6723)
    (8.9447,93.6821)
    (8.9950,93.6914)
    (9.0452,93.7002)
    (9.0955,93.7086)
    (9.1457,93.7166)
    (9.1960,93.7242)
    (9.2462,93.7314)
    (9.2965,93.7383)
    (9.3467,93.7447)
    (9.3970,93.7508)
    (9.4472,93.7566)
    (9.4975,93.7621)
    (9.5477,93.7672)
    (9.5980,93.7720)
    (9.6482,93.7766)
    (9.6985,93.7809)
    (9.7487,93.7849)
    (9.7990,93.7887)
    (9.8492,93.7923)
    (9.8995,93.7956)
    (9.9497,93.7987)
    (10.0000,93.8017)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,49.2808)
    (0.0503,50.2499)
    (0.1005,51.2327)
    (0.1508,52.2272)
    (0.2010,53.2315)
    (0.2513,54.2436)
    (0.3015,55.2614)
    (0.3518,56.2829)
    (0.4020,57.3059)
    (0.4523,58.3284)
    (0.5025,59.3484)
    (0.5528,60.3639)
    (0.6030,61.3730)
    (0.6533,62.3738)
    (0.7035,63.3646)
    (0.7538,64.3435)
    (0.8040,65.3091)
    (0.8543,66.2598)
    (0.9045,67.1943)
    (0.9548,68.1112)
    (1.0050,69.0094)
    (1.0553,69.8879)
    (1.1055,70.7458)
    (1.1558,71.5822)
    (1.2060,72.3966)
    (1.2563,73.1883)
    (1.3065,73.9570)
    (1.3568,74.7023)
    (1.4070,75.4240)
    (1.4573,76.1221)
    (1.5075,76.7964)
    (1.5578,77.4472)
    (1.6080,78.0746)
    (1.6583,78.6787)
    (1.7085,79.2601)
    (1.7588,79.8189)
    (1.8090,80.3557)
    (1.8593,80.8710)
    (1.9095,81.3653)
    (1.9598,81.8391)
    (2.0101,82.2930)
    (2.0603,82.7277)
    (2.1106,83.1438)
    (2.1608,83.5419)
    (2.2111,83.9227)
    (2.2613,84.2868)
    (2.3116,84.6348)
    (2.3618,84.9675)
    (2.4121,85.2854)
    (2.4623,85.5892)
    (2.5126,85.8794)
    (2.5628,86.1568)
    (2.6131,86.4218)
    (2.6633,86.6750)
    (2.7136,86.9170)
    (2.7638,87.1482)
    (2.8141,87.3692)
    (2.8643,87.5805)
    (2.9146,87.7826)
    (2.9648,87.9758)
    (3.0151,88.1606)
    (3.0653,88.3375)
    (3.1156,88.5067)
    (3.1658,88.6688)
    (3.2161,88.8239)
    (3.2663,88.9726)
    (3.3166,89.1150)
    (3.3668,89.2516)
    (3.4171,89.3826)
    (3.4673,89.5083)
    (3.5176,89.6289)
    (3.5678,89.7448)
    (3.6181,89.8561)
    (3.6683,89.9631)
    (3.7186,90.0661)
    (3.7688,90.1652)
    (3.8191,90.2606)
    (3.8693,90.3526)
    (3.9196,90.4413)
    (3.9698,90.5268)
    (4.0201,90.6094)
    (4.0704,90.6892)
    (4.1206,90.7664)
    (4.1709,90.8410)
    (4.2211,90.9132)
    (4.2714,90.9832)
    (4.3216,91.0510)
    (4.3719,91.1167)
    (4.4221,91.1805)
    (4.4724,91.2423)
    (4.5226,91.3024)
    (4.5729,91.3608)
    (4.6231,91.4174)
    (4.6734,91.4726)
    (4.7236,91.5261)
    (4.7739,91.5782)
    (4.8241,91.6289)
    (4.8744,91.6781)
    (4.9246,91.7260)
    (4.9749,91.7726)
    (5.0251,91.8180)
    (5.0754,91.8620)
    (5.1256,91.9049)
    (5.1759,91.9465)
    (5.2261,91.9870)
    (5.2764,92.0264)
    (5.3266,92.0647)
    (5.3769,92.1019)
    (5.4271,92.1380)
    (5.4774,92.1731)
    (5.5276,92.2071)
    (5.5779,92.2402)
    (5.6281,92.2724)
    (5.6784,92.3036)
    (5.7286,92.3339)
    (5.7789,92.3634)
    (5.8291,92.3920)
    (5.8794,92.4199)
    (5.9296,92.4469)
    (5.9799,92.4732)
    (6.0302,92.4988)
    (6.0804,92.5237)
    (6.1307,92.5479)
    (6.1809,92.5715)
    (6.2312,92.5945)
    (6.2814,92.6169)
    (6.3317,92.6388)
    (6.3819,92.6601)
    (6.4322,92.6810)
    (6.4824,92.7013)
    (6.5327,92.7212)
    (6.5829,92.7406)
    (6.6332,92.7596)
    (6.6834,92.7782)
    (6.7337,92.7964)
    (6.7839,92.8141)
    (6.8342,92.8315)
    (6.8844,92.8485)
    (6.9347,92.8651)
    (6.9849,92.8813)
    (7.0352,92.8972)
    (7.0854,92.9127)
    (7.1357,92.9278)
    (7.1859,92.9425)
    (7.2362,92.9569)
    (7.2864,92.9709)
    (7.3367,92.9845)
    (7.3869,92.9978)
    (7.4372,93.0107)
    (7.4874,93.0232)
    (7.5377,93.0353)
    (7.5879,93.0471)
    (7.6382,93.0585)
    (7.6884,93.0696)
    (7.7387,93.0803)
    (7.7889,93.0906)
    (7.8392,93.1007)
    (7.8894,93.1104)
    (7.9397,93.1198)
    (7.9899,93.1288)
    (8.0402,93.1376)
    (8.0905,93.1461)
    (8.1407,93.1544)
    (8.1910,93.1624)
    (8.2412,93.1702)
    (8.2915,93.1778)
    (8.3417,93.1852)
    (8.3920,93.1924)
    (8.4422,93.1995)
    (8.4925,93.2064)
    (8.5427,93.2132)
    (8.5930,93.2200)
    (8.6432,93.2266)
    (8.6935,93.2332)
    (8.7437,93.2397)
    (8.7940,93.2461)
    (8.8442,93.2526)
    (8.8945,93.2590)
    (8.9447,93.2655)
    (8.9950,93.2719)
    (9.0452,93.2783)
    (9.0955,93.2848)
    (9.1457,93.2912)
    (9.1960,93.2977)
    (9.2462,93.3043)
    (9.2965,93.3108)
    (9.3467,93.3174)
    (9.3970,93.3239)
    (9.4472,93.3305)
    (9.4975,93.3371)
    (9.5477,93.3437)
    (9.5980,93.3502)
    (9.6482,93.3568)
    (9.6985,93.3633)
    (9.7487,93.3697)
    (9.7990,93.3761)
    (9.8492,93.3825)
    (9.8995,93.3887)
    (9.9497,93.3949)
    (10.0000,93.4010)
};
\nextgroupplot[title={\small Fixed Line Cost}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,44.9719)
    (0.0503,45.9074)
    (0.1005,46.8610)
    (0.1508,47.8312)
    (0.2010,48.8161)
    (0.2513,49.8141)
    (0.3015,50.8232)
    (0.3518,51.8416)
    (0.4020,52.8673)
    (0.4523,53.8984)
    (0.5025,54.9329)
    (0.5528,55.9690)
    (0.6030,57.0046)
    (0.6533,58.0380)
    (0.7035,59.0671)
    (0.7538,60.0904)
    (0.8040,61.1059)
    (0.8543,62.1121)
    (0.9045,63.1073)
    (0.9548,64.0901)
    (1.0050,65.0591)
    (1.0553,66.0129)
    (1.1055,66.9504)
    (1.1558,67.8704)
    (1.2060,68.7720)
    (1.2563,69.6543)
    (1.3065,70.5165)
    (1.3568,71.3579)
    (1.4070,72.1779)
    (1.4573,72.9762)
    (1.5075,73.7523)
    (1.5578,74.5059)
    (1.6080,75.2369)
    (1.6583,75.9451)
    (1.7085,76.6306)
    (1.7588,77.2934)
    (1.8090,77.9336)
    (1.8593,78.5514)
    (1.9095,79.1471)
    (1.9598,79.7209)
    (2.0101,80.2731)
    (2.0603,80.8041)
    (2.1106,81.3144)
    (2.1608,81.8043)
    (2.2111,82.2743)
    (2.2613,82.7249)
    (2.3116,83.1567)
    (2.3618,83.5700)
    (2.4121,83.9653)
    (2.4623,84.3433)
    (2.5126,84.7045)
    (2.5628,85.0493)
    (2.6131,85.3783)
    (2.6633,85.6920)
    (2.7136,85.9909)
    (2.7638,86.2755)
    (2.8141,86.5463)
    (2.8643,86.8039)
    (2.9146,87.0487)
    (2.9648,87.2812)
    (3.0151,87.5019)
    (3.0653,87.7112)
    (3.1156,87.9096)
    (3.1658,88.0976)
    (3.2161,88.2756)
    (3.2663,88.4440)
    (3.3166,88.6033)
    (3.3668,88.7539)
    (3.4171,88.8961)
    (3.4673,89.0305)
    (3.5176,89.1574)
    (3.5678,89.2771)
    (3.6181,89.3901)
    (3.6683,89.4968)
    (3.7186,89.5974)
    (3.7688,89.6923)
    (3.8191,89.7819)
    (3.8693,89.8666)
    (3.9196,89.9465)
    (3.9698,90.0221)
    (4.0201,90.0936)
    (4.0704,90.1614)
    (4.1206,90.2256)
    (4.1709,90.2866)
    (4.2211,90.3445)
    (4.2714,90.3997)
    (4.3216,90.4524)
    (4.3719,90.5027)
    (4.4221,90.5509)
    (4.4724,90.5972)
    (4.5226,90.6417)
    (4.5729,90.6845)
    (4.6231,90.7260)
    (4.6734,90.7661)
    (4.7236,90.8050)
    (4.7739,90.8428)
    (4.8241,90.8797)
    (4.8744,90.9157)
    (4.9246,90.9509)
    (4.9749,90.9854)
    (5.0251,91.0192)
    (5.0754,91.0525)
    (5.1256,91.0853)
    (5.1759,91.1175)
    (5.2261,91.1493)
    (5.2764,91.1807)
    (5.3266,91.2118)
    (5.3769,91.2425)
    (5.4271,91.2728)
    (5.4774,91.3029)
    (5.5276,91.3326)
    (5.5779,91.3621)
    (5.6281,91.3913)
    (5.6784,91.4203)
    (5.7286,91.4490)
    (5.7789,91.4775)
    (5.8291,91.5057)
    (5.8794,91.5337)
    (5.9296,91.5615)
    (5.9799,91.5891)
    (6.0302,91.6164)
    (6.0804,91.6435)
    (6.1307,91.6704)
    (6.1809,91.6971)
    (6.2312,91.7236)
    (6.2814,91.7499)
    (6.3317,91.7760)
    (6.3819,91.8018)
    (6.4322,91.8275)
    (6.4824,91.8529)
    (6.5327,91.8781)
    (6.5829,91.9031)
    (6.6332,91.9279)
    (6.6834,91.9525)
    (6.7337,91.9768)
    (6.7839,92.0009)
    (6.8342,92.0248)
    (6.8844,92.0484)
    (6.9347,92.0718)
    (6.9849,92.0949)
    (7.0352,92.1178)
    (7.0854,92.1404)
    (7.1357,92.1627)
    (7.1859,92.1848)
    (7.2362,92.2065)
    (7.2864,92.2281)
    (7.3367,92.2493)
    (7.3869,92.2702)
    (7.4372,92.2909)
    (7.4874,92.3113)
    (7.5377,92.3314)
    (7.5879,92.3513)
    (7.6382,92.3709)
    (7.6884,92.3902)
    (7.7387,92.4093)
    (7.7889,92.4281)
    (7.8392,92.4468)
    (7.8894,92.4652)
    (7.9397,92.4834)
    (7.9899,92.5015)
    (8.0402,92.5194)
    (8.0905,92.5371)
    (8.1407,92.5547)
    (8.1910,92.5722)
    (8.2412,92.5896)
    (8.2915,92.6070)
    (8.3417,92.6242)
    (8.3920,92.6415)
    (8.4422,92.6587)
    (8.4925,92.6759)
    (8.5427,92.6931)
    (8.5930,92.7104)
    (8.6432,92.7277)
    (8.6935,92.7450)
    (8.7437,92.7624)
    (8.7940,92.7799)
    (8.8442,92.7974)
    (8.8945,92.8150)
    (8.9447,92.8328)
    (8.9950,92.8506)
    (9.0452,92.8685)
    (9.0955,92.8866)
    (9.1457,92.9047)
    (9.1960,92.9229)
    (9.2462,92.9413)
    (9.2965,92.9597)
    (9.3467,92.9782)
    (9.3970,92.9968)
    (9.4472,93.0155)
    (9.4975,93.0343)
    (9.5477,93.0531)
    (9.5980,93.0720)
    (9.6482,93.0910)
    (9.6985,93.1099)
    (9.7487,93.1290)
    (9.7990,93.1480)
    (9.8492,93.1670)
    (9.8995,93.1861)
    (9.9497,93.2051)
    (10.0000,93.2241)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,29.8138)
    (0.0503,30.5942)
    (0.1005,31.3938)
    (0.1508,32.2117)
    (0.2010,33.0467)
    (0.2513,33.8975)
    (0.3015,34.7628)
    (0.3518,35.6414)
    (0.4020,36.5318)
    (0.4523,37.4326)
    (0.5025,38.3423)
    (0.5528,39.2596)
    (0.6030,40.1829)
    (0.6533,41.1108)
    (0.7035,42.0418)
    (0.7538,42.9744)
    (0.8040,43.9073)
    (0.8543,44.8390)
    (0.9045,45.7681)
    (0.9548,46.6935)
    (1.0050,47.6138)
    (1.0553,48.5279)
    (1.1055,49.4345)
    (1.1558,50.3327)
    (1.2060,51.2215)
    (1.2563,52.0998)
    (1.3065,52.9669)
    (1.3568,53.8220)
    (1.4070,54.6644)
    (1.4573,55.4934)
    (1.5075,56.3085)
    (1.5578,57.1091)
    (1.6080,57.8950)
    (1.6583,58.6656)
    (1.7085,59.4207)
    (1.7588,60.1601)
    (1.8090,60.8836)
    (1.8593,61.5912)
    (1.9095,62.2826)
    (1.9598,62.9579)
    (2.0101,63.6172)
    (2.0603,64.2604)
    (2.1106,64.8877)
    (2.1608,65.4992)
    (2.2111,66.0951)
    (2.2613,66.6755)
    (2.3116,67.2406)
    (2.3618,67.7908)
    (2.4121,68.3261)
    (2.4623,68.8469)
    (2.5126,69.3534)
    (2.5628,69.8459)
    (2.6131,70.3247)
    (2.6633,70.7901)
    (2.7136,71.2423)
    (2.7638,71.6817)
    (2.8141,72.1085)
    (2.8643,72.5231)
    (2.9146,72.9257)
    (2.9648,73.3167)
    (3.0151,73.6964)
    (3.0653,74.0650)
    (3.1156,74.4228)
    (3.1658,74.7703)
    (3.2161,75.1075)
    (3.2663,75.4349)
    (3.3166,75.7528)
    (3.3668,76.0614)
    (3.4171,76.3610)
    (3.4673,76.6519)
    (3.5176,76.9345)
    (3.5678,77.2089)
    (3.6181,77.4755)
    (3.6683,77.7347)
    (3.7186,77.9865)
    (3.7688,78.2314)
    (3.8191,78.4696)
    (3.8693,78.7014)
    (3.9196,78.9271)
    (3.9698,79.1469)
    (4.0201,79.3611)
    (4.0704,79.5699)
    (4.1206,79.7737)
    (4.1709,79.9725)
    (4.2211,80.1668)
    (4.2714,80.3568)
    (4.3216,80.5426)
    (4.3719,80.7244)
    (4.4221,80.9026)
    (4.4724,81.0773)
    (4.5226,81.2487)
    (4.5729,81.4170)
    (4.6231,81.5824)
    (4.6734,81.7451)
    (4.7236,81.9052)
    (4.7739,82.0629)
    (4.8241,82.2184)
    (4.8744,82.3717)
    (4.9246,82.5232)
    (4.9749,82.6727)
    (5.0251,82.8206)
    (5.0754,82.9669)
    (5.1256,83.1118)
    (5.1759,83.2552)
    (5.2261,83.3974)
    (5.2764,83.5384)
    (5.3266,83.6784)
    (5.3769,83.8173)
    (5.4271,83.9553)
    (5.4774,84.0925)
    (5.5276,84.2289)
    (5.5779,84.3646)
    (5.6281,84.4996)
    (5.6784,84.6341)
    (5.7286,84.7679)
    (5.7789,84.9013)
    (5.8291,85.0342)
    (5.8794,85.1668)
    (5.9296,85.2989)
    (5.9799,85.4307)
    (6.0302,85.5621)
    (6.0804,85.6933)
    (6.1307,85.8241)
    (6.1809,85.9547)
    (6.2312,86.0850)
    (6.2814,86.2150)
    (6.3317,86.3448)
    (6.3819,86.4743)
    (6.4322,86.6035)
    (6.4824,86.7324)
    (6.5327,86.8609)
    (6.5829,86.9890)
    (6.6332,87.1168)
    (6.6834,87.2441)
    (6.7337,87.3708)
    (6.7839,87.4971)
    (6.8342,87.6227)
    (6.8844,87.7476)
    (6.9347,87.8718)
    (6.9849,87.9951)
    (7.0352,88.1176)
    (7.0854,88.2391)
    (7.1357,88.3596)
    (7.1859,88.4789)
    (7.2362,88.5970)
    (7.2864,88.7138)
    (7.3367,88.8292)
    (7.3869,88.9431)
    (7.4372,89.0555)
    (7.4874,89.1662)
    (7.5377,89.2752)
    (7.5879,89.3824)
    (7.6382,89.4878)
    (7.6884,89.5911)
    (7.7387,89.6925)
    (7.7889,89.7918)
    (7.8392,89.8889)
    (7.8894,89.9839)
    (7.9397,90.0766)
    (7.9899,90.1670)
    (8.0402,90.2551)
    (8.0905,90.3409)
    (8.1407,90.4244)
    (8.1910,90.5054)
    (8.2412,90.5841)
    (8.2915,90.6604)
    (8.3417,90.7344)
    (8.3920,90.8059)
    (8.4422,90.8752)
    (8.4925,90.9421)
    (8.5427,91.0068)
    (8.5930,91.0692)
    (8.6432,91.1293)
    (8.6935,91.1874)
    (8.7437,91.2433)
    (8.7940,91.2972)
    (8.8442,91.3490)
    (8.8945,91.3989)
    (8.9447,91.4470)
    (8.9950,91.4932)
    (9.0452,91.5376)
    (9.0955,91.5804)
    (9.1457,91.6215)
    (9.1960,91.6611)
    (9.2462,91.6992)
    (9.2965,91.7358)
    (9.3467,91.7711)
    (9.3970,91.8050)
    (9.4472,91.8377)
    (9.4975,91.8692)
    (9.5477,91.8996)
    (9.5980,91.9288)
    (9.6482,91.9570)
    (9.6985,91.9843)
    (9.7487,92.0105)
    (9.7990,92.0359)
    (9.8492,92.0604)
    (9.8995,92.0841)
    (9.9497,92.1070)
    (10.0000,92.1291)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,32.9843)
    (0.0503,33.7622)
    (0.1005,34.5582)
    (0.1508,35.3712)
    (0.2010,36.1999)
    (0.2513,37.0430)
    (0.3015,37.8990)
    (0.3518,38.7664)
    (0.4020,39.6440)
    (0.4523,40.5300)
    (0.5025,41.4229)
    (0.5528,42.3213)
    (0.6030,43.2235)
    (0.6533,44.1280)
    (0.7035,45.0332)
    (0.7538,45.9377)
    (0.8040,46.8400)
    (0.8543,47.7387)
    (0.9045,48.6324)
    (0.9548,49.5197)
    (1.0050,50.3995)
    (1.0553,51.2705)
    (1.1055,52.1316)
    (1.1558,52.9818)
    (1.2060,53.8202)
    (1.2563,54.6458)
    (1.3065,55.4580)
    (1.3568,56.2559)
    (1.4070,57.0389)
    (1.4573,57.8066)
    (1.5075,58.5585)
    (1.5578,59.2941)
    (1.6080,60.0132)
    (1.6583,60.7156)
    (1.7085,61.4011)
    (1.7588,62.0696)
    (1.8090,62.7210)
    (1.8593,63.3555)
    (1.9095,63.9730)
    (1.9598,64.5737)
    (2.0101,65.1578)
    (2.0603,65.7255)
    (2.1106,66.2770)
    (2.1608,66.8126)
    (2.2111,67.3326)
    (2.2613,67.8374)
    (2.3116,68.3274)
    (2.3618,68.8028)
    (2.4121,69.2641)
    (2.4623,69.7117)
    (2.5126,70.1460)
    (2.5628,70.5675)
    (2.6131,70.9765)
    (2.6633,71.3735)
    (2.7136,71.7590)
    (2.7638,72.1334)
    (2.8141,72.4971)
    (2.8643,72.8506)
    (2.9146,73.1942)
    (2.9648,73.5286)
    (3.0151,73.8540)
    (3.0653,74.1709)
    (3.1156,74.4798)
    (3.1658,74.7810)
    (3.2161,75.0749)
    (3.2663,75.3619)
    (3.3166,75.6425)
    (3.3668,75.9170)
    (3.4171,76.1857)
    (3.4673,76.4490)
    (3.5176,76.7072)
    (3.5678,76.9606)
    (3.6181,77.2096)
    (3.6683,77.4544)
    (3.7186,77.6953)
    (3.7688,77.9325)
    (3.8191,78.1662)
    (3.8693,78.3967)
    (3.9196,78.6241)
    (3.9698,78.8487)
    (4.0201,79.0705)
    (4.0704,79.2896)
    (4.1206,79.5063)
    (4.1709,79.7205)
    (4.2211,79.9324)
    (4.2714,80.1420)
    (4.3216,80.3493)
    (4.3719,80.5544)
    (4.4221,80.7572)
    (4.4724,80.9578)
    (4.5226,81.1562)
    (4.5729,81.3523)
    (4.6231,81.5460)
    (4.6734,81.7374)
    (4.7236,81.9264)
    (4.7739,82.1129)
    (4.8241,82.2968)
    (4.8744,82.4782)
    (4.9246,82.6569)
    (4.9749,82.8328)
    (5.0251,83.0060)
    (5.0754,83.1763)
    (5.1256,83.3437)
    (5.1759,83.5081)
    (5.2261,83.6695)
    (5.2764,83.8279)
    (5.3266,83.9832)
    (5.3769,84.1353)
    (5.4271,84.2844)
    (5.4774,84.4302)
    (5.5276,84.5729)
    (5.5779,84.7124)
    (5.6281,84.8487)
    (5.6784,84.9819)
    (5.7286,85.1119)
    (5.7789,85.2388)
    (5.8291,85.3626)
    (5.8794,85.4834)
    (5.9296,85.6011)
    (5.9799,85.7158)
    (6.0302,85.8276)
    (6.0804,85.9365)
    (6.1307,86.0425)
    (6.1809,86.1457)
    (6.2312,86.2462)
    (6.2814,86.3440)
    (6.3317,86.4391)
    (6.3819,86.5317)
    (6.4322,86.6217)
    (6.4824,86.7093)
    (6.5327,86.7945)
    (6.5829,86.8774)
    (6.6332,86.9579)
    (6.6834,87.0362)
    (6.7337,87.1124)
    (6.7839,87.1864)
    (6.8342,87.2584)
    (6.8844,87.3284)
    (6.9347,87.3964)
    (6.9849,87.4626)
    (7.0352,87.5269)
    (7.0854,87.5895)
    (7.1357,87.6504)
    (7.1859,87.7096)
    (7.2362,87.7673)
    (7.2864,87.8234)
    (7.3367,87.8781)
    (7.3869,87.9314)
    (7.4372,87.9834)
    (7.4874,88.0341)
    (7.5377,88.0836)
    (7.5879,88.1319)
    (7.6382,88.1792)
    (7.6884,88.2255)
    (7.7387,88.2708)
    (7.7889,88.3153)
    (7.8392,88.3589)
    (7.8894,88.4018)
    (7.9397,88.4440)
    (7.9899,88.4856)
    (8.0402,88.5266)
    (8.0905,88.5671)
    (8.1407,88.6072)
    (8.1910,88.6468)
    (8.2412,88.6861)
    (8.2915,88.7251)
    (8.3417,88.7638)
    (8.3920,88.8022)
    (8.4422,88.8405)
    (8.4925,88.8786)
    (8.5427,88.9166)
    (8.5930,88.9544)
    (8.6432,88.9922)
    (8.6935,89.0299)
    (8.7437,89.0675)
    (8.7940,89.1051)
    (8.8442,89.1426)
    (8.8945,89.1801)
    (8.9447,89.2175)
    (8.9950,89.2548)
    (9.0452,89.2920)
    (9.0955,89.3292)
    (9.1457,89.3662)
    (9.1960,89.4032)
    (9.2462,89.4399)
    (9.2965,89.4765)
    (9.3467,89.5129)
    (9.3970,89.5490)
    (9.4472,89.5849)
    (9.4975,89.6205)
    (9.5477,89.6558)
    (9.5980,89.6907)
    (9.6482,89.7252)
    (9.6985,89.7594)
    (9.7487,89.7931)
    (9.7990,89.8264)
    (9.8492,89.8592)
    (9.8995,89.8914)
    (9.9497,89.9232)
    (10.0000,89.9544)
};
\nextgroupplot[title={\small Transfer Penalty}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,39.5090)
    (0.0503,40.5022)
    (0.1005,41.5136)
    (0.1508,42.5413)
    (0.2010,43.5835)
    (0.2513,44.6381)
    (0.3015,45.7032)
    (0.3518,46.7766)
    (0.4020,47.8563)
    (0.4523,48.9401)
    (0.5025,50.0258)
    (0.5528,51.1113)
    (0.6030,52.1946)
    (0.6533,53.2735)
    (0.7035,54.3460)
    (0.7538,55.4103)
    (0.8040,56.4643)
    (0.8543,57.5063)
    (0.9045,58.5346)
    (0.9548,59.5475)
    (1.0050,60.5436)
    (1.0553,61.5214)
    (1.1055,62.4796)
    (1.1558,63.4172)
    (1.2060,64.3330)
    (1.2563,65.2261)
    (1.3065,66.0957)
    (1.3568,66.9413)
    (1.4070,67.7621)
    (1.4573,68.5579)
    (1.5075,69.3282)
    (1.5578,70.0728)
    (1.6080,70.7918)
    (1.6583,71.4849)
    (1.7085,72.1525)
    (1.7588,72.7946)
    (1.8090,73.4115)
    (1.8593,74.0035)
    (1.9095,74.5711)
    (1.9598,75.1147)
    (2.0101,75.6349)
    (2.0603,76.1321)
    (2.1106,76.6072)
    (2.1608,77.0606)
    (2.2111,77.4930)
    (2.2613,77.9053)
    (2.3116,78.2980)
    (2.3618,78.6719)
    (2.4121,79.0278)
    (2.4623,79.3664)
    (2.5126,79.6885)
    (2.5628,79.9947)
    (2.6131,80.2859)
    (2.6633,80.5627)
    (2.7136,80.8258)
    (2.7638,81.0760)
    (2.8141,81.3139)
    (2.8643,81.5403)
    (2.9146,81.7556)
    (2.9648,81.9607)
    (3.0151,82.1560)
    (3.0653,82.3422)
    (3.1156,82.5198)
    (3.1658,82.6893)
    (3.2161,82.8513)
    (3.2663,83.0063)
    (3.3166,83.1548)
    (3.3668,83.2971)
    (3.4171,83.4339)
    (3.4673,83.5653)
    (3.5176,83.6920)
    (3.5678,83.8141)
    (3.6181,83.9322)
    (3.6683,84.0465)
    (3.7186,84.1573)
    (3.7688,84.2650)
    (3.8191,84.3699)
    (3.8693,84.4722)
    (3.9196,84.5721)
    (3.9698,84.6701)
    (4.0201,84.7661)
    (4.0704,84.8606)
    (4.1206,84.9536)
    (4.1709,85.0453)
    (4.2211,85.1360)
    (4.2714,85.2259)
    (4.3216,85.3149)
    (4.3719,85.4033)
    (4.4221,85.4913)
    (4.4724,85.5788)
    (4.5226,85.6661)
    (4.5729,85.7532)
    (4.6231,85.8402)
    (4.6734,85.9271)
    (4.7236,86.0141)
    (4.7739,86.1011)
    (4.8241,86.1882)
    (4.8744,86.2755)
    (4.9246,86.3629)
    (4.9749,86.4505)
    (5.0251,86.5382)
    (5.0754,86.6262)
    (5.1256,86.7142)
    (5.1759,86.8025)
    (5.2261,86.8908)
    (5.2764,86.9792)
    (5.3266,87.0676)
    (5.3769,87.1560)
    (5.4271,87.2444)
    (5.4774,87.3327)
    (5.5276,87.4208)
    (5.5779,87.5087)
    (5.6281,87.5963)
    (5.6784,87.6835)
    (5.7286,87.7703)
    (5.7789,87.8567)
    (5.8291,87.9425)
    (5.8794,88.0276)
    (5.9296,88.1121)
    (5.9799,88.1958)
    (6.0302,88.2786)
    (6.0804,88.3605)
    (6.1307,88.4415)
    (6.1809,88.5214)
    (6.2312,88.6003)
    (6.2814,88.6779)
    (6.3317,88.7544)
    (6.3819,88.8296)
    (6.4322,88.9035)
    (6.4824,88.9760)
    (6.5327,89.0472)
    (6.5829,89.1169)
    (6.6332,89.1852)
    (6.6834,89.2519)
    (6.7337,89.3172)
    (6.7839,89.3809)
    (6.8342,89.4430)
    (6.8844,89.5037)
    (6.9347,89.5627)
    (6.9849,89.6202)
    (7.0352,89.6762)
    (7.0854,89.7306)
    (7.1357,89.7835)
    (7.1859,89.8349)
    (7.2362,89.8847)
    (7.2864,89.9331)
    (7.3367,89.9801)
    (7.3869,90.0256)
    (7.4372,90.0698)
    (7.4874,90.1125)
    (7.5377,90.1540)
    (7.5879,90.1942)
    (7.6382,90.2331)
    (7.6884,90.2708)
    (7.7387,90.3073)
    (7.7889,90.3427)
    (7.8392,90.3770)
    (7.8894,90.4103)
    (7.9397,90.4426)
    (7.9899,90.4739)
    (8.0402,90.5042)
    (8.0905,90.5337)
    (8.1407,90.5624)
    (8.1910,90.5902)
    (8.2412,90.6173)
    (8.2915,90.6436)
    (8.3417,90.6693)
    (8.3920,90.6943)
    (8.4422,90.7188)
    (8.4925,90.7426)
    (8.5427,90.7659)
    (8.5930,90.7887)
    (8.6432,90.8111)
    (8.6935,90.8330)
    (8.7437,90.8545)
    (8.7940,90.8757)
    (8.8442,90.8965)
    (8.8945,90.9170)
    (8.9447,90.9372)
    (8.9950,90.9572)
    (9.0452,90.9770)
    (9.0955,90.9966)
    (9.1457,91.0160)
    (9.1960,91.0353)
    (9.2462,91.0545)
    (9.2965,91.0736)
    (9.3467,91.0926)
    (9.3970,91.1116)
    (9.4472,91.1305)
    (9.4975,91.1494)
    (9.5477,91.1683)
    (9.5980,91.1872)
    (9.6482,91.2061)
    (9.6985,91.2251)
    (9.7487,91.2440)
    (9.7990,91.2631)
    (9.8492,91.2821)
    (9.8995,91.3012)
    (9.9497,91.3203)
    (10.0000,91.3395)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,32.8781)
    (0.0503,33.6925)
    (0.1005,34.5268)
    (0.1508,35.3797)
    (0.2010,36.2500)
    (0.2513,37.1363)
    (0.3015,38.0374)
    (0.3518,38.9516)
    (0.4020,39.8775)
    (0.4523,40.8135)
    (0.5025,41.7581)
    (0.5528,42.7097)
    (0.6030,43.6667)
    (0.6533,44.6274)
    (0.7035,45.5903)
    (0.7538,46.5538)
    (0.8040,47.5164)
    (0.8543,48.4765)
    (0.9045,49.4328)
    (0.9548,50.3839)
    (1.0050,51.3283)
    (1.0553,52.2649)
    (1.1055,53.1923)
    (1.1558,54.1096)
    (1.2060,55.0156)
    (1.2563,55.9094)
    (1.3065,56.7901)
    (1.3568,57.6568)
    (1.4070,58.5089)
    (1.4573,59.3458)
    (1.5075,60.1668)
    (1.5578,60.9714)
    (1.6080,61.7594)
    (1.6583,62.5303)
    (1.7085,63.2840)
    (1.7588,64.0201)
    (1.8090,64.7386)
    (1.8593,65.4395)
    (1.9095,66.1226)
    (1.9598,66.7881)
    (2.0101,67.4361)
    (2.0603,68.0666)
    (2.1106,68.6799)
    (2.1608,69.2762)
    (2.2111,69.8556)
    (2.2613,70.4184)
    (2.3116,70.9650)
    (2.3618,71.4956)
    (2.4121,72.0106)
    (2.4623,72.5102)
    (2.5126,72.9949)
    (2.5628,73.4650)
    (2.6131,73.9209)
    (2.6633,74.3628)
    (2.7136,74.7913)
    (2.7638,75.2066)
    (2.8141,75.6092)
    (2.8643,75.9994)
    (2.9146,76.3776)
    (2.9648,76.7442)
    (3.0151,77.0995)
    (3.0653,77.4439)
    (3.1156,77.7778)
    (3.1658,78.1015)
    (3.2161,78.4154)
    (3.2663,78.7198)
    (3.3166,79.0151)
    (3.3668,79.3016)
    (3.4171,79.5797)
    (3.4673,79.8496)
    (3.5176,80.1117)
    (3.5678,80.3663)
    (3.6181,80.6137)
    (3.6683,80.8542)
    (3.7186,81.0880)
    (3.7688,81.3155)
    (3.8191,81.5369)
    (3.8693,81.7525)
    (3.9196,81.9624)
    (3.9698,82.1670)
    (4.0201,82.3664)
    (4.0704,82.5610)
    (4.1206,82.7508)
    (4.1709,82.9361)
    (4.2211,83.1170)
    (4.2714,83.2938)
    (4.3216,83.4665)
    (4.3719,83.6355)
    (4.4221,83.8007)
    (4.4724,83.9623)
    (4.5226,84.1204)
    (4.5729,84.2753)
    (4.6231,84.4269)
    (4.6734,84.5754)
    (4.7236,84.7209)
    (4.7739,84.8634)
    (4.8241,85.0031)
    (4.8744,85.1401)
    (4.9246,85.2744)
    (4.9749,85.4061)
    (5.0251,85.5352)
    (5.0754,85.6619)
    (5.1256,85.7862)
    (5.1759,85.9082)
    (5.2261,86.0279)
    (5.2764,86.1454)
    (5.3266,86.2608)
    (5.3769,86.3741)
    (5.4271,86.4853)
    (5.4774,86.5947)
    (5.5276,86.7021)
    (5.5779,86.8077)
    (5.6281,86.9116)
    (5.6784,87.0137)
    (5.7286,87.1141)
    (5.7789,87.2130)
    (5.8291,87.3103)
    (5.8794,87.4061)
    (5.9296,87.5004)
    (5.9799,87.5934)
    (6.0302,87.6850)
    (6.0804,87.7752)
    (6.1307,87.8642)
    (6.1809,87.9520)
    (6.2312,88.0385)
    (6.2814,88.1239)
    (6.3317,88.2081)
    (6.3819,88.2911)
    (6.4322,88.3731)
    (6.4824,88.4539)
    (6.5327,88.5336)
    (6.5829,88.6123)
    (6.6332,88.6899)
    (6.6834,88.7664)
    (6.7337,88.8419)
    (6.7839,88.9162)
    (6.8342,88.9895)
    (6.8844,89.0617)
    (6.9347,89.1328)
    (6.9849,89.2028)
    (7.0352,89.2717)
    (7.0854,89.3395)
    (7.1357,89.4061)
    (7.1859,89.4717)
    (7.2362,89.5360)
    (7.2864,89.5993)
    (7.3367,89.6614)
    (7.3869,89.7223)
    (7.4372,89.7821)
    (7.4874,89.8407)
    (7.5377,89.8982)
    (7.5879,89.9545)
    (7.6382,90.0097)
    (7.6884,90.0637)
    (7.7387,90.1166)
    (7.7889,90.1684)
    (7.8392,90.2191)
    (7.8894,90.2687)
    (7.9397,90.3172)
    (7.9899,90.3646)
    (8.0402,90.4110)
    (8.0905,90.4563)
    (8.1407,90.5007)
    (8.1910,90.5440)
    (8.2412,90.5864)
    (8.2915,90.6277)
    (8.3417,90.6682)
    (8.3920,90.7077)
    (8.4422,90.7462)
    (8.4925,90.7839)
    (8.5427,90.8207)
    (8.5930,90.8566)
    (8.6432,90.8916)
    (8.6935,90.9258)
    (8.7437,90.9591)
    (8.7940,90.9916)
    (8.8442,91.0233)
    (8.8945,91.0541)
    (8.9447,91.0841)
    (8.9950,91.1133)
    (9.0452,91.1417)
    (9.0955,91.1693)
    (9.1457,91.1961)
    (9.1960,91.2222)
    (9.2462,91.2474)
    (9.2965,91.2719)
    (9.3467,91.2956)
    (9.3970,91.3186)
    (9.4472,91.3408)
    (9.4975,91.3624)
    (9.5477,91.3832)
    (9.5980,91.4033)
    (9.6482,91.4228)
    (9.6985,91.4416)
    (9.7487,91.4597)
    (9.7990,91.4773)
    (9.8492,91.4942)
    (9.8995,91.5107)
    (9.9497,91.5265)
    (10.0000,91.5419)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (0.0000,35.3828)
    (0.0503,36.0690)
    (0.1005,36.7728)
    (0.1508,37.4932)
    (0.2010,38.2293)
    (0.2513,38.9800)
    (0.3015,39.7444)
    (0.3518,40.5212)
    (0.4020,41.3092)
    (0.4523,42.1073)
    (0.5025,42.9143)
    (0.5528,43.7289)
    (0.6030,44.5498)
    (0.6533,45.3759)
    (0.7035,46.2059)
    (0.7538,47.0385)
    (0.8040,47.8725)
    (0.8543,48.7069)
    (0.9045,49.5404)
    (0.9548,50.3720)
    (1.0050,51.2005)
    (1.0553,52.0250)
    (1.1055,52.8446)
    (1.1558,53.6582)
    (1.2060,54.4651)
    (1.2563,55.2645)
    (1.3065,56.0555)
    (1.3568,56.8377)
    (1.4070,57.6102)
    (1.4573,58.3726)
    (1.5075,59.1243)
    (1.5578,59.8648)
    (1.6080,60.5939)
    (1.6583,61.3110)
    (1.7085,62.0160)
    (1.7588,62.7085)
    (1.8090,63.3882)
    (1.8593,64.0551)
    (1.9095,64.7089)
    (1.9598,65.3496)
    (2.0101,65.9770)
    (2.0603,66.5912)
    (2.1106,67.1919)
    (2.1608,67.7793)
    (2.2111,68.3534)
    (2.2613,68.9142)
    (2.3116,69.4617)
    (2.3618,69.9959)
    (2.4121,70.5171)
    (2.4623,71.0253)
    (2.5126,71.5205)
    (2.5628,72.0030)
    (2.6131,72.4728)
    (2.6633,72.9301)
    (2.7136,73.3751)
    (2.7638,73.8079)
    (2.8141,74.2288)
    (2.8643,74.6379)
    (2.9146,75.0355)
    (2.9648,75.4217)
    (3.0151,75.7968)
    (3.0653,76.1611)
    (3.1156,76.5147)
    (3.1658,76.8580)
    (3.2161,77.1913)
    (3.2663,77.5147)
    (3.3166,77.8287)
    (3.3668,78.1334)
    (3.4171,78.4293)
    (3.4673,78.7165)
    (3.5176,78.9953)
    (3.5678,79.2662)
    (3.6181,79.5294)
    (3.6683,79.7852)
    (3.7186,80.0338)
    (3.7688,80.2757)
    (3.8191,80.5110)
    (3.8693,80.7401)
    (3.9196,80.9632)
    (3.9698,81.1806)
    (4.0201,81.3926)
    (4.0704,81.5994)
    (4.1206,81.8012)
    (4.1709,81.9982)
    (4.2211,82.1907)
    (4.2714,82.3788)
    (4.3216,82.5628)
    (4.3719,82.7427)
    (4.4221,82.9188)
    (4.4724,83.0912)
    (4.5226,83.2600)
    (4.5729,83.4254)
    (4.6231,83.5873)
    (4.6734,83.7461)
    (4.7236,83.9016)
    (4.7739,84.0541)
    (4.8241,84.2035)
    (4.8744,84.3500)
    (4.9246,84.4936)
    (4.9749,84.6344)
    (5.0251,84.7724)
    (5.0754,84.9077)
    (5.1256,85.0402)
    (5.1759,85.1702)
    (5.2261,85.2976)
    (5.2764,85.4225)
    (5.3266,85.5450)
    (5.3769,85.6650)
    (5.4271,85.7828)
    (5.4774,85.8983)
    (5.5276,86.0115)
    (5.5779,86.1227)
    (5.6281,86.2319)
    (5.6784,86.3391)
    (5.7286,86.4444)
    (5.7789,86.5480)
    (5.8291,86.6499)
    (5.8794,86.7502)
    (5.9296,86.8490)
    (5.9799,86.9464)
    (6.0302,87.0425)
    (6.0804,87.1375)
    (6.1307,87.2313)
    (6.1809,87.3241)
    (6.2312,87.4160)
    (6.2814,87.5071)
    (6.3317,87.5974)
    (6.3819,87.6871)
    (6.4322,87.7762)
    (6.4824,87.8647)
    (6.5327,87.9527)
    (6.5829,88.0403)
    (6.6332,88.1276)
    (6.6834,88.2145)
    (6.7337,88.3011)
    (6.7839,88.3873)
    (6.8342,88.4733)
    (6.8844,88.5590)
    (6.9347,88.6445)
    (6.9849,88.7296)
    (7.0352,88.8144)
    (7.0854,88.8989)
    (7.1357,88.9830)
    (7.1859,89.0667)
    (7.2362,89.1500)
    (7.2864,89.2328)
    (7.3367,89.3151)
    (7.3869,89.3968)
    (7.4372,89.4779)
    (7.4874,89.5583)
    (7.5377,89.6380)
    (7.5879,89.7169)
    (7.6382,89.7951)
    (7.6884,89.8723)
    (7.7387,89.9486)
    (7.7889,90.0241)
    (7.8392,90.0985)
    (7.8894,90.1719)
    (7.9397,90.2443)
    (7.9899,90.3156)
    (8.0402,90.3859)
    (8.0905,90.4551)
    (8.1407,90.5232)
    (8.1910,90.5903)
    (8.2412,90.6562)
    (8.2915,90.7211)
    (8.3417,90.7849)
    (8.3920,90.8476)
    (8.4422,90.9094)
    (8.4925,90.9701)
    (8.5427,91.0298)
    (8.5930,91.0886)
    (8.6432,91.1465)
    (8.6935,91.2035)
    (8.7437,91.2596)
    (8.7940,91.3149)
    (8.8442,91.3693)
    (8.8945,91.4230)
    (8.9447,91.4759)
    (8.9950,91.5281)
    (9.0452,91.5795)
    (9.0955,91.6303)
    (9.1457,91.6803)
    (9.1960,91.7297)
    (9.2462,91.7785)
    (9.2965,91.8266)
    (9.3467,91.8740)
    (9.3970,91.9207)
    (9.4472,91.9668)
    (9.4975,92.0123)
    (9.5477,92.0570)
    (9.5980,92.1011)
    (9.6482,92.1444)
    (9.6985,92.1870)
    (9.7487,92.2289)
    (9.7990,92.2700)
    (9.8492,92.3103)
    (9.8995,92.3497)
    (9.9497,92.3884)
    (10.0000,92.4262)
};
\end{groupplot}
\node[rotate=90, anchor=center] at
    ($(group c1r1.west)!0.5!(group c1r2.west) + (-1.6cm,0)$)
    {\small Instances with gap $\leq x$ (\%)};
\node[anchor=center] at
    ($(group c1r2.south)!0.5!(group c2r2.south) + (0,-1.0cm)$)
    {\small Optimality gap $x$};
\end{tikzpicture}
\caption{Gap profiles for \texttt{PTN-FDC-M} per parameter level.}
\label{fig:gap-param-profiles}
\end{figure}


==> figs/profileODs.tex <==
% Preamble: \usepgfplotslibrary{groupplots}  \usetikzlibrary{calc}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=0.1pt,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=2,
    legend style={column sep=1em, at={(0.5,0)}, anchor=north, font=\small},
    legend cell align={left}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Dense}
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {(0,0)};
\addlegendentry{Sparse}
\end{axis}
\end{tikzpicture}
\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2,
        horizontal sep=0.7cm, vertical sep=1.2cm},
    width=5.4cm,
    height=4cm,
    xmin=1, xmax=1.0500,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xtick={1, 1.01, 1.02, 1.03, 1.04, 1.05},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    axis line style={gray!50},
    tick style={gray!50},
    clip=false,
]
\nextgroupplot[title={\small Randstad-IC}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.9386)
    (1.0005,0.9448)
    (1.0010,0.9512)
    (1.0015,0.9576)
    (1.0020,0.9638)
    (1.0025,0.9696)
    (1.0030,0.9750)
    (1.0035,0.9799)
    (1.0040,0.9841)
    (1.0045,0.9877)
    (1.0051,0.9907)
    (1.0056,0.9931)
    (1.0061,0.9950)
    (1.0066,0.9965)
    (1.0071,0.9975)
    (1.0076,0.9983)
    (1.0081,0.9989)
    (1.0086,0.9993)
    (1.0091,0.9996)
    (1.0096,0.9997)
    (1.0101,0.9998)
    (1.0106,0.9999)
    (1.0111,0.9999)
    (1.0116,1.0000)
    (1.0121,1.0000)
    (1.0126,1.0000)
    (1.0131,1.0000)
    (1.0136,1.0000)
    (1.0141,1.0000)
    (1.0146,1.0000)
    (1.0152,1.0000)
    (1.0157,1.0000)
    (1.0162,1.0000)
    (1.0167,1.0000)
    (1.0172,1.0000)
    (1.0177,1.0000)
    (1.0182,1.0000)
    (1.0187,1.0000)
    (1.0192,1.0000)
    (1.0197,1.0000)
    (1.0202,1.0000)
    (1.0207,1.0000)
    (1.0212,1.0000)
    (1.0217,1.0000)
    (1.0222,1.0000)
    (1.0227,1.0000)
    (1.0232,1.0000)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.3093)
    (1.0005,0.3412)
    (1.0010,0.3761)
    (1.0015,0.4138)
    (1.0020,0.4536)
    (1.0025,0.4947)
    (1.0030,0.5364)
    (1.0035,0.5779)
    (1.0040,0.6185)
    (1.0045,0.6573)
    (1.0051,0.6939)
    (1.0056,0.7279)
    (1.0061,0.7588)
    (1.0066,0.7867)
    (1.0071,0.8113)
    (1.0076,0.8329)
    (1.0081,0.8516)
    (1.0086,0.8677)
    (1.0091,0.8813)
    (1.0096,0.8930)
    (1.0101,0.9028)
    (1.0106,0.9111)
    (1.0111,0.9182)
    (1.0116,0.9243)
    (1.0121,0.9296)
    (1.0126,0.9342)
    (1.0131,0.9383)
    (1.0136,0.9420)
    (1.0141,0.9453)
    (1.0146,0.9484)
    (1.0152,0.9512)
    (1.0157,0.9539)
    (1.0162,0.9565)
    (1.0167,0.9589)
    (1.0172,0.9612)
    (1.0177,0.9635)
    (1.0182,0.9657)
    (1.0187,0.9678)
    (1.0192,0.9700)
    (1.0197,0.9721)
    (1.0202,0.9742)
    (1.0207,0.9763)
    (1.0212,0.9784)
    (1.0217,0.9804)
    (1.0222,0.9825)
    (1.0227,0.9844)
    (1.0232,0.9864)
    (1.0237,0.9882)
    (1.0242,0.9899)
    (1.0247,0.9915)
    (1.0253,0.9930)
    (1.0258,0.9943)
    (1.0263,0.9954)
    (1.0268,0.9964)
    (1.0273,0.9973)
    (1.0278,0.9979)
    (1.0283,0.9985)
    (1.0288,0.9989)
    (1.0293,0.9992)
    (1.0298,0.9995)
    (1.0303,0.9996)
    (1.0308,0.9998)
    (1.0313,0.9998)
    (1.0318,0.9999)
    (1.0323,0.9999)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\nextgroupplot[title={\small Netherlands-IC}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.7889)
    (1.0005,0.8074)
    (1.0010,0.8265)
    (1.0015,0.8455)
    (1.0020,0.8641)
    (1.0025,0.8819)
    (1.0030,0.8985)
    (1.0035,0.9137)
    (1.0040,0.9273)
    (1.0045,0.9393)
    (1.0051,0.9497)
    (1.0056,0.9585)
    (1.0061,0.9660)
    (1.0066,0.9723)
    (1.0071,0.9776)
    (1.0076,0.9820)
    (1.0081,0.9856)
    (1.0086,0.9886)
    (1.0091,0.9910)
    (1.0096,0.9931)
    (1.0101,0.9947)
    (1.0106,0.9960)
    (1.0111,0.9970)
    (1.0116,0.9978)
    (1.0121,0.9985)
    (1.0126,0.9989)
    (1.0131,0.9993)
    (1.0136,0.9995)
    (1.0141,0.9997)
    (1.0146,0.9998)
    (1.0152,0.9999)
    (1.0157,0.9999)
    (1.0162,1.0000)
    (1.0167,1.0000)
    (1.0172,1.0000)
    (1.0177,1.0000)
    (1.0182,1.0000)
    (1.0187,1.0000)
    (1.0192,1.0000)
    (1.0197,1.0000)
    (1.0202,1.0000)
    (1.0207,1.0000)
    (1.0212,1.0000)
    (1.0217,1.0000)
    (1.0222,1.0000)
    (1.0227,1.0000)
    (1.0232,1.0000)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.4514)
    (1.0005,0.4767)
    (1.0010,0.5039)
    (1.0015,0.5327)
    (1.0020,0.5625)
    (1.0025,0.5929)
    (1.0030,0.6234)
    (1.0035,0.6534)
    (1.0040,0.6826)
    (1.0045,0.7105)
    (1.0051,0.7369)
    (1.0056,0.7615)
    (1.0061,0.7843)
    (1.0066,0.8050)
    (1.0071,0.8237)
    (1.0076,0.8405)
    (1.0081,0.8553)
    (1.0086,0.8684)
    (1.0091,0.8799)
    (1.0096,0.8900)
    (1.0101,0.8987)
    (1.0106,0.9064)
    (1.0111,0.9131)
    (1.0116,0.9190)
    (1.0121,0.9243)
    (1.0126,0.9291)
    (1.0131,0.9335)
    (1.0136,0.9376)
    (1.0141,0.9415)
    (1.0146,0.9452)
    (1.0152,0.9489)
    (1.0157,0.9525)
    (1.0162,0.9560)
    (1.0167,0.9596)
    (1.0172,0.9631)
    (1.0177,0.9665)
    (1.0182,0.9700)
    (1.0187,0.9733)
    (1.0192,0.9766)
    (1.0197,0.9797)
    (1.0202,0.9826)
    (1.0207,0.9853)
    (1.0212,0.9878)
    (1.0217,0.9900)
    (1.0222,0.9920)
    (1.0227,0.9937)
    (1.0232,0.9951)
    (1.0237,0.9963)
    (1.0242,0.9973)
    (1.0247,0.9980)
    (1.0253,0.9986)
    (1.0258,0.9990)
    (1.0263,0.9993)
    (1.0268,0.9996)
    (1.0273,0.9997)
    (1.0278,0.9998)
    (1.0283,0.9999)
    (1.0288,0.9999)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\nextgroupplot[title={\small Switzerland-Small}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.9873)
    (1.0005,0.9889)
    (1.0010,0.9906)
    (1.0015,0.9921)
    (1.0020,0.9935)
    (1.0025,0.9948)
    (1.0030,0.9959)
    (1.0035,0.9969)
    (1.0040,0.9976)
    (1.0045,0.9983)
    (1.0051,0.9988)
    (1.0056,0.9991)
    (1.0061,0.9994)
    (1.0066,0.9996)
    (1.0071,0.9997)
    (1.0076,0.9998)
    (1.0081,0.9999)
    (1.0086,0.9999)
    (1.0091,1.0000)
    (1.0096,1.0000)
    (1.0101,1.0000)
    (1.0106,1.0000)
    (1.0111,1.0000)
    (1.0116,1.0000)
    (1.0121,1.0000)
    (1.0126,1.0000)
    (1.0131,1.0000)
    (1.0136,1.0000)
    (1.0141,1.0000)
    (1.0146,1.0000)
    (1.0152,1.0000)
    (1.0157,1.0000)
    (1.0162,1.0000)
    (1.0167,1.0000)
    (1.0172,1.0000)
    (1.0177,1.0000)
    (1.0182,1.0000)
    (1.0187,1.0000)
    (1.0192,1.0000)
    (1.0197,1.0000)
    (1.0202,1.0000)
    (1.0207,1.0000)
    (1.0212,1.0000)
    (1.0217,1.0000)
    (1.0222,1.0000)
    (1.0227,1.0000)
    (1.0232,1.0000)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0688)
    (1.0005,0.0804)
    (1.0010,0.0940)
    (1.0015,0.1095)
    (1.0020,0.1270)
    (1.0025,0.1465)
    (1.0030,0.1677)
    (1.0035,0.1905)
    (1.0040,0.2147)
    (1.0045,0.2399)
    (1.0051,0.2657)
    (1.0056,0.2920)
    (1.0061,0.3183)
    (1.0066,0.3442)
    (1.0071,0.3695)
    (1.0076,0.3940)
    (1.0081,0.4175)
    (1.0086,0.4398)
    (1.0091,0.4608)
    (1.0096,0.4807)
    (1.0101,0.4993)
    (1.0106,0.5168)
    (1.0111,0.5333)
    (1.0116,0.5488)
    (1.0121,0.5636)
    (1.0126,0.5777)
    (1.0131,0.5912)
    (1.0136,0.6043)
    (1.0141,0.6171)
    (1.0146,0.6296)
    (1.0152,0.6420)
    (1.0157,0.6543)
    (1.0162,0.6667)
    (1.0167,0.6792)
    (1.0172,0.6917)
    (1.0177,0.7045)
    (1.0182,0.7174)
    (1.0187,0.7305)
    (1.0192,0.7438)
    (1.0197,0.7572)
    (1.0202,0.7706)
    (1.0207,0.7841)
    (1.0212,0.7974)
    (1.0217,0.8105)
    (1.0222,0.8234)
    (1.0227,0.8358)
    (1.0232,0.8477)
    (1.0237,0.8591)
    (1.0242,0.8698)
    (1.0247,0.8798)
    (1.0253,0.8890)
    (1.0258,0.8975)
    (1.0263,0.9054)
    (1.0268,0.9125)
    (1.0273,0.9190)
    (1.0278,0.9249)
    (1.0283,0.9303)
    (1.0288,0.9352)
    (1.0293,0.9397)
    (1.0298,0.9439)
    (1.0303,0.9478)
    (1.0308,0.9514)
    (1.0313,0.9547)
    (1.0318,0.9577)
    (1.0323,0.9605)
    (1.0328,0.9630)
    (1.0333,0.9653)
    (1.0338,0.9673)
    (1.0343,0.9690)
    (1.0348,0.9705)
    (1.0354,0.9719)
    (1.0359,0.9730)
    (1.0364,0.9741)
    (1.0369,0.9750)
    (1.0374,0.9760)
    (1.0379,0.9769)
    (1.0384,0.9779)
    (1.0389,0.9790)
    (1.0394,0.9802)
    (1.0399,0.9815)
    (1.0404,0.9830)
    (1.0409,0.9845)
    (1.0414,0.9861)
    (1.0419,0.9877)
    (1.0424,0.9893)
    (1.0429,0.9908)
    (1.0434,0.9923)
    (1.0439,0.9937)
    (1.0444,0.9949)
    (1.0449,0.9960)
    (1.0455,0.9969)
    (1.0460,0.9977)
    (1.0465,0.9983)
    (1.0470,0.9987)
    (1.0475,0.9991)
    (1.0480,0.9994)
    (1.0485,0.9996)
    (1.0490,0.9997)
    (1.0495,0.9998)
    (1.0500,0.9999)
};
\nextgroupplot[title={\small Randstad-IC-SPR}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.7794)
    (1.0005,0.8006)
    (1.0010,0.8223)
    (1.0015,0.8440)
    (1.0020,0.8652)
    (1.0025,0.8853)
    (1.0030,0.9041)
    (1.0035,0.9210)
    (1.0040,0.9360)
    (1.0045,0.9490)
    (1.0051,0.9599)
    (1.0056,0.9690)
    (1.0061,0.9763)
    (1.0066,0.9822)
    (1.0071,0.9868)
    (1.0076,0.9903)
    (1.0081,0.9929)
    (1.0086,0.9949)
    (1.0091,0.9964)
    (1.0096,0.9975)
    (1.0101,0.9983)
    (1.0106,0.9988)
    (1.0111,0.9992)
    (1.0116,0.9995)
    (1.0121,0.9997)
    (1.0126,0.9998)
    (1.0131,0.9999)
    (1.0136,0.9999)
    (1.0141,0.9999)
    (1.0146,1.0000)
    (1.0152,1.0000)
    (1.0157,1.0000)
    (1.0162,1.0000)
    (1.0167,1.0000)
    (1.0172,1.0000)
    (1.0177,1.0000)
    (1.0182,1.0000)
    (1.0187,1.0000)
    (1.0192,1.0000)
    (1.0197,1.0000)
    (1.0202,1.0000)
    (1.0207,1.0000)
    (1.0212,1.0000)
    (1.0217,1.0000)
    (1.0222,1.0000)
    (1.0227,1.0000)
    (1.0232,1.0000)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.4617)
    (1.0005,0.4856)
    (1.0010,0.5117)
    (1.0015,0.5396)
    (1.0020,0.5687)
    (1.0025,0.5987)
    (1.0030,0.6289)
    (1.0035,0.6588)
    (1.0040,0.6881)
    (1.0045,0.7164)
    (1.0051,0.7432)
    (1.0056,0.7683)
    (1.0061,0.7915)
    (1.0066,0.8127)
    (1.0071,0.8319)
    (1.0076,0.8489)
    (1.0081,0.8639)
    (1.0086,0.8769)
    (1.0091,0.8881)
    (1.0096,0.8976)
    (1.0101,0.9057)
    (1.0106,0.9125)
    (1.0111,0.9183)
    (1.0116,0.9233)
    (1.0121,0.9277)
    (1.0126,0.9316)
    (1.0131,0.9352)
    (1.0136,0.9387)
    (1.0141,0.9421)
    (1.0146,0.9455)
    (1.0152,0.9488)
    (1.0157,0.9522)
    (1.0162,0.9556)
    (1.0167,0.9591)
    (1.0172,0.9625)
    (1.0177,0.9658)
    (1.0182,0.9691)
    (1.0187,0.9722)
    (1.0192,0.9752)
    (1.0197,0.9780)
    (1.0202,0.9807)
    (1.0207,0.9832)
    (1.0212,0.9855)
    (1.0217,0.9876)
    (1.0222,0.9894)
    (1.0227,0.9911)
    (1.0232,0.9926)
    (1.0237,0.9940)
    (1.0242,0.9951)
    (1.0247,0.9961)
    (1.0253,0.9970)
    (1.0258,0.9977)
    (1.0263,0.9982)
    (1.0268,0.9987)
    (1.0273,0.9991)
    (1.0278,0.9993)
    (1.0283,0.9995)
    (1.0288,0.9997)
    (1.0293,0.9998)
    (1.0298,0.9999)
    (1.0303,0.9999)
    (1.0308,0.9999)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\nextgroupplot[title={\small Netherlands-IC-SPR}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.2526)
    (1.0005,0.2659)
    (1.0010,0.2810)
    (1.0015,0.2978)
    (1.0020,0.3162)
    (1.0025,0.3361)
    (1.0030,0.3571)
    (1.0035,0.3792)
    (1.0040,0.4020)
    (1.0045,0.4253)
    (1.0051,0.4490)
    (1.0056,0.4729)
    (1.0061,0.4968)
    (1.0066,0.5207)
    (1.0071,0.5443)
    (1.0076,0.5677)
    (1.0081,0.5906)
    (1.0086,0.6131)
    (1.0091,0.6349)
    (1.0096,0.6561)
    (1.0101,0.6764)
    (1.0106,0.6957)
    (1.0111,0.7140)
    (1.0116,0.7313)
    (1.0121,0.7473)
    (1.0126,0.7622)
    (1.0131,0.7760)
    (1.0136,0.7887)
    (1.0141,0.8003)
    (1.0146,0.8109)
    (1.0152,0.8206)
    (1.0157,0.8296)
    (1.0162,0.8378)
    (1.0167,0.8454)
    (1.0172,0.8524)
    (1.0177,0.8589)
    (1.0182,0.8649)
    (1.0187,0.8705)
    (1.0192,0.8757)
    (1.0197,0.8807)
    (1.0202,0.8853)
    (1.0207,0.8897)
    (1.0212,0.8939)
    (1.0217,0.8980)
    (1.0222,0.9020)
    (1.0227,0.9060)
    (1.0232,0.9099)
    (1.0237,0.9138)
    (1.0242,0.9178)
    (1.0247,0.9219)
    (1.0253,0.9261)
    (1.0258,0.9304)
    (1.0263,0.9349)
    (1.0268,0.9394)
    (1.0273,0.9441)
    (1.0278,0.9489)
    (1.0283,0.9538)
    (1.0288,0.9586)
    (1.0293,0.9634)
    (1.0298,0.9681)
    (1.0303,0.9726)
    (1.0308,0.9768)
    (1.0313,0.9806)
    (1.0318,0.9841)
    (1.0323,0.9872)
    (1.0328,0.9899)
    (1.0333,0.9922)
    (1.0338,0.9941)
    (1.0343,0.9956)
    (1.0348,0.9968)
    (1.0354,0.9977)
    (1.0359,0.9984)
    (1.0364,0.9989)
    (1.0369,0.9993)
    (1.0374,0.9995)
    (1.0379,0.9997)
    (1.0384,0.9998)
    (1.0389,0.9999)
    (1.0394,0.9999)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.8399)
    (1.0005,0.8477)
    (1.0010,0.8562)
    (1.0015,0.8654)
    (1.0020,0.8751)
    (1.0025,0.8851)
    (1.0030,0.8953)
    (1.0035,0.9056)
    (1.0040,0.9157)
    (1.0045,0.9255)
    (1.0051,0.9350)
    (1.0056,0.9439)
    (1.0061,0.9522)
    (1.0066,0.9598)
    (1.0071,0.9667)
    (1.0076,0.9728)
    (1.0081,0.9782)
    (1.0086,0.9828)
    (1.0091,0.9866)
    (1.0096,0.9898)
    (1.0101,0.9924)
    (1.0106,0.9944)
    (1.0111,0.9960)
    (1.0116,0.9972)
    (1.0121,0.9981)
    (1.0126,0.9987)
    (1.0131,0.9991)
    (1.0136,0.9995)
    (1.0141,0.9997)
    (1.0146,0.9998)
    (1.0152,0.9999)
    (1.0157,0.9999)
    (1.0162,1.0000)
    (1.0167,1.0000)
    (1.0172,1.0000)
    (1.0177,1.0000)
    (1.0182,1.0000)
    (1.0187,1.0000)
    (1.0192,1.0000)
    (1.0197,1.0000)
    (1.0202,1.0000)
    (1.0207,1.0000)
    (1.0212,1.0000)
    (1.0217,1.0000)
    (1.0222,1.0000)
    (1.0227,1.0000)
    (1.0232,1.0000)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\nextgroupplot[title={\small Switzerland-Large}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.8518)
    (1.0005,0.8621)
    (1.0010,0.8728)
    (1.0015,0.8836)
    (1.0020,0.8943)
    (1.0025,0.9047)
    (1.0030,0.9146)
    (1.0035,0.9239)
    (1.0040,0.9326)
    (1.0045,0.9405)
    (1.0051,0.9477)
    (1.0056,0.9541)
    (1.0061,0.9599)
    (1.0066,0.9651)
    (1.0071,0.9696)
    (1.0076,0.9736)
    (1.0081,0.9771)
    (1.0086,0.9802)
    (1.0091,0.9828)
    (1.0096,0.9852)
    (1.0101,0.9872)
    (1.0106,0.9891)
    (1.0111,0.9907)
    (1.0116,0.9921)
    (1.0121,0.9934)
    (1.0126,0.9945)
    (1.0131,0.9955)
    (1.0136,0.9964)
    (1.0141,0.9971)
    (1.0146,0.9978)
    (1.0152,0.9983)
    (1.0157,0.9987)
    (1.0162,0.9991)
    (1.0167,0.9993)
    (1.0172,0.9995)
    (1.0177,0.9997)
    (1.0182,0.9998)
    (1.0187,0.9999)
    (1.0192,0.9999)
    (1.0197,0.9999)
    (1.0202,1.0000)
    (1.0207,1.0000)
    (1.0212,1.0000)
    (1.0217,1.0000)
    (1.0222,1.0000)
    (1.0227,1.0000)
    (1.0232,1.0000)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.4020)
    (1.0005,0.4371)
    (1.0010,0.4739)
    (1.0015,0.5117)
    (1.0020,0.5496)
    (1.0025,0.5868)
    (1.0030,0.6225)
    (1.0035,0.6562)
    (1.0040,0.6874)
    (1.0045,0.7160)
    (1.0051,0.7418)
    (1.0056,0.7650)
    (1.0061,0.7859)
    (1.0066,0.8046)
    (1.0071,0.8217)
    (1.0076,0.8372)
    (1.0081,0.8517)
    (1.0086,0.8652)
    (1.0091,0.8779)
    (1.0096,0.8900)
    (1.0101,0.9015)
    (1.0106,0.9124)
    (1.0111,0.9227)
    (1.0116,0.9324)
    (1.0121,0.9414)
    (1.0126,0.9496)
    (1.0131,0.9572)
    (1.0136,0.9640)
    (1.0141,0.9701)
    (1.0146,0.9754)
    (1.0152,0.9801)
    (1.0157,0.9841)
    (1.0162,0.9875)
    (1.0167,0.9903)
    (1.0172,0.9926)
    (1.0177,0.9945)
    (1.0182,0.9959)
    (1.0187,0.9971)
    (1.0192,0.9979)
    (1.0197,0.9986)
    (1.0202,0.9990)
    (1.0207,0.9993)
    (1.0212,0.9996)
    (1.0217,0.9997)
    (1.0222,0.9998)
    (1.0227,0.9999)
    (1.0232,0.9999)
    (1.0237,1.0000)
    (1.0242,1.0000)
    (1.0247,1.0000)
    (1.0253,1.0000)
    (1.0258,1.0000)
    (1.0263,1.0000)
    (1.0268,1.0000)
    (1.0273,1.0000)
    (1.0278,1.0000)
    (1.0283,1.0000)
    (1.0288,1.0000)
    (1.0293,1.0000)
    (1.0298,1.0000)
    (1.0303,1.0000)
    (1.0308,1.0000)
    (1.0313,1.0000)
    (1.0318,1.0000)
    (1.0323,1.0000)
    (1.0328,1.0000)
    (1.0333,1.0000)
    (1.0338,1.0000)
    (1.0343,1.0000)
    (1.0348,1.0000)
    (1.0354,1.0000)
    (1.0359,1.0000)
    (1.0364,1.0000)
    (1.0369,1.0000)
    (1.0374,1.0000)
    (1.0379,1.0000)
    (1.0384,1.0000)
    (1.0389,1.0000)
    (1.0394,1.0000)
    (1.0399,1.0000)
    (1.0404,1.0000)
    (1.0409,1.0000)
    (1.0414,1.0000)
    (1.0419,1.0000)
    (1.0424,1.0000)
    (1.0429,1.0000)
    (1.0434,1.0000)
    (1.0439,1.0000)
    (1.0444,1.0000)
    (1.0449,1.0000)
    (1.0455,1.0000)
    (1.0460,1.0000)
    (1.0465,1.0000)
    (1.0470,1.0000)
    (1.0475,1.0000)
    (1.0480,1.0000)
    (1.0485,1.0000)
    (1.0490,1.0000)
    (1.0495,1.0000)
    (1.0500,1.0000)
};
\end{groupplot}
\node[rotate=90, anchor=center] at
    ($(group c1r1.west)!0.5!(group c1r2.west) + (-1.5cm, 0)$)
    {\small Instances within factor $\rho$ (\%)};
\node[anchor=center] at
    ($(group c1r2.south)!0.5!(group c3r2.south) + (0, -0.9cm)$)
    {\small Performance ratio $\rho$};
\end{tikzpicture}
\caption{Cross-evaluation performance profiles per network: solving directly on the original dense OD matrix vs.\ solving on the sparsified OD matrix and re-evaluating on the original. Solver is \texttt{PTN-FDC-M}.}
\label{fig:cross-eval-network-profiles}
\end{figure}


==> figs/profileOverall.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=6cm,
    xmin=1, xmax=1.1000,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xlabel={Performance ratio $\rho$},
    ylabel={Instances within factor $\rho$ (\%)},
    legend style={at={(1.02,0.5)}, anchor=west, legend columns=1, font=\small},
    legend cell align={left},
    clip=false,
]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0829)
    (1.0010,0.0971)
    (1.0020,0.1152)
    (1.0030,0.1367)
    (1.0040,0.1607)
    (1.0051,0.1862)
    (1.0061,0.2122)
    (1.0071,0.2376)
    (1.0081,0.2621)
    (1.0091,0.2853)
    (1.0101,0.3073)
    (1.0111,0.3283)
    (1.0121,0.3485)
    (1.0131,0.3681)
    (1.0141,0.3871)
    (1.0152,0.4058)
    (1.0162,0.4242)
    (1.0172,0.4422)
    (1.0182,0.4599)
    (1.0192,0.4772)
    (1.0202,0.4939)
    (1.0212,0.5099)
    (1.0222,0.5251)
    (1.0232,0.5396)
    (1.0242,0.5533)
    (1.0253,0.5665)
    (1.0263,0.5791)
    (1.0273,0.5912)
    (1.0283,0.6028)
    (1.0293,0.6141)
    (1.0303,0.6249)
    (1.0313,0.6355)
    (1.0323,0.6458)
    (1.0333,0.6561)
    (1.0343,0.6664)
    (1.0354,0.6767)
    (1.0364,0.6869)
    (1.0374,0.6968)
    (1.0384,0.7064)
    (1.0394,0.7155)
    (1.0404,0.7241)
    (1.0414,0.7323)
    (1.0424,0.7401)
    (1.0434,0.7478)
    (1.0444,0.7553)
    (1.0455,0.7627)
    (1.0465,0.7701)
    (1.0475,0.7773)
    (1.0485,0.7844)
    (1.0495,0.7914)
    (1.0505,0.7981)
    (1.0515,0.8046)
    (1.0525,0.8108)
    (1.0535,0.8167)
    (1.0545,0.8223)
    (1.0556,0.8276)
    (1.0566,0.8326)
    (1.0576,0.8374)
    (1.0586,0.8419)
    (1.0596,0.8461)
    (1.0606,0.8501)
    (1.0616,0.8538)
    (1.0626,0.8573)
    (1.0636,0.8607)
    (1.0646,0.8638)
    (1.0657,0.8667)
    (1.0667,0.8696)
    (1.0677,0.8723)
    (1.0687,0.8749)
    (1.0697,0.8775)
    (1.0707,0.8800)
    (1.0717,0.8825)
    (1.0727,0.8850)
    (1.0737,0.8876)
    (1.0747,0.8902)
    (1.0758,0.8927)
    (1.0768,0.8953)
    (1.0778,0.8978)
    (1.0788,0.9003)
    (1.0798,0.9028)
    (1.0808,0.9052)
    (1.0818,0.9076)
    (1.0828,0.9099)
    (1.0838,0.9121)
    (1.0848,0.9142)
    (1.0859,0.9163)
    (1.0869,0.9185)
    (1.0879,0.9207)
    (1.0889,0.9232)
    (1.0899,0.9258)
    (1.0909,0.9285)
    (1.0919,0.9313)
    (1.0929,0.9341)
    (1.0939,0.9367)
    (1.0949,0.9393)
    (1.0960,0.9417)
    (1.0970,0.9440)
    (1.0980,0.9462)
    (1.0990,0.9483)
    (1.1000,0.9504)
};
\addlegendentry{\texttt{PTN}}
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.8374)
    (1.0010,0.8504)
    (1.0020,0.8643)
    (1.0030,0.8781)
    (1.0040,0.8912)
    (1.0051,0.9029)
    (1.0061,0.9133)
    (1.0071,0.9223)
    (1.0081,0.9302)
    (1.0091,0.9371)
    (1.0101,0.9434)
    (1.0111,0.9490)
    (1.0121,0.9540)
    (1.0131,0.9586)
    (1.0141,0.9628)
    (1.0152,0.9664)
    (1.0162,0.9695)
    (1.0172,0.9721)
    (1.0182,0.9742)
    (1.0192,0.9760)
    (1.0202,0.9776)
    (1.0212,0.9791)
    (1.0222,0.9804)
    (1.0232,0.9818)
    (1.0242,0.9830)
    (1.0253,0.9842)
    (1.0263,0.9853)
    (1.0273,0.9863)
    (1.0283,0.9873)
    (1.0293,0.9883)
    (1.0303,0.9893)
    (1.0313,0.9902)
    (1.0323,0.9912)
    (1.0333,0.9920)
    (1.0343,0.9928)
    (1.0354,0.9935)
    (1.0364,0.9940)
    (1.0374,0.9944)
    (1.0384,0.9947)
    (1.0394,0.9949)
    (1.0404,0.9952)
    (1.0414,0.9954)
    (1.0424,0.9957)
    (1.0434,0.9960)
    (1.0444,0.9963)
    (1.0455,0.9966)
    (1.0465,0.9969)
    (1.0475,0.9972)
    (1.0485,0.9975)
    (1.0495,0.9977)
    (1.0505,0.9978)
    (1.0515,0.9979)
    (1.0525,0.9979)
    (1.0535,0.9979)
    (1.0545,0.9979)
    (1.0556,0.9979)
    (1.0566,0.9979)
    (1.0576,0.9979)
    (1.0586,0.9979)
    (1.0596,0.9979)
    (1.0606,0.9980)
    (1.0616,0.9980)
    (1.0626,0.9980)
    (1.0636,0.9980)
    (1.0646,0.9981)
    (1.0657,0.9983)
    (1.0667,0.9985)
    (1.0677,0.9987)
    (1.0687,0.9990)
    (1.0697,0.9993)
    (1.0707,0.9995)
    (1.0717,0.9997)
    (1.0727,0.9998)
    (1.0737,0.9999)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addlegendentry{\texttt{PTN-DC}}
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1796)
    (1.0010,0.2116)
    (1.0020,0.2498)
    (1.0030,0.2923)
    (1.0040,0.3367)
    (1.0051,0.3810)
    (1.0061,0.4236)
    (1.0071,0.4636)
    (1.0081,0.5007)
    (1.0091,0.5349)
    (1.0101,0.5665)
    (1.0111,0.5958)
    (1.0121,0.6228)
    (1.0131,0.6480)
    (1.0141,0.6715)
    (1.0152,0.6938)
    (1.0162,0.7150)
    (1.0172,0.7354)
    (1.0182,0.7555)
    (1.0192,0.7753)
    (1.0202,0.7949)
    (1.0212,0.8142)
    (1.0222,0.8328)
    (1.0232,0.8503)
    (1.0242,0.8663)
    (1.0253,0.8807)
    (1.0263,0.8932)
    (1.0273,0.9040)
    (1.0283,0.9133)
    (1.0293,0.9214)
    (1.0303,0.9285)
    (1.0313,0.9348)
    (1.0323,0.9405)
    (1.0333,0.9457)
    (1.0343,0.9503)
    (1.0354,0.9546)
    (1.0364,0.9585)
    (1.0374,0.9620)
    (1.0384,0.9652)
    (1.0394,0.9682)
    (1.0404,0.9710)
    (1.0414,0.9738)
    (1.0424,0.9766)
    (1.0434,0.9793)
    (1.0444,0.9820)
    (1.0455,0.9846)
    (1.0465,0.9868)
    (1.0475,0.9888)
    (1.0485,0.9904)
    (1.0495,0.9918)
    (1.0505,0.9928)
    (1.0515,0.9937)
    (1.0525,0.9944)
    (1.0535,0.9951)
    (1.0545,0.9957)
    (1.0556,0.9963)
    (1.0566,0.9969)
    (1.0576,0.9974)
    (1.0586,0.9980)
    (1.0596,0.9984)
    (1.0606,0.9989)
    (1.0616,0.9992)
    (1.0626,0.9995)
    (1.0636,0.9997)
    (1.0646,0.9998)
    (1.0657,0.9999)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addlegendentry{\texttt{DPTN}}
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0820)
    (1.0010,0.0892)
    (1.0020,0.0971)
    (1.0030,0.1052)
    (1.0040,0.1129)
    (1.0051,0.1199)
    (1.0061,0.1262)
    (1.0071,0.1317)
    (1.0081,0.1365)
    (1.0091,0.1410)
    (1.0101,0.1453)
    (1.0111,0.1495)
    (1.0121,0.1538)
    (1.0131,0.1580)
    (1.0141,0.1621)
    (1.0152,0.1662)
    (1.0162,0.1701)
    (1.0172,0.1738)
    (1.0182,0.1774)
    (1.0192,0.1809)
    (1.0202,0.1843)
    (1.0212,0.1878)
    (1.0222,0.1912)
    (1.0232,0.1947)
    (1.0242,0.1982)
    (1.0253,0.2018)
    (1.0263,0.2055)
    (1.0273,0.2094)
    (1.0283,0.2135)
    (1.0293,0.2178)
    (1.0303,0.2222)
    (1.0313,0.2266)
    (1.0323,0.2309)
    (1.0333,0.2350)
    (1.0343,0.2388)
    (1.0354,0.2424)
    (1.0364,0.2457)
    (1.0374,0.2488)
    (1.0384,0.2518)
    (1.0394,0.2547)
    (1.0404,0.2576)
    (1.0414,0.2604)
    (1.0424,0.2631)
    (1.0434,0.2656)
    (1.0444,0.2680)
    (1.0455,0.2703)
    (1.0465,0.2725)
    (1.0475,0.2747)
    (1.0485,0.2769)
    (1.0495,0.2791)
    (1.0505,0.2812)
    (1.0515,0.2832)
    (1.0525,0.2854)
    (1.0535,0.2876)
    (1.0545,0.2900)
    (1.0556,0.2925)
    (1.0566,0.2953)
    (1.0576,0.2981)
    (1.0586,0.3009)
    (1.0596,0.3036)
    (1.0606,0.3062)
    (1.0616,0.3085)
    (1.0626,0.3106)
    (1.0636,0.3125)
    (1.0646,0.3143)
    (1.0657,0.3159)
    (1.0667,0.3175)
    (1.0677,0.3191)
    (1.0687,0.3208)
    (1.0697,0.3226)
    (1.0707,0.3245)
    (1.0717,0.3266)
    (1.0727,0.3289)
    (1.0737,0.3313)
    (1.0747,0.3339)
    (1.0758,0.3367)
    (1.0768,0.3397)
    (1.0778,0.3428)
    (1.0788,0.3458)
    (1.0798,0.3487)
    (1.0808,0.3512)
    (1.0818,0.3535)
    (1.0828,0.3555)
    (1.0838,0.3573)
    (1.0848,0.3588)
    (1.0859,0.3603)
    (1.0869,0.3617)
    (1.0879,0.3630)
    (1.0889,0.3643)
    (1.0899,0.3655)
    (1.0909,0.3667)
    (1.0919,0.3677)
    (1.0929,0.3687)
    (1.0939,0.3697)
    (1.0949,0.3707)
    (1.0960,0.3718)
    (1.0970,0.3730)
    (1.0980,0.3743)
    (1.0990,0.3756)
    (1.1000,0.3770)
};
\addlegendentry{\texttt{CGN}}
\end{axis}
\end{tikzpicture}
\caption{Performance profiles for the four solver families with respect to solution quality.}
\label{fig:performance-profile}
\end{figure}


==> figs/profilePerNetwork.tex <==
% Preamble: \usepgfplotslibrary{groupplots}  \usetikzlibrary{calc}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=0.1pt,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=4,
    legend style={column sep=1em, at={(0.5,0)}, anchor=north, font=\small},
    legend cell align={left}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round, smooth] coordinates {(0,0)};
\addlegendentry{\texttt{PTN}}
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round, smooth] coordinates {(0,0)};
\addlegendentry{\texttt{PTN-DC}}
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round, smooth] coordinates {(0,0)};
\addlegendentry{\texttt{DPTN}}
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round, smooth] coordinates {(0,0)};
\addlegendentry{\texttt{CGN}}
\end{axis}
\end{tikzpicture}
\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2,
        horizontal sep=0.7cm, vertical sep=1.2cm},
    width=5.4cm,
    height=4cm,
    xmin=1, xmax=1.1,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xtick={1, 1.05, 1.1},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    axis line style={gray!50},
    tick style={gray!50},
    clip=false,
]
\nextgroupplot[title={\small Randstad-IC}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0396)
    (1.0010,0.0515)
    (1.0020,0.0653)
    (1.0030,0.0808)
    (1.0040,0.0972)
    (1.0051,0.1142)
    (1.0061,0.1313)
    (1.0071,0.1486)
    (1.0081,0.1661)
    (1.0091,0.1842)
    (1.0101,0.2031)
    (1.0111,0.2228)
    (1.0121,0.2433)
    (1.0131,0.2643)
    (1.0141,0.2851)
    (1.0152,0.3053)
    (1.0162,0.3242)
    (1.0172,0.3413)
    (1.0182,0.3563)
    (1.0192,0.3689)
    (1.0202,0.3795)
    (1.0212,0.3883)
    (1.0222,0.3956)
    (1.0232,0.4018)
    (1.0242,0.4071)
    (1.0253,0.4117)
    (1.0263,0.4155)
    (1.0273,0.4188)
    (1.0283,0.4215)
    (1.0293,0.4238)
    (1.0303,0.4259)
    (1.0313,0.4282)
    (1.0323,0.4310)
    (1.0333,0.4346)
    (1.0343,0.4391)
    (1.0354,0.4448)
    (1.0364,0.4517)
    (1.0374,0.4597)
    (1.0384,0.4688)
    (1.0394,0.4786)
    (1.0404,0.4891)
    (1.0414,0.4999)
    (1.0424,0.5107)
    (1.0434,0.5214)
    (1.0444,0.5315)
    (1.0455,0.5410)
    (1.0465,0.5495)
    (1.0475,0.5572)
    (1.0485,0.5644)
    (1.0495,0.5711)
    (1.0505,0.5777)
    (1.0515,0.5842)
    (1.0525,0.5904)
    (1.0535,0.5964)
    (1.0545,0.6020)
    (1.0556,0.6076)
    (1.0566,0.6134)
    (1.0576,0.6197)
    (1.0586,0.6268)
    (1.0596,0.6345)
    (1.0606,0.6428)
    (1.0616,0.6513)
    (1.0626,0.6594)
    (1.0636,0.6671)
    (1.0646,0.6743)
    (1.0657,0.6809)
    (1.0667,0.6873)
    (1.0677,0.6934)
    (1.0687,0.6995)
    (1.0697,0.7056)
    (1.0707,0.7119)
    (1.0717,0.7183)
    (1.0727,0.7248)
    (1.0737,0.7312)
    (1.0747,0.7374)
    (1.0758,0.7431)
    (1.0768,0.7482)
    (1.0778,0.7526)
    (1.0788,0.7566)
    (1.0798,0.7604)
    (1.0808,0.7641)
    (1.0818,0.7677)
    (1.0828,0.7713)
    (1.0838,0.7750)
    (1.0848,0.7786)
    (1.0859,0.7826)
    (1.0869,0.7870)
    (1.0879,0.7922)
    (1.0889,0.7982)
    (1.0899,0.8050)
    (1.0909,0.8126)
    (1.0919,0.8207)
    (1.0929,0.8290)
    (1.0939,0.8370)
    (1.0949,0.8446)
    (1.0960,0.8516)
    (1.0970,0.8580)
    (1.0980,0.8639)
    (1.0990,0.8695)
    (1.1000,0.8747)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.8789)
    (1.0010,0.9048)
    (1.0020,0.9297)
    (1.0030,0.9511)
    (1.0040,0.9677)
    (1.0051,0.9792)
    (1.0061,0.9863)
    (1.0071,0.9904)
    (1.0081,0.9926)
    (1.0091,0.9937)
    (1.0101,0.9945)
    (1.0111,0.9952)
    (1.0121,0.9959)
    (1.0131,0.9968)
    (1.0141,0.9976)
    (1.0152,0.9983)
    (1.0162,0.9989)
    (1.0172,0.9994)
    (1.0182,0.9997)
    (1.0192,0.9998)
    (1.0202,0.9999)
    (1.0212,1.0000)
    (1.0222,1.0000)
    (1.0232,1.0000)
    (1.0242,1.0000)
    (1.0253,1.0000)
    (1.0263,1.0000)
    (1.0273,1.0000)
    (1.0283,1.0000)
    (1.0293,1.0000)
    (1.0303,1.0000)
    (1.0313,1.0000)
    (1.0323,1.0000)
    (1.0333,1.0000)
    (1.0343,1.0000)
    (1.0354,1.0000)
    (1.0364,1.0000)
    (1.0374,1.0000)
    (1.0384,1.0000)
    (1.0394,1.0000)
    (1.0404,1.0000)
    (1.0414,1.0000)
    (1.0424,1.0000)
    (1.0434,1.0000)
    (1.0444,1.0000)
    (1.0455,1.0000)
    (1.0465,1.0000)
    (1.0475,1.0000)
    (1.0485,1.0000)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1749)
    (1.0010,0.2081)
    (1.0020,0.2468)
    (1.0030,0.2888)
    (1.0040,0.3320)
    (1.0051,0.3743)
    (1.0061,0.4143)
    (1.0071,0.4513)
    (1.0081,0.4851)
    (1.0091,0.5161)
    (1.0101,0.5446)
    (1.0111,0.5709)
    (1.0121,0.5951)
    (1.0131,0.6174)
    (1.0141,0.6377)
    (1.0152,0.6562)
    (1.0162,0.6731)
    (1.0172,0.6887)
    (1.0182,0.7034)
    (1.0192,0.7175)
    (1.0202,0.7312)
    (1.0212,0.7446)
    (1.0222,0.7577)
    (1.0232,0.7703)
    (1.0242,0.7825)
    (1.0253,0.7942)
    (1.0263,0.8055)
    (1.0273,0.8165)
    (1.0283,0.8272)
    (1.0293,0.8378)
    (1.0303,0.8481)
    (1.0313,0.8581)
    (1.0323,0.8678)
    (1.0333,0.8772)
    (1.0343,0.8864)
    (1.0354,0.8952)
    (1.0364,0.9036)
    (1.0374,0.9116)
    (1.0384,0.9192)
    (1.0394,0.9261)
    (1.0404,0.9327)
    (1.0414,0.9389)
    (1.0424,0.9449)
    (1.0434,0.9507)
    (1.0444,0.9565)
    (1.0455,0.9618)
    (1.0465,0.9667)
    (1.0475,0.9709)
    (1.0485,0.9744)
    (1.0495,0.9773)
    (1.0505,0.9798)
    (1.0515,0.9820)
    (1.0525,0.9841)
    (1.0535,0.9861)
    (1.0545,0.9880)
    (1.0556,0.9897)
    (1.0566,0.9914)
    (1.0576,0.9929)
    (1.0586,0.9943)
    (1.0596,0.9956)
    (1.0606,0.9967)
    (1.0616,0.9977)
    (1.0626,0.9985)
    (1.0636,0.9991)
    (1.0646,0.9995)
    (1.0657,0.9997)
    (1.0667,0.9999)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.3723)
    (1.0010,0.4012)
    (1.0020,0.4321)
    (1.0030,0.4624)
    (1.0040,0.4901)
    (1.0051,0.5138)
    (1.0061,0.5331)
    (1.0071,0.5485)
    (1.0081,0.5609)
    (1.0091,0.5714)
    (1.0101,0.5811)
    (1.0111,0.5905)
    (1.0121,0.5999)
    (1.0131,0.6095)
    (1.0141,0.6190)
    (1.0152,0.6283)
    (1.0162,0.6372)
    (1.0172,0.6455)
    (1.0182,0.6533)
    (1.0192,0.6606)
    (1.0202,0.6675)
    (1.0212,0.6743)
    (1.0222,0.6810)
    (1.0232,0.6876)
    (1.0242,0.6943)
    (1.0253,0.7008)
    (1.0263,0.7072)
    (1.0273,0.7134)
    (1.0283,0.7195)
    (1.0293,0.7254)
    (1.0303,0.7311)
    (1.0313,0.7365)
    (1.0323,0.7415)
    (1.0333,0.7460)
    (1.0343,0.7502)
    (1.0354,0.7540)
    (1.0364,0.7575)
    (1.0374,0.7608)
    (1.0384,0.7639)
    (1.0394,0.7669)
    (1.0404,0.7696)
    (1.0414,0.7719)
    (1.0424,0.7739)
    (1.0434,0.7754)
    (1.0444,0.7764)
    (1.0455,0.7772)
    (1.0465,0.7777)
    (1.0475,0.7783)
    (1.0485,0.7789)
    (1.0495,0.7800)
    (1.0505,0.7814)
    (1.0515,0.7834)
    (1.0525,0.7859)
    (1.0535,0.7887)
    (1.0545,0.7919)
    (1.0556,0.7952)
    (1.0566,0.7983)
    (1.0576,0.8012)
    (1.0586,0.8036)
    (1.0596,0.8055)
    (1.0606,0.8069)
    (1.0616,0.8080)
    (1.0626,0.8088)
    (1.0636,0.8097)
    (1.0646,0.8107)
    (1.0657,0.8119)
    (1.0667,0.8135)
    (1.0677,0.8155)
    (1.0687,0.8178)
    (1.0697,0.8205)
    (1.0707,0.8235)
    (1.0717,0.8266)
    (1.0727,0.8300)
    (1.0737,0.8336)
    (1.0747,0.8372)
    (1.0758,0.8407)
    (1.0768,0.8441)
    (1.0778,0.8472)
    (1.0788,0.8499)
    (1.0798,0.8521)
    (1.0808,0.8541)
    (1.0818,0.8557)
    (1.0828,0.8572)
    (1.0838,0.8587)
    (1.0848,0.8605)
    (1.0859,0.8626)
    (1.0869,0.8651)
    (1.0879,0.8680)
    (1.0889,0.8712)
    (1.0899,0.8746)
    (1.0909,0.8781)
    (1.0919,0.8815)
    (1.0929,0.8849)
    (1.0939,0.8882)
    (1.0949,0.8913)
    (1.0960,0.8942)
    (1.0970,0.8969)
    (1.0980,0.8993)
    (1.0990,0.9014)
    (1.1000,0.9032)
};
\nextgroupplot[title={\small Netherlands-IC}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1428)
    (1.0010,0.1566)
    (1.0020,0.1745)
    (1.0030,0.1963)
    (1.0040,0.2215)
    (1.0051,0.2491)
    (1.0061,0.2778)
    (1.0071,0.3066)
    (1.0081,0.3350)
    (1.0091,0.3625)
    (1.0101,0.3893)
    (1.0111,0.4153)
    (1.0121,0.4406)
    (1.0131,0.4648)
    (1.0141,0.4875)
    (1.0152,0.5085)
    (1.0162,0.5278)
    (1.0172,0.5458)
    (1.0182,0.5629)
    (1.0192,0.5795)
    (1.0202,0.5956)
    (1.0212,0.6112)
    (1.0222,0.6263)
    (1.0232,0.6405)
    (1.0242,0.6536)
    (1.0253,0.6655)
    (1.0263,0.6762)
    (1.0273,0.6859)
    (1.0283,0.6950)
    (1.0293,0.7038)
    (1.0303,0.7126)
    (1.0313,0.7216)
    (1.0323,0.7310)
    (1.0333,0.7408)
    (1.0343,0.7508)
    (1.0354,0.7610)
    (1.0364,0.7712)
    (1.0374,0.7811)
    (1.0384,0.7907)
    (1.0394,0.7997)
    (1.0404,0.8082)
    (1.0414,0.8161)
    (1.0424,0.8234)
    (1.0434,0.8305)
    (1.0444,0.8374)
    (1.0455,0.8443)
    (1.0465,0.8513)
    (1.0475,0.8583)
    (1.0485,0.8652)
    (1.0495,0.8718)
    (1.0505,0.8779)
    (1.0515,0.8834)
    (1.0525,0.8884)
    (1.0535,0.8926)
    (1.0545,0.8963)
    (1.0556,0.8995)
    (1.0566,0.9024)
    (1.0576,0.9053)
    (1.0586,0.9084)
    (1.0596,0.9119)
    (1.0606,0.9158)
    (1.0616,0.9200)
    (1.0626,0.9244)
    (1.0636,0.9289)
    (1.0646,0.9331)
    (1.0657,0.9372)
    (1.0667,0.9410)
    (1.0677,0.9445)
    (1.0687,0.9478)
    (1.0697,0.9507)
    (1.0707,0.9532)
    (1.0717,0.9554)
    (1.0727,0.9573)
    (1.0737,0.9589)
    (1.0747,0.9604)
    (1.0758,0.9619)
    (1.0768,0.9634)
    (1.0778,0.9650)
    (1.0788,0.9671)
    (1.0798,0.9695)
    (1.0808,0.9722)
    (1.0818,0.9752)
    (1.0828,0.9783)
    (1.0838,0.9812)
    (1.0848,0.9837)
    (1.0859,0.9859)
    (1.0869,0.9877)
    (1.0879,0.9891)
    (1.0889,0.9904)
    (1.0899,0.9914)
    (1.0909,0.9922)
    (1.0919,0.9929)
    (1.0929,0.9934)
    (1.0939,0.9937)
    (1.0949,0.9941)
    (1.0960,0.9945)
    (1.0970,0.9950)
    (1.0980,0.9957)
    (1.0990,0.9965)
    (1.1000,0.9973)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.8551)
    (1.0010,0.8623)
    (1.0020,0.8708)
    (1.0030,0.8806)
    (1.0040,0.8914)
    (1.0051,0.9029)
    (1.0061,0.9148)
    (1.0071,0.9268)
    (1.0081,0.9384)
    (1.0091,0.9493)
    (1.0101,0.9593)
    (1.0111,0.9681)
    (1.0121,0.9758)
    (1.0131,0.9822)
    (1.0141,0.9875)
    (1.0152,0.9917)
    (1.0162,0.9948)
    (1.0172,0.9970)
    (1.0182,0.9983)
    (1.0192,0.9992)
    (1.0202,0.9996)
    (1.0212,0.9998)
    (1.0222,0.9999)
    (1.0232,1.0000)
    (1.0242,1.0000)
    (1.0253,1.0000)
    (1.0263,1.0000)
    (1.0273,1.0000)
    (1.0283,1.0000)
    (1.0293,1.0000)
    (1.0303,1.0000)
    (1.0313,1.0000)
    (1.0323,1.0000)
    (1.0333,1.0000)
    (1.0343,1.0000)
    (1.0354,1.0000)
    (1.0364,1.0000)
    (1.0374,1.0000)
    (1.0384,1.0000)
    (1.0394,1.0000)
    (1.0404,1.0000)
    (1.0414,1.0000)
    (1.0424,1.0000)
    (1.0434,1.0000)
    (1.0444,1.0000)
    (1.0455,1.0000)
    (1.0465,1.0000)
    (1.0475,1.0000)
    (1.0485,1.0000)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1096)
    (1.0010,0.1417)
    (1.0020,0.1798)
    (1.0030,0.2215)
    (1.0040,0.2640)
    (1.0051,0.3048)
    (1.0061,0.3426)
    (1.0071,0.3771)
    (1.0081,0.4092)
    (1.0091,0.4399)
    (1.0101,0.4703)
    (1.0111,0.5010)
    (1.0121,0.5321)
    (1.0131,0.5630)
    (1.0141,0.5931)
    (1.0152,0.6218)
    (1.0162,0.6488)
    (1.0172,0.6745)
    (1.0182,0.6995)
    (1.0192,0.7243)
    (1.0202,0.7493)
    (1.0212,0.7743)
    (1.0222,0.7986)
    (1.0232,0.8215)
    (1.0242,0.8425)
    (1.0253,0.8611)
    (1.0263,0.8775)
    (1.0273,0.8917)
    (1.0283,0.9042)
    (1.0293,0.9151)
    (1.0303,0.9247)
    (1.0313,0.9332)
    (1.0323,0.9409)
    (1.0333,0.9477)
    (1.0343,0.9539)
    (1.0354,0.9595)
    (1.0364,0.9644)
    (1.0374,0.9687)
    (1.0384,0.9724)
    (1.0394,0.9755)
    (1.0404,0.9782)
    (1.0414,0.9807)
    (1.0424,0.9829)
    (1.0434,0.9850)
    (1.0444,0.9869)
    (1.0455,0.9888)
    (1.0465,0.9907)
    (1.0475,0.9925)
    (1.0485,0.9942)
    (1.0495,0.9958)
    (1.0505,0.9972)
    (1.0515,0.9982)
    (1.0525,0.9990)
    (1.0535,0.9995)
    (1.0545,0.9997)
    (1.0556,0.9999)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0000)
    (1.0010,0.0000)
    (1.0020,0.0000)
    (1.0030,0.0000)
    (1.0040,0.0000)
    (1.0051,0.0000)
    (1.0061,0.0000)
    (1.0071,0.0000)
    (1.0081,0.0000)
    (1.0091,0.0000)
    (1.0101,0.0000)
    (1.0111,0.0000)
    (1.0121,0.0000)
    (1.0131,0.0001)
    (1.0141,0.0002)
    (1.0152,0.0004)
    (1.0162,0.0007)
    (1.0172,0.0012)
    (1.0182,0.0018)
    (1.0192,0.0026)
    (1.0202,0.0034)
    (1.0212,0.0043)
    (1.0222,0.0051)
    (1.0232,0.0059)
    (1.0242,0.0068)
    (1.0253,0.0078)
    (1.0263,0.0092)
    (1.0273,0.0110)
    (1.0283,0.0132)
    (1.0293,0.0158)
    (1.0303,0.0186)
    (1.0313,0.0215)
    (1.0323,0.0241)
    (1.0333,0.0263)
    (1.0343,0.0281)
    (1.0354,0.0293)
    (1.0364,0.0302)
    (1.0374,0.0309)
    (1.0384,0.0314)
    (1.0394,0.0321)
    (1.0404,0.0328)
    (1.0414,0.0336)
    (1.0424,0.0344)
    (1.0434,0.0352)
    (1.0444,0.0358)
    (1.0455,0.0363)
    (1.0465,0.0367)
    (1.0475,0.0369)
    (1.0485,0.0370)
    (1.0495,0.0371)
    (1.0505,0.0372)
    (1.0515,0.0374)
    (1.0525,0.0377)
    (1.0535,0.0383)
    (1.0545,0.0391)
    (1.0556,0.0403)
    (1.0566,0.0418)
    (1.0576,0.0434)
    (1.0586,0.0450)
    (1.0596,0.0464)
    (1.0606,0.0475)
    (1.0616,0.0483)
    (1.0626,0.0488)
    (1.0636,0.0491)
    (1.0646,0.0493)
    (1.0657,0.0493)
    (1.0667,0.0494)
    (1.0677,0.0494)
    (1.0687,0.0494)
    (1.0697,0.0494)
    (1.0707,0.0494)
    (1.0717,0.0494)
    (1.0727,0.0494)
    (1.0737,0.0494)
    (1.0747,0.0494)
    (1.0758,0.0494)
    (1.0768,0.0495)
    (1.0778,0.0496)
    (1.0788,0.0498)
    (1.0798,0.0501)
    (1.0808,0.0506)
    (1.0818,0.0513)
    (1.0828,0.0520)
    (1.0838,0.0529)
    (1.0848,0.0537)
    (1.0859,0.0543)
    (1.0869,0.0548)
    (1.0879,0.0552)
    (1.0889,0.0554)
    (1.0899,0.0555)
    (1.0909,0.0557)
    (1.0919,0.0559)
    (1.0929,0.0562)
    (1.0939,0.0567)
    (1.0949,0.0573)
    (1.0960,0.0581)
    (1.0970,0.0589)
    (1.0980,0.0598)
    (1.0990,0.0607)
    (1.1000,0.0615)
};
\nextgroupplot[title={\small Switzerland-Small}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0833)
    (1.0010,0.1081)
    (1.0020,0.1393)
    (1.0030,0.1754)
    (1.0040,0.2141)
    (1.0051,0.2526)
    (1.0061,0.2888)
    (1.0071,0.3210)
    (1.0081,0.3488)
    (1.0091,0.3725)
    (1.0101,0.3933)
    (1.0111,0.4123)
    (1.0121,0.4308)
    (1.0131,0.4498)
    (1.0141,0.4701)
    (1.0152,0.4921)
    (1.0162,0.5158)
    (1.0172,0.5407)
    (1.0182,0.5663)
    (1.0192,0.5918)
    (1.0202,0.6165)
    (1.0212,0.6400)
    (1.0222,0.6619)
    (1.0232,0.6824)
    (1.0242,0.7018)
    (1.0253,0.7205)
    (1.0263,0.7389)
    (1.0273,0.7570)
    (1.0283,0.7747)
    (1.0293,0.7920)
    (1.0303,0.8087)
    (1.0313,0.8248)
    (1.0323,0.8402)
    (1.0333,0.8549)
    (1.0343,0.8687)
    (1.0354,0.8816)
    (1.0364,0.8934)
    (1.0374,0.9041)
    (1.0384,0.9139)
    (1.0394,0.9228)
    (1.0404,0.9310)
    (1.0414,0.9388)
    (1.0424,0.9461)
    (1.0434,0.9529)
    (1.0444,0.9592)
    (1.0455,0.9650)
    (1.0465,0.9701)
    (1.0475,0.9747)
    (1.0485,0.9787)
    (1.0495,0.9821)
    (1.0505,0.9850)
    (1.0515,0.9874)
    (1.0525,0.9893)
    (1.0535,0.9909)
    (1.0545,0.9923)
    (1.0556,0.9935)
    (1.0566,0.9946)
    (1.0576,0.9957)
    (1.0586,0.9967)
    (1.0596,0.9976)
    (1.0606,0.9984)
    (1.0616,0.9990)
    (1.0626,0.9994)
    (1.0636,0.9997)
    (1.0646,0.9999)
    (1.0657,0.9999)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.8178)
    (1.0010,0.8396)
    (1.0020,0.8630)
    (1.0030,0.8862)
    (1.0040,0.9076)
    (1.0051,0.9265)
    (1.0061,0.9423)
    (1.0071,0.9553)
    (1.0081,0.9657)
    (1.0091,0.9740)
    (1.0101,0.9806)
    (1.0111,0.9859)
    (1.0121,0.9901)
    (1.0131,0.9932)
    (1.0141,0.9956)
    (1.0152,0.9973)
    (1.0162,0.9985)
    (1.0172,0.9992)
    (1.0182,0.9996)
    (1.0192,0.9998)
    (1.0202,0.9999)
    (1.0212,1.0000)
    (1.0222,1.0000)
    (1.0232,1.0000)
    (1.0242,1.0000)
    (1.0253,1.0000)
    (1.0263,1.0000)
    (1.0273,1.0000)
    (1.0283,1.0000)
    (1.0293,1.0000)
    (1.0303,1.0000)
    (1.0313,1.0000)
    (1.0323,1.0000)
    (1.0333,1.0000)
    (1.0343,1.0000)
    (1.0354,1.0000)
    (1.0364,1.0000)
    (1.0374,1.0000)
    (1.0384,1.0000)
    (1.0394,1.0000)
    (1.0404,1.0000)
    (1.0414,1.0000)
    (1.0424,1.0000)
    (1.0434,1.0000)
    (1.0444,1.0000)
    (1.0455,1.0000)
    (1.0465,1.0000)
    (1.0475,1.0000)
    (1.0485,1.0000)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.2378)
    (1.0010,0.2915)
    (1.0020,0.3533)
    (1.0030,0.4194)
    (1.0040,0.4858)
    (1.0051,0.5494)
    (1.0061,0.6086)
    (1.0071,0.6628)
    (1.0081,0.7123)
    (1.0091,0.7571)
    (1.0101,0.7973)
    (1.0111,0.8328)
    (1.0121,0.8636)
    (1.0131,0.8899)
    (1.0141,0.9121)
    (1.0152,0.9305)
    (1.0162,0.9456)
    (1.0172,0.9576)
    (1.0182,0.9669)
    (1.0192,0.9740)
    (1.0202,0.9793)
    (1.0212,0.9835)
    (1.0222,0.9869)
    (1.0232,0.9899)
    (1.0242,0.9925)
    (1.0253,0.9948)
    (1.0263,0.9966)
    (1.0273,0.9979)
    (1.0283,0.9989)
    (1.0293,0.9994)
    (1.0303,0.9997)
    (1.0313,0.9999)
    (1.0323,1.0000)
    (1.0333,1.0000)
    (1.0343,1.0000)
    (1.0354,1.0000)
    (1.0364,1.0000)
    (1.0374,1.0000)
    (1.0384,1.0000)
    (1.0394,1.0000)
    (1.0404,1.0000)
    (1.0414,1.0000)
    (1.0424,1.0000)
    (1.0434,1.0000)
    (1.0444,1.0000)
    (1.0455,1.0000)
    (1.0465,1.0000)
    (1.0475,1.0000)
    (1.0485,1.0000)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1199)
    (1.0010,0.1342)
    (1.0020,0.1507)
    (1.0030,0.1687)
    (1.0040,0.1873)
    (1.0051,0.2058)
    (1.0061,0.2237)
    (1.0071,0.2409)
    (1.0081,0.2573)
    (1.0091,0.2729)
    (1.0101,0.2879)
    (1.0111,0.3025)
    (1.0121,0.3165)
    (1.0131,0.3300)
    (1.0141,0.3428)
    (1.0152,0.3545)
    (1.0162,0.3651)
    (1.0172,0.3746)
    (1.0182,0.3831)
    (1.0192,0.3908)
    (1.0202,0.3980)
    (1.0212,0.4049)
    (1.0222,0.4117)
    (1.0232,0.4186)
    (1.0242,0.4257)
    (1.0253,0.4331)
    (1.0263,0.4411)
    (1.0273,0.4499)
    (1.0283,0.4599)
    (1.0293,0.4711)
    (1.0303,0.4834)
    (1.0313,0.4965)
    (1.0323,0.5096)
    (1.0333,0.5224)
    (1.0343,0.5341)
    (1.0354,0.5447)
    (1.0364,0.5539)
    (1.0374,0.5618)
    (1.0384,0.5687)
    (1.0394,0.5748)
    (1.0404,0.5803)
    (1.0414,0.5855)
    (1.0424,0.5904)
    (1.0434,0.5951)
    (1.0444,0.5996)
    (1.0455,0.6040)
    (1.0465,0.6083)
    (1.0475,0.6123)
    (1.0485,0.6162)
    (1.0495,0.6197)
    (1.0505,0.6228)
    (1.0515,0.6255)
    (1.0525,0.6277)
    (1.0535,0.6298)
    (1.0545,0.6318)
    (1.0556,0.6340)
    (1.0566,0.6367)
    (1.0576,0.6397)
    (1.0586,0.6433)
    (1.0596,0.6473)
    (1.0606,0.6517)
    (1.0616,0.6563)
    (1.0626,0.6609)
    (1.0636,0.6654)
    (1.0646,0.6696)
    (1.0657,0.6734)
    (1.0667,0.6769)
    (1.0677,0.6801)
    (1.0687,0.6833)
    (1.0697,0.6864)
    (1.0707,0.6898)
    (1.0717,0.6935)
    (1.0727,0.6976)
    (1.0737,0.7023)
    (1.0747,0.7079)
    (1.0758,0.7146)
    (1.0768,0.7223)
    (1.0778,0.7308)
    (1.0788,0.7396)
    (1.0798,0.7484)
    (1.0808,0.7567)
    (1.0818,0.7643)
    (1.0828,0.7710)
    (1.0838,0.7770)
    (1.0848,0.7821)
    (1.0859,0.7864)
    (1.0869,0.7901)
    (1.0879,0.7932)
    (1.0889,0.7958)
    (1.0899,0.7979)
    (1.0909,0.7996)
    (1.0919,0.8009)
    (1.0929,0.8019)
    (1.0939,0.8029)
    (1.0949,0.8040)
    (1.0960,0.8053)
    (1.0970,0.8071)
    (1.0980,0.8094)
    (1.0990,0.8121)
    (1.1000,0.8150)
};
\nextgroupplot[title={\small Randstad-IC-SPR}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0090)
    (1.0010,0.0139)
    (1.0020,0.0203)
    (1.0030,0.0284)
    (1.0040,0.0384)
    (1.0051,0.0501)
    (1.0061,0.0637)
    (1.0071,0.0790)
    (1.0081,0.0957)
    (1.0091,0.1134)
    (1.0101,0.1315)
    (1.0111,0.1494)
    (1.0121,0.1664)
    (1.0131,0.1823)
    (1.0141,0.1967)
    (1.0152,0.2100)
    (1.0162,0.2225)
    (1.0172,0.2346)
    (1.0182,0.2463)
    (1.0192,0.2576)
    (1.0202,0.2686)
    (1.0212,0.2790)
    (1.0222,0.2890)
    (1.0232,0.2986)
    (1.0242,0.3081)
    (1.0253,0.3177)
    (1.0263,0.3274)
    (1.0273,0.3373)
    (1.0283,0.3475)
    (1.0293,0.3577)
    (1.0303,0.3680)
    (1.0313,0.3782)
    (1.0323,0.3882)
    (1.0333,0.3981)
    (1.0343,0.4078)
    (1.0354,0.4172)
    (1.0364,0.4261)
    (1.0374,0.4345)
    (1.0384,0.4422)
    (1.0394,0.4491)
    (1.0404,0.4553)
    (1.0414,0.4612)
    (1.0424,0.4672)
    (1.0434,0.4735)
    (1.0444,0.4804)
    (1.0455,0.4879)
    (1.0465,0.4960)
    (1.0475,0.5047)
    (1.0485,0.5137)
    (1.0495,0.5229)
    (1.0505,0.5321)
    (1.0515,0.5415)
    (1.0525,0.5510)
    (1.0535,0.5606)
    (1.0545,0.5705)
    (1.0556,0.5803)
    (1.0566,0.5900)
    (1.0576,0.5992)
    (1.0586,0.6077)
    (1.0596,0.6155)
    (1.0606,0.6227)
    (1.0616,0.6296)
    (1.0626,0.6362)
    (1.0636,0.6429)
    (1.0646,0.6496)
    (1.0657,0.6564)
    (1.0667,0.6629)
    (1.0677,0.6692)
    (1.0687,0.6751)
    (1.0697,0.6804)
    (1.0707,0.6851)
    (1.0717,0.6895)
    (1.0727,0.6937)
    (1.0737,0.6978)
    (1.0747,0.7022)
    (1.0758,0.7071)
    (1.0768,0.7125)
    (1.0778,0.7186)
    (1.0788,0.7251)
    (1.0798,0.7318)
    (1.0808,0.7384)
    (1.0818,0.7448)
    (1.0828,0.7509)
    (1.0838,0.7565)
    (1.0848,0.7620)
    (1.0859,0.7674)
    (1.0869,0.7729)
    (1.0879,0.7786)
    (1.0889,0.7845)
    (1.0899,0.7905)
    (1.0909,0.7967)
    (1.0919,0.8029)
    (1.0929,0.8090)
    (1.0939,0.8150)
    (1.0949,0.8208)
    (1.0960,0.8262)
    (1.0970,0.8311)
    (1.0980,0.8355)
    (1.0990,0.8396)
    (1.1000,0.8436)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.9966)
    (1.0010,0.9974)
    (1.0020,0.9982)
    (1.0030,0.9988)
    (1.0040,0.9993)
    (1.0051,0.9996)
    (1.0061,0.9998)
    (1.0071,0.9999)
    (1.0081,1.0000)
    (1.0091,1.0000)
    (1.0101,1.0000)
    (1.0111,1.0000)
    (1.0121,1.0000)
    (1.0131,1.0000)
    (1.0141,1.0000)
    (1.0152,1.0000)
    (1.0162,1.0000)
    (1.0172,1.0000)
    (1.0182,1.0000)
    (1.0192,1.0000)
    (1.0202,1.0000)
    (1.0212,1.0000)
    (1.0222,1.0000)
    (1.0232,1.0000)
    (1.0242,1.0000)
    (1.0253,1.0000)
    (1.0263,1.0000)
    (1.0273,1.0000)
    (1.0283,1.0000)
    (1.0293,1.0000)
    (1.0303,1.0000)
    (1.0313,1.0000)
    (1.0323,1.0000)
    (1.0333,1.0000)
    (1.0343,1.0000)
    (1.0354,1.0000)
    (1.0364,1.0000)
    (1.0374,1.0000)
    (1.0384,1.0000)
    (1.0394,1.0000)
    (1.0404,1.0000)
    (1.0414,1.0000)
    (1.0424,1.0000)
    (1.0434,1.0000)
    (1.0444,1.0000)
    (1.0455,1.0000)
    (1.0465,1.0000)
    (1.0475,1.0000)
    (1.0485,1.0000)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0553)
    (1.0010,0.0801)
    (1.0020,0.1105)
    (1.0030,0.1456)
    (1.0040,0.1832)
    (1.0051,0.2215)
    (1.0061,0.2582)
    (1.0071,0.2920)
    (1.0081,0.3222)
    (1.0091,0.3487)
    (1.0101,0.3719)
    (1.0111,0.3928)
    (1.0121,0.4119)
    (1.0131,0.4303)
    (1.0141,0.4487)
    (1.0152,0.4679)
    (1.0162,0.4886)
    (1.0172,0.5113)
    (1.0182,0.5362)
    (1.0192,0.5632)
    (1.0202,0.5919)
    (1.0212,0.6218)
    (1.0222,0.6520)
    (1.0232,0.6815)
    (1.0242,0.7094)
    (1.0253,0.7351)
    (1.0263,0.7581)
    (1.0273,0.7784)
    (1.0283,0.7961)
    (1.0293,0.8117)
    (1.0303,0.8258)
    (1.0313,0.8386)
    (1.0323,0.8504)
    (1.0333,0.8614)
    (1.0343,0.8717)
    (1.0354,0.8811)
    (1.0364,0.8898)
    (1.0374,0.8979)
    (1.0384,0.9054)
    (1.0394,0.9125)
    (1.0404,0.9196)
    (1.0414,0.9269)
    (1.0424,0.9345)
    (1.0434,0.9423)
    (1.0444,0.9500)
    (1.0455,0.9574)
    (1.0465,0.9641)
    (1.0475,0.9697)
    (1.0485,0.9741)
    (1.0495,0.9774)
    (1.0505,0.9799)
    (1.0515,0.9818)
    (1.0525,0.9834)
    (1.0535,0.9850)
    (1.0545,0.9866)
    (1.0556,0.9883)
    (1.0566,0.9900)
    (1.0576,0.9918)
    (1.0586,0.9935)
    (1.0596,0.9951)
    (1.0606,0.9964)
    (1.0616,0.9976)
    (1.0626,0.9985)
    (1.0636,0.9991)
    (1.0646,0.9995)
    (1.0657,0.9998)
    (1.0667,0.9999)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0000)
    (1.0010,0.0000)
    (1.0020,0.0000)
    (1.0030,0.0000)
    (1.0040,0.0000)
    (1.0051,0.0001)
    (1.0061,0.0002)
    (1.0071,0.0005)
    (1.0081,0.0010)
    (1.0091,0.0017)
    (1.0101,0.0028)
    (1.0111,0.0042)
    (1.0121,0.0060)
    (1.0131,0.0082)
    (1.0141,0.0108)
    (1.0152,0.0138)
    (1.0162,0.0173)
    (1.0172,0.0214)
    (1.0182,0.0261)
    (1.0192,0.0314)
    (1.0202,0.0371)
    (1.0212,0.0431)
    (1.0222,0.0494)
    (1.0232,0.0559)
    (1.0242,0.0625)
    (1.0253,0.0691)
    (1.0263,0.0757)
    (1.0273,0.0822)
    (1.0283,0.0885)
    (1.0293,0.0944)
    (1.0303,0.1001)
    (1.0313,0.1053)
    (1.0323,0.1104)
    (1.0333,0.1154)
    (1.0343,0.1205)
    (1.0354,0.1262)
    (1.0364,0.1324)
    (1.0374,0.1392)
    (1.0384,0.1468)
    (1.0394,0.1547)
    (1.0404,0.1630)
    (1.0414,0.1714)
    (1.0424,0.1797)
    (1.0434,0.1879)
    (1.0444,0.1961)
    (1.0455,0.2042)
    (1.0465,0.2125)
    (1.0475,0.2210)
    (1.0485,0.2294)
    (1.0495,0.2376)
    (1.0505,0.2455)
    (1.0515,0.2533)
    (1.0525,0.2609)
    (1.0535,0.2687)
    (1.0545,0.2769)
    (1.0556,0.2856)
    (1.0566,0.2948)
    (1.0576,0.3042)
    (1.0586,0.3136)
    (1.0596,0.3226)
    (1.0606,0.3310)
    (1.0616,0.3385)
    (1.0626,0.3452)
    (1.0636,0.3510)
    (1.0646,0.3561)
    (1.0657,0.3608)
    (1.0667,0.3652)
    (1.0677,0.3696)
    (1.0687,0.3743)
    (1.0697,0.3793)
    (1.0707,0.3846)
    (1.0717,0.3902)
    (1.0727,0.3961)
    (1.0737,0.4023)
    (1.0747,0.4089)
    (1.0758,0.4157)
    (1.0768,0.4226)
    (1.0778,0.4293)
    (1.0788,0.4356)
    (1.0798,0.4413)
    (1.0808,0.4460)
    (1.0818,0.4498)
    (1.0828,0.4527)
    (1.0838,0.4549)
    (1.0848,0.4567)
    (1.0859,0.4584)
    (1.0869,0.4600)
    (1.0879,0.4617)
    (1.0889,0.4634)
    (1.0899,0.4652)
    (1.0909,0.4667)
    (1.0919,0.4681)
    (1.0929,0.4693)
    (1.0939,0.4705)
    (1.0949,0.4717)
    (1.0960,0.4731)
    (1.0970,0.4749)
    (1.0980,0.4770)
    (1.0990,0.4795)
    (1.1000,0.4825)
};
\nextgroupplot[title={\small Netherlands-IC-SPR}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1009)
    (1.0010,0.1095)
    (1.0020,0.1215)
    (1.0030,0.1372)
    (1.0040,0.1568)
    (1.0051,0.1800)
    (1.0061,0.2061)
    (1.0071,0.2339)
    (1.0081,0.2621)
    (1.0091,0.2893)
    (1.0101,0.3148)
    (1.0111,0.3382)
    (1.0121,0.3595)
    (1.0131,0.3792)
    (1.0141,0.3977)
    (1.0152,0.4155)
    (1.0162,0.4327)
    (1.0172,0.4498)
    (1.0182,0.4668)
    (1.0192,0.4838)
    (1.0202,0.5010)
    (1.0212,0.5182)
    (1.0222,0.5352)
    (1.0232,0.5517)
    (1.0242,0.5676)
    (1.0253,0.5824)
    (1.0263,0.5960)
    (1.0273,0.6085)
    (1.0283,0.6202)
    (1.0293,0.6314)
    (1.0303,0.6426)
    (1.0313,0.6544)
    (1.0323,0.6668)
    (1.0333,0.6799)
    (1.0343,0.6934)
    (1.0354,0.7069)
    (1.0364,0.7199)
    (1.0374,0.7319)
    (1.0384,0.7427)
    (1.0394,0.7523)
    (1.0404,0.7609)
    (1.0414,0.7688)
    (1.0424,0.7766)
    (1.0434,0.7844)
    (1.0444,0.7926)
    (1.0455,0.8013)
    (1.0465,0.8104)
    (1.0475,0.8198)
    (1.0485,0.8294)
    (1.0495,0.8389)
    (1.0505,0.8483)
    (1.0515,0.8574)
    (1.0525,0.8664)
    (1.0535,0.8753)
    (1.0545,0.8840)
    (1.0556,0.8924)
    (1.0566,0.9003)
    (1.0576,0.9073)
    (1.0586,0.9132)
    (1.0596,0.9178)
    (1.0606,0.9211)
    (1.0616,0.9233)
    (1.0626,0.9246)
    (1.0636,0.9253)
    (1.0646,0.9257)
    (1.0657,0.9259)
    (1.0667,0.9262)
    (1.0677,0.9265)
    (1.0687,0.9271)
    (1.0697,0.9281)
    (1.0707,0.9295)
    (1.0717,0.9316)
    (1.0727,0.9343)
    (1.0737,0.9374)
    (1.0747,0.9409)
    (1.0758,0.9444)
    (1.0768,0.9478)
    (1.0778,0.9507)
    (1.0788,0.9531)
    (1.0798,0.9550)
    (1.0808,0.9564)
    (1.0818,0.9576)
    (1.0828,0.9587)
    (1.0838,0.9598)
    (1.0848,0.9608)
    (1.0859,0.9620)
    (1.0869,0.9632)
    (1.0879,0.9645)
    (1.0889,0.9661)
    (1.0899,0.9677)
    (1.0909,0.9695)
    (1.0919,0.9713)
    (1.0929,0.9730)
    (1.0939,0.9746)
    (1.0949,0.9763)
    (1.0960,0.9780)
    (1.0970,0.9800)
    (1.0980,0.9822)
    (1.0990,0.9845)
    (1.1000,0.9868)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.7903)
    (1.0010,0.8011)
    (1.0020,0.8135)
    (1.0030,0.8268)
    (1.0040,0.8403)
    (1.0051,0.8534)
    (1.0061,0.8655)
    (1.0071,0.8763)
    (1.0081,0.8859)
    (1.0091,0.8942)
    (1.0101,0.9013)
    (1.0111,0.9075)
    (1.0121,0.9129)
    (1.0131,0.9177)
    (1.0141,0.9218)
    (1.0152,0.9254)
    (1.0162,0.9284)
    (1.0172,0.9310)
    (1.0182,0.9331)
    (1.0192,0.9350)
    (1.0202,0.9367)
    (1.0212,0.9385)
    (1.0222,0.9404)
    (1.0232,0.9424)
    (1.0242,0.9446)
    (1.0253,0.9470)
    (1.0263,0.9494)
    (1.0273,0.9521)
    (1.0283,0.9549)
    (1.0293,0.9580)
    (1.0303,0.9613)
    (1.0313,0.9647)
    (1.0323,0.9679)
    (1.0333,0.9710)
    (1.0343,0.9737)
    (1.0354,0.9760)
    (1.0364,0.9778)
    (1.0374,0.9792)
    (1.0384,0.9802)
    (1.0394,0.9808)
    (1.0404,0.9813)
    (1.0414,0.9816)
    (1.0424,0.9820)
    (1.0434,0.9825)
    (1.0444,0.9831)
    (1.0455,0.9838)
    (1.0465,0.9846)
    (1.0475,0.9854)
    (1.0485,0.9862)
    (1.0495,0.9867)
    (1.0505,0.9871)
    (1.0515,0.9874)
    (1.0525,0.9875)
    (1.0535,0.9876)
    (1.0545,0.9876)
    (1.0556,0.9876)
    (1.0566,0.9877)
    (1.0576,0.9877)
    (1.0586,0.9877)
    (1.0596,0.9877)
    (1.0606,0.9877)
    (1.0616,0.9878)
    (1.0626,0.9880)
    (1.0636,0.9883)
    (1.0646,0.9889)
    (1.0657,0.9897)
    (1.0667,0.9909)
    (1.0677,0.9924)
    (1.0687,0.9941)
    (1.0697,0.9957)
    (1.0707,0.9971)
    (1.0717,0.9982)
    (1.0727,0.9990)
    (1.0737,0.9995)
    (1.0747,0.9998)
    (1.0758,0.9999)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1907)
    (1.0010,0.2137)
    (1.0020,0.2429)
    (1.0030,0.2776)
    (1.0040,0.3165)
    (1.0051,0.3578)
    (1.0061,0.3998)
    (1.0071,0.4410)
    (1.0081,0.4803)
    (1.0091,0.5173)
    (1.0101,0.5515)
    (1.0111,0.5831)
    (1.0121,0.6125)
    (1.0131,0.6401)
    (1.0141,0.6663)
    (1.0152,0.6915)
    (1.0162,0.7160)
    (1.0172,0.7403)
    (1.0182,0.7646)
    (1.0192,0.7891)
    (1.0202,0.8137)
    (1.0212,0.8381)
    (1.0222,0.8619)
    (1.0232,0.8841)
    (1.0242,0.9043)
    (1.0253,0.9219)
    (1.0263,0.9367)
    (1.0273,0.9490)
    (1.0283,0.9592)
    (1.0293,0.9675)
    (1.0303,0.9743)
    (1.0313,0.9799)
    (1.0323,0.9843)
    (1.0333,0.9877)
    (1.0343,0.9901)
    (1.0354,0.9918)
    (1.0364,0.9929)
    (1.0374,0.9937)
    (1.0384,0.9943)
    (1.0394,0.9949)
    (1.0404,0.9956)
    (1.0414,0.9964)
    (1.0424,0.9973)
    (1.0434,0.9981)
    (1.0444,0.9987)
    (1.0455,0.9992)
    (1.0465,0.9996)
    (1.0475,0.9998)
    (1.0485,0.9999)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0000)
    (1.0010,0.0000)
    (1.0020,0.0000)
    (1.0030,0.0000)
    (1.0040,0.0000)
    (1.0051,0.0000)
    (1.0061,0.0000)
    (1.0071,0.0000)
    (1.0081,0.0000)
    (1.0091,0.0000)
    (1.0101,0.0000)
    (1.0111,0.0000)
    (1.0121,0.0000)
    (1.0131,0.0000)
    (1.0141,0.0000)
    (1.0152,0.0000)
    (1.0162,0.0000)
    (1.0172,0.0000)
    (1.0182,0.0000)
    (1.0192,0.0000)
    (1.0202,0.0000)
    (1.0212,0.0000)
    (1.0222,0.0000)
    (1.0232,0.0000)
    (1.0242,0.0000)
    (1.0253,0.0000)
    (1.0263,0.0000)
    (1.0273,0.0000)
    (1.0283,0.0000)
    (1.0293,0.0000)
    (1.0303,0.0000)
    (1.0313,0.0000)
    (1.0323,0.0000)
    (1.0333,0.0000)
    (1.0343,0.0000)
    (1.0354,0.0000)
    (1.0364,0.0000)
    (1.0374,0.0000)
    (1.0384,0.0000)
    (1.0394,0.0000)
    (1.0404,0.0000)
    (1.0414,0.0000)
    (1.0424,0.0000)
    (1.0434,0.0000)
    (1.0444,0.0000)
    (1.0455,0.0000)
    (1.0465,0.0000)
    (1.0475,0.0000)
    (1.0485,0.0000)
    (1.0495,0.0000)
    (1.0505,0.0000)
    (1.0515,0.0000)
    (1.0525,0.0000)
    (1.0535,0.0000)
    (1.0545,0.0000)
    (1.0556,0.0000)
    (1.0566,0.0000)
    (1.0576,0.0000)
    (1.0586,0.0000)
    (1.0596,0.0000)
    (1.0606,0.0000)
    (1.0616,0.0000)
    (1.0626,0.0000)
    (1.0636,0.0000)
    (1.0646,0.0000)
    (1.0657,0.0000)
    (1.0667,0.0000)
    (1.0677,0.0000)
    (1.0687,0.0000)
    (1.0697,0.0000)
    (1.0707,0.0000)
    (1.0717,0.0000)
    (1.0727,0.0000)
    (1.0737,0.0000)
    (1.0747,0.0000)
    (1.0758,0.0000)
    (1.0768,0.0000)
    (1.0778,0.0000)
    (1.0788,0.0000)
    (1.0798,0.0000)
    (1.0808,0.0000)
    (1.0818,0.0000)
    (1.0828,0.0000)
    (1.0838,0.0000)
    (1.0848,0.0000)
    (1.0859,0.0000)
    (1.0869,0.0000)
    (1.0879,0.0000)
    (1.0889,0.0000)
    (1.0899,0.0000)
    (1.0909,0.0000)
    (1.0919,0.0000)
    (1.0929,0.0000)
    (1.0939,0.0000)
    (1.0949,0.0000)
    (1.0960,0.0000)
    (1.0970,0.0000)
    (1.0980,0.0000)
    (1.0990,0.0000)
    (1.1000,0.0000)
};
\nextgroupplot[title={\small Switzerland-Large}, yticklabels={}]
\addplot[color=blue!80!black, solid, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.1217)
    (1.0010,0.1432)
    (1.0020,0.1702)
    (1.0030,0.2018)
    (1.0040,0.2363)
    (1.0051,0.2715)
    (1.0061,0.3055)
    (1.0071,0.3368)
    (1.0081,0.3648)
    (1.0091,0.3895)
    (1.0101,0.4116)
    (1.0111,0.4315)
    (1.0121,0.4502)
    (1.0131,0.4680)
    (1.0141,0.4856)
    (1.0152,0.5035)
    (1.0162,0.5219)
    (1.0172,0.5410)
    (1.0182,0.5609)
    (1.0192,0.5813)
    (1.0202,0.6020)
    (1.0212,0.6226)
    (1.0222,0.6428)
    (1.0232,0.6625)
    (1.0242,0.6819)
    (1.0253,0.7011)
    (1.0263,0.7203)
    (1.0273,0.7395)
    (1.0283,0.7582)
    (1.0293,0.7758)
    (1.0303,0.7917)
    (1.0313,0.8056)
    (1.0323,0.8177)
    (1.0333,0.8284)
    (1.0343,0.8385)
    (1.0354,0.8486)
    (1.0364,0.8589)
    (1.0374,0.8694)
    (1.0384,0.8800)
    (1.0394,0.8902)
    (1.0404,0.8999)
    (1.0414,0.9087)
    (1.0424,0.9168)
    (1.0434,0.9240)
    (1.0444,0.9307)
    (1.0455,0.9370)
    (1.0465,0.9431)
    (1.0475,0.9492)
    (1.0485,0.9553)
    (1.0495,0.9615)
    (1.0505,0.9676)
    (1.0515,0.9735)
    (1.0525,0.9792)
    (1.0535,0.9843)
    (1.0545,0.9887)
    (1.0556,0.9924)
    (1.0566,0.9952)
    (1.0576,0.9972)
    (1.0586,0.9985)
    (1.0596,0.9992)
    (1.0606,0.9997)
    (1.0616,0.9999)
    (1.0626,0.9999)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=orange!80!black, dash pattern=on 8pt off 4pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.6856)
    (1.0010,0.6971)
    (1.0020,0.7106)
    (1.0030,0.7254)
    (1.0040,0.7407)
    (1.0051,0.7559)
    (1.0061,0.7707)
    (1.0071,0.7849)
    (1.0081,0.7985)
    (1.0091,0.8116)
    (1.0101,0.8244)
    (1.0111,0.8370)
    (1.0121,0.8495)
    (1.0131,0.8619)
    (1.0141,0.8741)
    (1.0152,0.8857)
    (1.0162,0.8965)
    (1.0172,0.9061)
    (1.0182,0.9147)
    (1.0192,0.9224)
    (1.0202,0.9295)
    (1.0212,0.9361)
    (1.0222,0.9424)
    (1.0232,0.9482)
    (1.0242,0.9536)
    (1.0253,0.9583)
    (1.0263,0.9624)
    (1.0273,0.9659)
    (1.0283,0.9689)
    (1.0293,0.9717)
    (1.0303,0.9742)
    (1.0313,0.9766)
    (1.0323,0.9790)
    (1.0333,0.9812)
    (1.0343,0.9831)
    (1.0354,0.9848)
    (1.0364,0.9861)
    (1.0374,0.9871)
    (1.0384,0.9880)
    (1.0394,0.9889)
    (1.0404,0.9898)
    (1.0414,0.9909)
    (1.0424,0.9920)
    (1.0434,0.9933)
    (1.0444,0.9946)
    (1.0455,0.9958)
    (1.0465,0.9970)
    (1.0475,0.9979)
    (1.0485,0.9987)
    (1.0495,0.9992)
    (1.0505,0.9996)
    (1.0515,0.9998)
    (1.0525,0.9999)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=teal!80!black, dash pattern=on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.3094)
    (1.0010,0.3346)
    (1.0020,0.3655)
    (1.0030,0.4008)
    (1.0040,0.4390)
    (1.0051,0.4785)
    (1.0061,0.5182)
    (1.0071,0.5572)
    (1.0081,0.5949)
    (1.0091,0.6306)
    (1.0101,0.6637)
    (1.0111,0.6940)
    (1.0121,0.7217)
    (1.0131,0.7473)
    (1.0141,0.7714)
    (1.0152,0.7947)
    (1.0162,0.8176)
    (1.0172,0.8402)
    (1.0182,0.8624)
    (1.0192,0.8838)
    (1.0202,0.9041)
    (1.0212,0.9228)
    (1.0222,0.9396)
    (1.0232,0.9543)
    (1.0242,0.9667)
    (1.0253,0.9768)
    (1.0263,0.9847)
    (1.0273,0.9905)
    (1.0283,0.9945)
    (1.0293,0.9970)
    (1.0303,0.9985)
    (1.0313,0.9993)
    (1.0323,0.9997)
    (1.0333,0.9999)
    (1.0343,1.0000)
    (1.0354,1.0000)
    (1.0364,1.0000)
    (1.0374,1.0000)
    (1.0384,1.0000)
    (1.0394,1.0000)
    (1.0404,1.0000)
    (1.0414,1.0000)
    (1.0424,1.0000)
    (1.0434,1.0000)
    (1.0444,1.0000)
    (1.0455,1.0000)
    (1.0465,1.0000)
    (1.0475,1.0000)
    (1.0485,1.0000)
    (1.0495,1.0000)
    (1.0505,1.0000)
    (1.0515,1.0000)
    (1.0525,1.0000)
    (1.0535,1.0000)
    (1.0545,1.0000)
    (1.0556,1.0000)
    (1.0566,1.0000)
    (1.0576,1.0000)
    (1.0586,1.0000)
    (1.0596,1.0000)
    (1.0606,1.0000)
    (1.0616,1.0000)
    (1.0626,1.0000)
    (1.0636,1.0000)
    (1.0646,1.0000)
    (1.0657,1.0000)
    (1.0667,1.0000)
    (1.0677,1.0000)
    (1.0687,1.0000)
    (1.0697,1.0000)
    (1.0707,1.0000)
    (1.0717,1.0000)
    (1.0727,1.0000)
    (1.0737,1.0000)
    (1.0747,1.0000)
    (1.0758,1.0000)
    (1.0768,1.0000)
    (1.0778,1.0000)
    (1.0788,1.0000)
    (1.0798,1.0000)
    (1.0808,1.0000)
    (1.0818,1.0000)
    (1.0828,1.0000)
    (1.0838,1.0000)
    (1.0848,1.0000)
    (1.0859,1.0000)
    (1.0869,1.0000)
    (1.0879,1.0000)
    (1.0889,1.0000)
    (1.0899,1.0000)
    (1.0909,1.0000)
    (1.0919,1.0000)
    (1.0929,1.0000)
    (1.0939,1.0000)
    (1.0949,1.0000)
    (1.0960,1.0000)
    (1.0970,1.0000)
    (1.0980,1.0000)
    (1.0990,1.0000)
    (1.1000,1.0000)
};
\addplot[color=red!80!black, dash pattern=on 8pt off 3pt on 1.5pt off 3pt, line width=1.5pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0000)
    (1.0010,0.0000)
    (1.0020,0.0000)
    (1.0030,0.0000)
    (1.0040,0.0000)
    (1.0051,0.0000)
    (1.0061,0.0000)
    (1.0071,0.0000)
    (1.0081,0.0000)
    (1.0091,0.0000)
    (1.0101,0.0000)
    (1.0111,0.0000)
    (1.0121,0.0000)
    (1.0131,0.0000)
    (1.0141,0.0000)
    (1.0152,0.0000)
    (1.0162,0.0000)
    (1.0172,0.0000)
    (1.0182,0.0000)
    (1.0192,0.0000)
    (1.0202,0.0000)
    (1.0212,0.0000)
    (1.0222,0.0000)
    (1.0232,0.0000)
    (1.0242,0.0000)
    (1.0253,0.0000)
    (1.0263,0.0000)
    (1.0273,0.0000)
    (1.0283,0.0000)
    (1.0293,0.0000)
    (1.0303,0.0000)
    (1.0313,0.0000)
    (1.0323,0.0000)
    (1.0333,0.0000)
    (1.0343,0.0000)
    (1.0354,0.0000)
    (1.0364,0.0000)
    (1.0374,0.0000)
    (1.0384,0.0000)
    (1.0394,0.0000)
    (1.0404,0.0000)
    (1.0414,0.0000)
    (1.0424,0.0000)
    (1.0434,0.0000)
    (1.0444,0.0000)
    (1.0455,0.0000)
    (1.0465,0.0000)
    (1.0475,0.0000)
    (1.0485,0.0000)
    (1.0495,0.0000)
    (1.0505,0.0000)
    (1.0515,0.0000)
    (1.0525,0.0000)
    (1.0535,0.0000)
    (1.0545,0.0000)
    (1.0556,0.0000)
    (1.0566,0.0000)
    (1.0576,0.0000)
    (1.0586,0.0000)
    (1.0596,0.0000)
    (1.0606,0.0000)
    (1.0616,0.0000)
    (1.0626,0.0000)
    (1.0636,0.0000)
    (1.0646,0.0000)
    (1.0657,0.0000)
    (1.0667,0.0000)
    (1.0677,0.0000)
    (1.0687,0.0000)
    (1.0697,0.0000)
    (1.0707,0.0000)
    (1.0717,0.0000)
    (1.0727,0.0000)
    (1.0737,0.0000)
    (1.0747,0.0000)
    (1.0758,0.0000)
    (1.0768,0.0000)
    (1.0778,0.0000)
    (1.0788,0.0000)
    (1.0798,0.0000)
    (1.0808,0.0000)
    (1.0818,0.0000)
    (1.0828,0.0000)
    (1.0838,0.0000)
    (1.0848,0.0000)
    (1.0859,0.0000)
    (1.0869,0.0000)
    (1.0879,0.0000)
    (1.0889,0.0000)
    (1.0899,0.0000)
    (1.0909,0.0000)
    (1.0919,0.0000)
    (1.0929,0.0000)
    (1.0939,0.0000)
    (1.0949,0.0000)
    (1.0960,0.0000)
    (1.0970,0.0000)
    (1.0980,0.0000)
    (1.0990,0.0000)
    (1.1000,0.0000)
};
\end{groupplot}
\node[rotate=90, anchor=center] at
    ($(group c1r1.west)!0.5!(group c1r2.west) + (-1.5cm, 0)$)
    {\small Instances within factor $\rho$ (\%)};
\node[anchor=center] at
    ($(group c1r2.south)!0.5!(group c3r2.south) + (0, -0.9cm)$)
    {\small Performance ratio $\rho$};
\end{tikzpicture}
\caption{Performance profiles per network for the four solver families.}
\label{fig:network-performance-profiles}
\end{figure}


==> figs/profilePerSolver.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xmin=1, xmax=1.1000,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xlabel={Performance ratio $\rho$},
    ylabel={Instances within factor $\rho$ (\%)},
    title={\small \texttt{PTN}},
    legend style={at={(0.98,0.02)}, anchor=south east, legend columns=1, font=\tiny},
    legend cell align={left},
    clip=false,
]
\addplot[color=blue!80!black, solid, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0014)
    (1.0010,0.0017)
    (1.0020,0.0023)
    (1.0030,0.0034)
    (1.0040,0.0049)
    (1.0051,0.0071)
    (1.0061,0.0100)
    (1.0071,0.0136)
    (1.0081,0.0178)
    (1.0091,0.0226)
    (1.0101,0.0277)
    (1.0111,0.0330)
    (1.0121,0.0382)
    (1.0131,0.0432)
    (1.0141,0.0479)
    (1.0152,0.0521)
    (1.0162,0.0558)
    (1.0172,0.0594)
    (1.0182,0.0628)
    (1.0192,0.0663)
    (1.0202,0.0700)
    (1.0212,0.0740)
    (1.0222,0.0783)
    (1.0232,0.0827)
    (1.0242,0.0874)
    (1.0253,0.0921)
    (1.0263,0.0971)
    (1.0273,0.1024)
    (1.0283,0.1081)
    (1.0293,0.1142)
    (1.0303,0.1208)
    (1.0313,0.1279)
    (1.0323,0.1355)
    (1.0333,0.1433)
    (1.0343,0.1511)
    (1.0354,0.1588)
    (1.0364,0.1662)
    (1.0374,0.1734)
    (1.0384,0.1805)
    (1.0394,0.1875)
    (1.0404,0.1947)
    (1.0414,0.2020)
    (1.0424,0.2094)
    (1.0434,0.2170)
    (1.0444,0.2248)
    (1.0455,0.2327)
    (1.0465,0.2410)
    (1.0475,0.2496)
    (1.0485,0.2584)
    (1.0495,0.2674)
    (1.0505,0.2764)
    (1.0515,0.2855)
    (1.0525,0.2944)
    (1.0535,0.3031)
    (1.0545,0.3116)
    (1.0556,0.3198)
    (1.0566,0.3277)
    (1.0576,0.3353)
    (1.0586,0.3426)
    (1.0596,0.3496)
    (1.0606,0.3563)
    (1.0616,0.3627)
    (1.0626,0.3689)
    (1.0636,0.3747)
    (1.0646,0.3801)
    (1.0657,0.3854)
    (1.0667,0.3904)
    (1.0677,0.3953)
    (1.0687,0.4001)
    (1.0697,0.4050)
    (1.0707,0.4100)
    (1.0717,0.4152)
    (1.0727,0.4206)
    (1.0737,0.4262)
    (1.0747,0.4321)
    (1.0758,0.4381)
    (1.0768,0.4441)
    (1.0778,0.4500)
    (1.0788,0.4557)
    (1.0798,0.4613)
    (1.0808,0.4667)
    (1.0818,0.4720)
    (1.0828,0.4773)
    (1.0838,0.4826)
    (1.0848,0.4879)
    (1.0859,0.4932)
    (1.0869,0.4984)
    (1.0879,0.5033)
    (1.0889,0.5080)
    (1.0899,0.5125)
    (1.0909,0.5169)
    (1.0919,0.5211)
    (1.0929,0.5252)
    (1.0939,0.5293)
    (1.0949,0.5334)
    (1.0960,0.5373)
    (1.0970,0.5412)
    (1.0980,0.5451)
    (1.0990,0.5488)
    (1.1000,0.5525)
};
\addlegendentry{\texttt{S}}
\addplot[color=blue!80!black, dashed, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0438)
    (1.0010,0.0535)
    (1.0020,0.0666)
    (1.0030,0.0832)
    (1.0040,0.1032)
    (1.0051,0.1259)
    (1.0061,0.1505)
    (1.0071,0.1760)
    (1.0081,0.2014)
    (1.0091,0.2259)
    (1.0101,0.2491)
    (1.0111,0.2708)
    (1.0121,0.2911)
    (1.0131,0.3102)
    (1.0141,0.3284)
    (1.0152,0.3457)
    (1.0162,0.3624)
    (1.0172,0.3785)
    (1.0182,0.3943)
    (1.0192,0.4099)
    (1.0202,0.4253)
    (1.0212,0.4405)
    (1.0222,0.4553)
    (1.0232,0.4697)
    (1.0242,0.4835)
    (1.0253,0.4966)
    (1.0263,0.5091)
    (1.0273,0.5211)
    (1.0283,0.5327)
    (1.0293,0.5439)
    (1.0303,0.5550)
    (1.0313,0.5660)
    (1.0323,0.5768)
    (1.0333,0.5876)
    (1.0343,0.5982)
    (1.0354,0.6085)
    (1.0364,0.6185)
    (1.0374,0.6282)
    (1.0384,0.6374)
    (1.0394,0.6464)
    (1.0404,0.6551)
    (1.0414,0.6638)
    (1.0424,0.6725)
    (1.0434,0.6812)
    (1.0444,0.6898)
    (1.0455,0.6983)
    (1.0465,0.7067)
    (1.0475,0.7149)
    (1.0485,0.7229)
    (1.0495,0.7306)
    (1.0505,0.7380)
    (1.0515,0.7450)
    (1.0525,0.7517)
    (1.0535,0.7579)
    (1.0545,0.7637)
    (1.0556,0.7691)
    (1.0566,0.7743)
    (1.0576,0.7793)
    (1.0586,0.7843)
    (1.0596,0.7893)
    (1.0606,0.7944)
    (1.0616,0.7994)
    (1.0626,0.8043)
    (1.0636,0.8090)
    (1.0646,0.8135)
    (1.0657,0.8177)
    (1.0667,0.8216)
    (1.0677,0.8253)
    (1.0687,0.8287)
    (1.0697,0.8320)
    (1.0707,0.8353)
    (1.0717,0.8386)
    (1.0727,0.8419)
    (1.0737,0.8452)
    (1.0747,0.8484)
    (1.0758,0.8516)
    (1.0768,0.8548)
    (1.0778,0.8578)
    (1.0788,0.8607)
    (1.0798,0.8635)
    (1.0808,0.8661)
    (1.0818,0.8686)
    (1.0828,0.8710)
    (1.0838,0.8732)
    (1.0848,0.8754)
    (1.0859,0.8775)
    (1.0869,0.8797)
    (1.0879,0.8820)
    (1.0889,0.8845)
    (1.0899,0.8873)
    (1.0909,0.8903)
    (1.0919,0.8934)
    (1.0929,0.8966)
    (1.0939,0.8996)
    (1.0949,0.9024)
    (1.0960,0.9049)
    (1.0970,0.9073)
    (1.0980,0.9094)
    (1.0990,0.9115)
    (1.1000,0.9135)
};
\addlegendentry{\texttt{M}}
\addplot[color=blue!80!black, dotted, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0518)
    (1.0010,0.0642)
    (1.0020,0.0798)
    (1.0030,0.0982)
    (1.0040,0.1186)
    (1.0051,0.1400)
    (1.0061,0.1613)
    (1.0071,0.1820)
    (1.0081,0.2015)
    (1.0091,0.2198)
    (1.0101,0.2372)
    (1.0111,0.2539)
    (1.0121,0.2702)
    (1.0131,0.2862)
    (1.0141,0.3020)
    (1.0152,0.3178)
    (1.0162,0.3335)
    (1.0172,0.3492)
    (1.0182,0.3648)
    (1.0192,0.3803)
    (1.0202,0.3954)
    (1.0212,0.4102)
    (1.0222,0.4244)
    (1.0232,0.4382)
    (1.0242,0.4514)
    (1.0253,0.4642)
    (1.0263,0.4767)
    (1.0273,0.4889)
    (1.0283,0.5009)
    (1.0293,0.5127)
    (1.0303,0.5243)
    (1.0313,0.5358)
    (1.0323,0.5471)
    (1.0333,0.5584)
    (1.0343,0.5697)
    (1.0354,0.5809)
    (1.0364,0.5919)
    (1.0374,0.6027)
    (1.0384,0.6132)
    (1.0394,0.6233)
    (1.0404,0.6328)
    (1.0414,0.6419)
    (1.0424,0.6505)
    (1.0434,0.6586)
    (1.0444,0.6665)
    (1.0455,0.6742)
    (1.0465,0.6818)
    (1.0475,0.6894)
    (1.0485,0.6970)
    (1.0495,0.7045)
    (1.0505,0.7121)
    (1.0515,0.7195)
    (1.0525,0.7268)
    (1.0535,0.7338)
    (1.0545,0.7405)
    (1.0556,0.7469)
    (1.0566,0.7528)
    (1.0576,0.7584)
    (1.0586,0.7636)
    (1.0596,0.7685)
    (1.0606,0.7731)
    (1.0616,0.7774)
    (1.0626,0.7814)
    (1.0636,0.7853)
    (1.0646,0.7890)
    (1.0657,0.7927)
    (1.0667,0.7963)
    (1.0677,0.7999)
    (1.0687,0.8033)
    (1.0697,0.8066)
    (1.0707,0.8098)
    (1.0717,0.8128)
    (1.0727,0.8159)
    (1.0737,0.8189)
    (1.0747,0.8219)
    (1.0758,0.8250)
    (1.0768,0.8279)
    (1.0778,0.8308)
    (1.0788,0.8335)
    (1.0798,0.8361)
    (1.0808,0.8387)
    (1.0818,0.8411)
    (1.0828,0.8435)
    (1.0838,0.8457)
    (1.0848,0.8479)
    (1.0859,0.8499)
    (1.0869,0.8519)
    (1.0879,0.8538)
    (1.0889,0.8557)
    (1.0899,0.8577)
    (1.0909,0.8597)
    (1.0919,0.8618)
    (1.0929,0.8640)
    (1.0939,0.8664)
    (1.0949,0.8689)
    (1.0960,0.8717)
    (1.0970,0.8745)
    (1.0980,0.8774)
    (1.0990,0.8803)
    (1.1000,0.8832)
};
\addlegendentry{\texttt{L}}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xmin=1, xmax=1.1000,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xlabel={Performance ratio $\rho$},
    title={\small \texttt{PTN-DC}},
    legend style={at={(0.98,0.02)}, anchor=south east, legend columns=1, font=\tiny},
    legend cell align={left},
    clip=false,
]
\addplot[color=orange!95!black, solid, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0123)
    (1.0010,0.0171)
    (1.0020,0.0232)
    (1.0030,0.0305)
    (1.0040,0.0386)
    (1.0051,0.0474)
    (1.0061,0.0567)
    (1.0071,0.0663)
    (1.0081,0.0764)
    (1.0091,0.0868)
    (1.0101,0.0977)
    (1.0111,0.1090)
    (1.0121,0.1207)
    (1.0131,0.1325)
    (1.0141,0.1447)
    (1.0152,0.1571)
    (1.0162,0.1700)
    (1.0172,0.1833)
    (1.0182,0.1970)
    (1.0192,0.2110)
    (1.0202,0.2250)
    (1.0212,0.2390)
    (1.0222,0.2527)
    (1.0232,0.2660)
    (1.0242,0.2791)
    (1.0253,0.2920)
    (1.0263,0.3049)
    (1.0273,0.3179)
    (1.0283,0.3311)
    (1.0293,0.3443)
    (1.0303,0.3576)
    (1.0313,0.3709)
    (1.0323,0.3841)
    (1.0333,0.3971)
    (1.0343,0.4097)
    (1.0354,0.4219)
    (1.0364,0.4336)
    (1.0374,0.4448)
    (1.0384,0.4557)
    (1.0394,0.4663)
    (1.0404,0.4770)
    (1.0414,0.4879)
    (1.0424,0.4990)
    (1.0434,0.5105)
    (1.0444,0.5223)
    (1.0455,0.5344)
    (1.0465,0.5466)
    (1.0475,0.5590)
    (1.0485,0.5715)
    (1.0495,0.5842)
    (1.0505,0.5972)
    (1.0515,0.6105)
    (1.0525,0.6239)
    (1.0535,0.6375)
    (1.0545,0.6509)
    (1.0556,0.6643)
    (1.0566,0.6774)
    (1.0576,0.6903)
    (1.0586,0.7030)
    (1.0596,0.7155)
    (1.0606,0.7276)
    (1.0616,0.7393)
    (1.0626,0.7504)
    (1.0636,0.7609)
    (1.0646,0.7708)
    (1.0657,0.7800)
    (1.0667,0.7886)
    (1.0677,0.7967)
    (1.0687,0.8045)
    (1.0697,0.8120)
    (1.0707,0.8193)
    (1.0717,0.8265)
    (1.0727,0.8334)
    (1.0737,0.8401)
    (1.0747,0.8465)
    (1.0758,0.8527)
    (1.0768,0.8586)
    (1.0778,0.8644)
    (1.0788,0.8701)
    (1.0798,0.8758)
    (1.0808,0.8815)
    (1.0818,0.8873)
    (1.0828,0.8931)
    (1.0838,0.8990)
    (1.0848,0.9048)
    (1.0859,0.9105)
    (1.0869,0.9162)
    (1.0879,0.9217)
    (1.0889,0.9271)
    (1.0899,0.9324)
    (1.0909,0.9375)
    (1.0919,0.9424)
    (1.0929,0.9471)
    (1.0939,0.9515)
    (1.0949,0.9555)
    (1.0960,0.9592)
    (1.0970,0.9626)
    (1.0980,0.9657)
    (1.0990,0.9685)
    (1.1000,0.9710)
};
\addlegendentry{\texttt{FDC-S}}
\addplot[color=orange!95!black, dashed, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.2116)
    (1.0010,0.2500)
    (1.0020,0.2942)
    (1.0030,0.3417)
    (1.0040,0.3901)
    (1.0051,0.4373)
    (1.0061,0.4817)
    (1.0071,0.5226)
    (1.0081,0.5597)
    (1.0091,0.5929)
    (1.0101,0.6227)
    (1.0111,0.6492)
    (1.0121,0.6727)
    (1.0131,0.6937)
    (1.0141,0.7123)
    (1.0152,0.7290)
    (1.0162,0.7440)
    (1.0172,0.7575)
    (1.0182,0.7697)
    (1.0192,0.7808)
    (1.0202,0.7908)
    (1.0212,0.8000)
    (1.0222,0.8083)
    (1.0232,0.8159)
    (1.0242,0.8227)
    (1.0253,0.8289)
    (1.0263,0.8346)
    (1.0273,0.8398)
    (1.0283,0.8445)
    (1.0293,0.8490)
    (1.0303,0.8531)
    (1.0313,0.8569)
    (1.0323,0.8603)
    (1.0333,0.8635)
    (1.0343,0.8665)
    (1.0354,0.8694)
    (1.0364,0.8721)
    (1.0374,0.8748)
    (1.0384,0.8775)
    (1.0394,0.8802)
    (1.0404,0.8828)
    (1.0414,0.8854)
    (1.0424,0.8878)
    (1.0434,0.8900)
    (1.0444,0.8920)
    (1.0455,0.8938)
    (1.0465,0.8954)
    (1.0475,0.8968)
    (1.0485,0.8981)
    (1.0495,0.8992)
    (1.0505,0.9003)
    (1.0515,0.9012)
    (1.0525,0.9021)
    (1.0535,0.9030)
    (1.0545,0.9040)
    (1.0556,0.9050)
    (1.0566,0.9061)
    (1.0576,0.9073)
    (1.0586,0.9085)
    (1.0596,0.9096)
    (1.0606,0.9107)
    (1.0616,0.9116)
    (1.0626,0.9123)
    (1.0636,0.9129)
    (1.0646,0.9134)
    (1.0657,0.9137)
    (1.0667,0.9141)
    (1.0677,0.9144)
    (1.0687,0.9147)
    (1.0697,0.9150)
    (1.0707,0.9153)
    (1.0717,0.9157)
    (1.0727,0.9160)
    (1.0737,0.9164)
    (1.0747,0.9167)
    (1.0758,0.9171)
    (1.0768,0.9173)
    (1.0778,0.9176)
    (1.0788,0.9179)
    (1.0798,0.9181)
    (1.0808,0.9184)
    (1.0818,0.9188)
    (1.0828,0.9191)
    (1.0838,0.9196)
    (1.0848,0.9200)
    (1.0859,0.9205)
    (1.0869,0.9209)
    (1.0879,0.9214)
    (1.0889,0.9218)
    (1.0899,0.9222)
    (1.0909,0.9226)
    (1.0919,0.9229)
    (1.0929,0.9232)
    (1.0939,0.9234)
    (1.0949,0.9235)
    (1.0960,0.9237)
    (1.0970,0.9238)
    (1.0980,0.9238)
    (1.0990,0.9239)
    (1.1000,0.9239)
};
\addlegendentry{\texttt{FDC-M}}
\addplot[color=orange!95!black, dotted, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.4205)
    (1.0010,0.4549)
    (1.0020,0.4921)
    (1.0030,0.5293)
    (1.0040,0.5640)
    (1.0051,0.5948)
    (1.0061,0.6212)
    (1.0071,0.6434)
    (1.0081,0.6619)
    (1.0091,0.6775)
    (1.0101,0.6907)
    (1.0111,0.7022)
    (1.0121,0.7123)
    (1.0131,0.7212)
    (1.0141,0.7292)
    (1.0152,0.7361)
    (1.0162,0.7422)
    (1.0172,0.7475)
    (1.0182,0.7520)
    (1.0192,0.7559)
    (1.0202,0.7592)
    (1.0212,0.7622)
    (1.0222,0.7648)
    (1.0232,0.7674)
    (1.0242,0.7699)
    (1.0253,0.7724)
    (1.0263,0.7750)
    (1.0273,0.7776)
    (1.0283,0.7803)
    (1.0293,0.7828)
    (1.0303,0.7851)
    (1.0313,0.7872)
    (1.0323,0.7891)
    (1.0333,0.7907)
    (1.0343,0.7923)
    (1.0354,0.7938)
    (1.0364,0.7954)
    (1.0374,0.7971)
    (1.0384,0.7988)
    (1.0394,0.8007)
    (1.0404,0.8026)
    (1.0414,0.8045)
    (1.0424,0.8063)
    (1.0434,0.8079)
    (1.0444,0.8094)
    (1.0455,0.8108)
    (1.0465,0.8120)
    (1.0475,0.8130)
    (1.0485,0.8138)
    (1.0495,0.8146)
    (1.0505,0.8152)
    (1.0515,0.8158)
    (1.0525,0.8164)
    (1.0535,0.8170)
    (1.0545,0.8175)
    (1.0556,0.8181)
    (1.0566,0.8188)
    (1.0576,0.8194)
    (1.0586,0.8201)
    (1.0596,0.8207)
    (1.0606,0.8214)
    (1.0616,0.8220)
    (1.0626,0.8225)
    (1.0636,0.8231)
    (1.0646,0.8236)
    (1.0657,0.8240)
    (1.0667,0.8244)
    (1.0677,0.8247)
    (1.0687,0.8249)
    (1.0697,0.8250)
    (1.0707,0.8252)
    (1.0717,0.8253)
    (1.0727,0.8255)
    (1.0737,0.8258)
    (1.0747,0.8260)
    (1.0758,0.8263)
    (1.0768,0.8266)
    (1.0778,0.8269)
    (1.0788,0.8272)
    (1.0798,0.8275)
    (1.0808,0.8277)
    (1.0818,0.8279)
    (1.0828,0.8280)
    (1.0838,0.8281)
    (1.0848,0.8281)
    (1.0859,0.8282)
    (1.0869,0.8282)
    (1.0879,0.8283)
    (1.0889,0.8283)
    (1.0899,0.8284)
    (1.0909,0.8285)
    (1.0919,0.8287)
    (1.0929,0.8288)
    (1.0939,0.8289)
    (1.0949,0.8290)
    (1.0960,0.8291)
    (1.0970,0.8292)
    (1.0980,0.8292)
    (1.0990,0.8292)
    (1.1000,0.8292)
};
\addlegendentry{\texttt{FDC-L}}
\addplot[color=red!60!black, solid, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0135)
    (1.0010,0.0180)
    (1.0020,0.0238)
    (1.0030,0.0306)
    (1.0040,0.0384)
    (1.0051,0.0468)
    (1.0061,0.0556)
    (1.0071,0.0648)
    (1.0081,0.0744)
    (1.0091,0.0844)
    (1.0101,0.0950)
    (1.0111,0.1062)
    (1.0121,0.1179)
    (1.0131,0.1300)
    (1.0141,0.1425)
    (1.0152,0.1551)
    (1.0162,0.1680)
    (1.0172,0.1810)
    (1.0182,0.1942)
    (1.0192,0.2077)
    (1.0202,0.2214)
    (1.0212,0.2353)
    (1.0222,0.2494)
    (1.0232,0.2638)
    (1.0242,0.2784)
    (1.0253,0.2932)
    (1.0263,0.3081)
    (1.0273,0.3233)
    (1.0283,0.3385)
    (1.0293,0.3538)
    (1.0303,0.3691)
    (1.0313,0.3843)
    (1.0323,0.3992)
    (1.0333,0.4137)
    (1.0343,0.4277)
    (1.0354,0.4412)
    (1.0364,0.4541)
    (1.0374,0.4665)
    (1.0384,0.4787)
    (1.0394,0.4909)
    (1.0404,0.5032)
    (1.0414,0.5158)
    (1.0424,0.5286)
    (1.0434,0.5418)
    (1.0444,0.5552)
    (1.0455,0.5688)
    (1.0465,0.5824)
    (1.0475,0.5959)
    (1.0485,0.6092)
    (1.0495,0.6224)
    (1.0505,0.6355)
    (1.0515,0.6484)
    (1.0525,0.6611)
    (1.0535,0.6735)
    (1.0545,0.6856)
    (1.0556,0.6972)
    (1.0566,0.7084)
    (1.0576,0.7191)
    (1.0586,0.7295)
    (1.0596,0.7396)
    (1.0606,0.7494)
    (1.0616,0.7589)
    (1.0626,0.7682)
    (1.0636,0.7770)
    (1.0646,0.7854)
    (1.0657,0.7934)
    (1.0667,0.8008)
    (1.0677,0.8079)
    (1.0687,0.8147)
    (1.0697,0.8214)
    (1.0707,0.8279)
    (1.0717,0.8343)
    (1.0727,0.8406)
    (1.0737,0.8467)
    (1.0747,0.8526)
    (1.0758,0.8583)
    (1.0768,0.8639)
    (1.0778,0.8694)
    (1.0788,0.8749)
    (1.0798,0.8805)
    (1.0808,0.8860)
    (1.0818,0.8915)
    (1.0828,0.8969)
    (1.0838,0.9021)
    (1.0848,0.9071)
    (1.0859,0.9119)
    (1.0869,0.9166)
    (1.0879,0.9212)
    (1.0889,0.9257)
    (1.0899,0.9302)
    (1.0909,0.9348)
    (1.0919,0.9395)
    (1.0929,0.9441)
    (1.0939,0.9487)
    (1.0949,0.9530)
    (1.0960,0.9570)
    (1.0970,0.9607)
    (1.0980,0.9639)
    (1.0990,0.9668)
    (1.1000,0.9695)
};
\addlegendentry{\texttt{BDC-S}}
\addplot[color=red!60!black, dashed, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.2931)
    (1.0010,0.3347)
    (1.0020,0.3824)
    (1.0030,0.4336)
    (1.0040,0.4854)
    (1.0051,0.5358)
    (1.0061,0.5830)
    (1.0071,0.6264)
    (1.0081,0.6657)
    (1.0091,0.7009)
    (1.0101,0.7325)
    (1.0111,0.7608)
    (1.0121,0.7863)
    (1.0131,0.8092)
    (1.0141,0.8297)
    (1.0152,0.8478)
    (1.0162,0.8635)
    (1.0172,0.8768)
    (1.0182,0.8878)
    (1.0192,0.8965)
    (1.0202,0.9034)
    (1.0212,0.9088)
    (1.0222,0.9129)
    (1.0232,0.9162)
    (1.0242,0.9187)
    (1.0253,0.9209)
    (1.0263,0.9227)
    (1.0273,0.9243)
    (1.0283,0.9257)
    (1.0293,0.9269)
    (1.0303,0.9280)
    (1.0313,0.9289)
    (1.0323,0.9297)
    (1.0333,0.9303)
    (1.0343,0.9309)
    (1.0354,0.9315)
    (1.0364,0.9320)
    (1.0374,0.9326)
    (1.0384,0.9332)
    (1.0394,0.9337)
    (1.0404,0.9343)
    (1.0414,0.9349)
    (1.0424,0.9355)
    (1.0434,0.9362)
    (1.0444,0.9368)
    (1.0455,0.9374)
    (1.0465,0.9379)
    (1.0475,0.9384)
    (1.0485,0.9387)
    (1.0495,0.9390)
    (1.0505,0.9391)
    (1.0515,0.9392)
    (1.0525,0.9393)
    (1.0535,0.9394)
    (1.0545,0.9395)
    (1.0556,0.9396)
    (1.0566,0.9398)
    (1.0576,0.9399)
    (1.0586,0.9401)
    (1.0596,0.9403)
    (1.0606,0.9405)
    (1.0616,0.9406)
    (1.0626,0.9408)
    (1.0636,0.9410)
    (1.0646,0.9412)
    (1.0657,0.9414)
    (1.0667,0.9416)
    (1.0677,0.9417)
    (1.0687,0.9419)
    (1.0697,0.9420)
    (1.0707,0.9422)
    (1.0717,0.9423)
    (1.0727,0.9423)
    (1.0737,0.9423)
    (1.0747,0.9424)
    (1.0758,0.9424)
    (1.0768,0.9424)
    (1.0778,0.9424)
    (1.0788,0.9424)
    (1.0798,0.9424)
    (1.0808,0.9424)
    (1.0818,0.9424)
    (1.0828,0.9424)
    (1.0838,0.9424)
    (1.0848,0.9424)
    (1.0859,0.9424)
    (1.0869,0.9424)
    (1.0879,0.9424)
    (1.0889,0.9424)
    (1.0899,0.9425)
    (1.0909,0.9426)
    (1.0919,0.9427)
    (1.0929,0.9429)
    (1.0939,0.9432)
    (1.0949,0.9434)
    (1.0960,0.9437)
    (1.0970,0.9439)
    (1.0980,0.9441)
    (1.0990,0.9442)
    (1.1000,0.9443)
};
\addlegendentry{\texttt{BDC-M}}
\addplot[color=red!60!black, dotted, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.4729)
    (1.0010,0.5138)
    (1.0020,0.5577)
    (1.0030,0.6012)
    (1.0040,0.6416)
    (1.0051,0.6769)
    (1.0061,0.7066)
    (1.0071,0.7309)
    (1.0081,0.7505)
    (1.0091,0.7663)
    (1.0101,0.7790)
    (1.0111,0.7893)
    (1.0121,0.7977)
    (1.0131,0.8047)
    (1.0141,0.8106)
    (1.0152,0.8157)
    (1.0162,0.8201)
    (1.0172,0.8240)
    (1.0182,0.8272)
    (1.0192,0.8299)
    (1.0202,0.8320)
    (1.0212,0.8337)
    (1.0222,0.8351)
    (1.0232,0.8361)
    (1.0242,0.8369)
    (1.0253,0.8375)
    (1.0263,0.8380)
    (1.0273,0.8383)
    (1.0283,0.8386)
    (1.0293,0.8389)
    (1.0303,0.8392)
    (1.0313,0.8395)
    (1.0323,0.8398)
    (1.0333,0.8401)
    (1.0343,0.8404)
    (1.0354,0.8407)
    (1.0364,0.8410)
    (1.0374,0.8413)
    (1.0384,0.8416)
    (1.0394,0.8418)
    (1.0404,0.8420)
    (1.0414,0.8422)
    (1.0424,0.8424)
    (1.0434,0.8425)
    (1.0444,0.8427)
    (1.0455,0.8430)
    (1.0465,0.8432)
    (1.0475,0.8436)
    (1.0485,0.8439)
    (1.0495,0.8443)
    (1.0505,0.8447)
    (1.0515,0.8450)
    (1.0525,0.8452)
    (1.0535,0.8454)
    (1.0545,0.8456)
    (1.0556,0.8457)
    (1.0566,0.8458)
    (1.0576,0.8459)
    (1.0586,0.8460)
    (1.0596,0.8462)
    (1.0606,0.8464)
    (1.0616,0.8466)
    (1.0626,0.8468)
    (1.0636,0.8471)
    (1.0646,0.8474)
    (1.0657,0.8477)
    (1.0667,0.8480)
    (1.0677,0.8482)
    (1.0687,0.8484)
    (1.0697,0.8486)
    (1.0707,0.8488)
    (1.0717,0.8489)
    (1.0727,0.8491)
    (1.0737,0.8494)
    (1.0747,0.8496)
    (1.0758,0.8499)
    (1.0768,0.8502)
    (1.0778,0.8504)
    (1.0788,0.8506)
    (1.0798,0.8507)
    (1.0808,0.8507)
    (1.0818,0.8508)
    (1.0828,0.8508)
    (1.0838,0.8508)
    (1.0848,0.8508)
    (1.0859,0.8509)
    (1.0869,0.8509)
    (1.0879,0.8509)
    (1.0889,0.8510)
    (1.0899,0.8511)
    (1.0909,0.8513)
    (1.0919,0.8514)
    (1.0929,0.8515)
    (1.0939,0.8517)
    (1.0949,0.8517)
    (1.0960,0.8518)
    (1.0970,0.8519)
    (1.0980,0.8519)
    (1.0990,0.8520)
    (1.1000,0.8521)
};
\addlegendentry{\texttt{BDC-L}}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\[8pt]
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xmin=1, xmax=1.1000,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xlabel={Performance ratio $\rho$},
    ylabel={Instances within factor $\rho$ (\%)},
    title={\small \texttt{DPTN}},
    legend style={at={(0.98,0.02)}, anchor=south east, legend columns=1, font=\tiny},
    legend cell align={left},
    clip=false,
]
\addplot[color=teal!80!black, solid, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0001)
    (1.0010,0.0001)
    (1.0020,0.0002)
    (1.0030,0.0004)
    (1.0040,0.0007)
    (1.0051,0.0012)
    (1.0061,0.0020)
    (1.0071,0.0030)
    (1.0081,0.0045)
    (1.0091,0.0064)
    (1.0101,0.0087)
    (1.0111,0.0115)
    (1.0121,0.0147)
    (1.0131,0.0182)
    (1.0141,0.0220)
    (1.0152,0.0262)
    (1.0162,0.0307)
    (1.0172,0.0356)
    (1.0182,0.0408)
    (1.0192,0.0465)
    (1.0202,0.0529)
    (1.0212,0.0599)
    (1.0222,0.0676)
    (1.0232,0.0759)
    (1.0242,0.0847)
    (1.0253,0.0938)
    (1.0263,0.1030)
    (1.0273,0.1123)
    (1.0283,0.1218)
    (1.0293,0.1315)
    (1.0303,0.1413)
    (1.0313,0.1514)
    (1.0323,0.1616)
    (1.0333,0.1718)
    (1.0343,0.1819)
    (1.0354,0.1917)
    (1.0364,0.2012)
    (1.0374,0.2101)
    (1.0384,0.2184)
    (1.0394,0.2264)
    (1.0404,0.2340)
    (1.0414,0.2415)
    (1.0424,0.2489)
    (1.0434,0.2565)
    (1.0444,0.2643)
    (1.0455,0.2724)
    (1.0465,0.2810)
    (1.0475,0.2901)
    (1.0485,0.2998)
    (1.0495,0.3098)
    (1.0505,0.3198)
    (1.0515,0.3296)
    (1.0525,0.3388)
    (1.0535,0.3473)
    (1.0545,0.3552)
    (1.0556,0.3627)
    (1.0566,0.3700)
    (1.0576,0.3774)
    (1.0586,0.3850)
    (1.0596,0.3930)
    (1.0606,0.4014)
    (1.0616,0.4100)
    (1.0626,0.4188)
    (1.0636,0.4278)
    (1.0646,0.4369)
    (1.0657,0.4459)
    (1.0667,0.4546)
    (1.0677,0.4632)
    (1.0687,0.4713)
    (1.0697,0.4793)
    (1.0707,0.4869)
    (1.0717,0.4945)
    (1.0727,0.5019)
    (1.0737,0.5092)
    (1.0747,0.5165)
    (1.0758,0.5238)
    (1.0768,0.5313)
    (1.0778,0.5392)
    (1.0788,0.5474)
    (1.0798,0.5560)
    (1.0808,0.5648)
    (1.0818,0.5739)
    (1.0828,0.5828)
    (1.0838,0.5914)
    (1.0848,0.5996)
    (1.0859,0.6075)
    (1.0869,0.6151)
    (1.0879,0.6227)
    (1.0889,0.6302)
    (1.0899,0.6379)
    (1.0909,0.6456)
    (1.0919,0.6534)
    (1.0929,0.6611)
    (1.0939,0.6688)
    (1.0949,0.6763)
    (1.0960,0.6835)
    (1.0970,0.6905)
    (1.0980,0.6972)
    (1.0990,0.7038)
    (1.1000,0.7103)
};
\addlegendentry{\texttt{S}}
\addplot[color=teal!80!black, dashed, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0705)
    (1.0010,0.0921)
    (1.0020,0.1190)
    (1.0030,0.1502)
    (1.0040,0.1838)
    (1.0051,0.2183)
    (1.0061,0.2518)
    (1.0071,0.2833)
    (1.0081,0.3124)
    (1.0091,0.3392)
    (1.0101,0.3642)
    (1.0111,0.3880)
    (1.0121,0.4113)
    (1.0131,0.4344)
    (1.0141,0.4575)
    (1.0152,0.4804)
    (1.0162,0.5029)
    (1.0172,0.5248)
    (1.0182,0.5460)
    (1.0192,0.5665)
    (1.0202,0.5867)
    (1.0212,0.6066)
    (1.0222,0.6263)
    (1.0232,0.6459)
    (1.0242,0.6654)
    (1.0253,0.6846)
    (1.0263,0.7035)
    (1.0273,0.7220)
    (1.0283,0.7400)
    (1.0293,0.7574)
    (1.0303,0.7741)
    (1.0313,0.7900)
    (1.0323,0.8049)
    (1.0333,0.8189)
    (1.0343,0.8319)
    (1.0354,0.8437)
    (1.0364,0.8544)
    (1.0374,0.8641)
    (1.0384,0.8727)
    (1.0394,0.8803)
    (1.0404,0.8870)
    (1.0414,0.8931)
    (1.0424,0.8986)
    (1.0434,0.9037)
    (1.0444,0.9086)
    (1.0455,0.9134)
    (1.0465,0.9181)
    (1.0475,0.9228)
    (1.0485,0.9275)
    (1.0495,0.9322)
    (1.0505,0.9370)
    (1.0515,0.9417)
    (1.0525,0.9464)
    (1.0535,0.9509)
    (1.0545,0.9550)
    (1.0556,0.9589)
    (1.0566,0.9623)
    (1.0576,0.9654)
    (1.0586,0.9682)
    (1.0596,0.9708)
    (1.0606,0.9732)
    (1.0616,0.9757)
    (1.0626,0.9780)
    (1.0636,0.9802)
    (1.0646,0.9823)
    (1.0657,0.9843)
    (1.0667,0.9860)
    (1.0677,0.9875)
    (1.0687,0.9889)
    (1.0697,0.9901)
    (1.0707,0.9912)
    (1.0717,0.9920)
    (1.0727,0.9928)
    (1.0737,0.9934)
    (1.0747,0.9938)
    (1.0758,0.9942)
    (1.0768,0.9944)
    (1.0778,0.9946)
    (1.0788,0.9947)
    (1.0798,0.9948)
    (1.0808,0.9948)
    (1.0818,0.9949)
    (1.0828,0.9949)
    (1.0838,0.9950)
    (1.0848,0.9950)
    (1.0859,0.9951)
    (1.0869,0.9952)
    (1.0879,0.9954)
    (1.0889,0.9955)
    (1.0899,0.9956)
    (1.0909,0.9957)
    (1.0919,0.9958)
    (1.0929,0.9959)
    (1.0939,0.9960)
    (1.0949,0.9961)
    (1.0960,0.9962)
    (1.0970,0.9963)
    (1.0980,0.9965)
    (1.0990,0.9966)
    (1.1000,0.9967)
};
\addlegendentry{\texttt{M}}
\addplot[color=teal!80!black, dotted, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0938)
    (1.0010,0.1181)
    (1.0020,0.1479)
    (1.0030,0.1820)
    (1.0040,0.2188)
    (1.0051,0.2566)
    (1.0061,0.2941)
    (1.0071,0.3304)
    (1.0081,0.3651)
    (1.0091,0.3979)
    (1.0101,0.4287)
    (1.0111,0.4574)
    (1.0121,0.4842)
    (1.0131,0.5092)
    (1.0141,0.5326)
    (1.0152,0.5546)
    (1.0162,0.5758)
    (1.0172,0.5964)
    (1.0182,0.6167)
    (1.0192,0.6368)
    (1.0202,0.6567)
    (1.0212,0.6764)
    (1.0222,0.6956)
    (1.0232,0.7139)
    (1.0242,0.7311)
    (1.0253,0.7470)
    (1.0263,0.7612)
    (1.0273,0.7739)
    (1.0283,0.7850)
    (1.0293,0.7946)
    (1.0303,0.8030)
    (1.0313,0.8103)
    (1.0323,0.8166)
    (1.0333,0.8222)
    (1.0343,0.8272)
    (1.0354,0.8319)
    (1.0364,0.8363)
    (1.0374,0.8406)
    (1.0384,0.8447)
    (1.0394,0.8487)
    (1.0404,0.8526)
    (1.0414,0.8563)
    (1.0424,0.8600)
    (1.0434,0.8637)
    (1.0444,0.8673)
    (1.0455,0.8708)
    (1.0465,0.8740)
    (1.0475,0.8769)
    (1.0485,0.8795)
    (1.0495,0.8817)
    (1.0505,0.8835)
    (1.0515,0.8852)
    (1.0525,0.8867)
    (1.0535,0.8880)
    (1.0545,0.8892)
    (1.0556,0.8904)
    (1.0566,0.8915)
    (1.0576,0.8926)
    (1.0586,0.8937)
    (1.0596,0.8948)
    (1.0606,0.8960)
    (1.0616,0.8971)
    (1.0626,0.8982)
    (1.0636,0.8992)
    (1.0646,0.9001)
    (1.0657,0.9010)
    (1.0667,0.9018)
    (1.0677,0.9024)
    (1.0687,0.9030)
    (1.0697,0.9034)
    (1.0707,0.9038)
    (1.0717,0.9041)
    (1.0727,0.9043)
    (1.0737,0.9046)
    (1.0747,0.9048)
    (1.0758,0.9050)
    (1.0768,0.9051)
    (1.0778,0.9053)
    (1.0788,0.9054)
    (1.0798,0.9056)
    (1.0808,0.9058)
    (1.0818,0.9060)
    (1.0828,0.9063)
    (1.0838,0.9066)
    (1.0848,0.9068)
    (1.0859,0.9070)
    (1.0869,0.9072)
    (1.0879,0.9074)
    (1.0889,0.9077)
    (1.0899,0.9079)
    (1.0909,0.9083)
    (1.0919,0.9088)
    (1.0929,0.9094)
    (1.0939,0.9101)
    (1.0949,0.9109)
    (1.0960,0.9117)
    (1.0970,0.9125)
    (1.0980,0.9132)
    (1.0990,0.9138)
    (1.1000,0.9143)
};
\addlegendentry{\texttt{L}}
\addplot[color=violet!80!black, solid, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0249)
    (1.0010,0.0340)
    (1.0020,0.0457)
    (1.0030,0.0598)
    (1.0040,0.0763)
    (1.0051,0.0946)
    (1.0061,0.1146)
    (1.0071,0.1358)
    (1.0081,0.1578)
    (1.0091,0.1802)
    (1.0101,0.2025)
    (1.0111,0.2245)
    (1.0121,0.2459)
    (1.0131,0.2668)
    (1.0141,0.2871)
    (1.0152,0.3070)
    (1.0162,0.3263)
    (1.0172,0.3447)
    (1.0182,0.3623)
    (1.0192,0.3790)
    (1.0202,0.3949)
    (1.0212,0.4102)
    (1.0222,0.4251)
    (1.0232,0.4398)
    (1.0242,0.4543)
    (1.0253,0.4686)
    (1.0263,0.4827)
    (1.0273,0.4965)
    (1.0283,0.5100)
    (1.0293,0.5230)
    (1.0303,0.5354)
    (1.0313,0.5471)
    (1.0323,0.5582)
    (1.0333,0.5687)
    (1.0343,0.5789)
    (1.0354,0.5888)
    (1.0364,0.5987)
    (1.0374,0.6085)
    (1.0384,0.6182)
    (1.0394,0.6275)
    (1.0404,0.6366)
    (1.0414,0.6454)
    (1.0424,0.6540)
    (1.0434,0.6623)
    (1.0444,0.6704)
    (1.0455,0.6784)
    (1.0465,0.6862)
    (1.0475,0.6938)
    (1.0485,0.7015)
    (1.0495,0.7091)
    (1.0505,0.7168)
    (1.0515,0.7245)
    (1.0525,0.7321)
    (1.0535,0.7394)
    (1.0545,0.7465)
    (1.0556,0.7531)
    (1.0566,0.7593)
    (1.0576,0.7651)
    (1.0586,0.7705)
    (1.0596,0.7757)
    (1.0606,0.7807)
    (1.0616,0.7856)
    (1.0626,0.7905)
    (1.0636,0.7954)
    (1.0646,0.8001)
    (1.0657,0.8046)
    (1.0667,0.8088)
    (1.0677,0.8127)
    (1.0687,0.8162)
    (1.0697,0.8195)
    (1.0707,0.8226)
    (1.0717,0.8257)
    (1.0727,0.8288)
    (1.0737,0.8320)
    (1.0747,0.8352)
    (1.0758,0.8384)
    (1.0768,0.8415)
    (1.0778,0.8444)
    (1.0788,0.8470)
    (1.0798,0.8492)
    (1.0808,0.8511)
    (1.0818,0.8526)
    (1.0828,0.8539)
    (1.0838,0.8550)
    (1.0848,0.8560)
    (1.0859,0.8568)
    (1.0869,0.8577)
    (1.0879,0.8586)
    (1.0889,0.8597)
    (1.0899,0.8609)
    (1.0909,0.8623)
    (1.0919,0.8639)
    (1.0929,0.8656)
    (1.0939,0.8673)
    (1.0949,0.8690)
    (1.0960,0.8705)
    (1.0970,0.8720)
    (1.0980,0.8732)
    (1.0990,0.8745)
    (1.1000,0.8756)
};
\addlegendentry{B\&P}
\addplot[color=violet!80!black, dashed, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0739)
    (1.0010,0.0925)
    (1.0020,0.1151)
    (1.0030,0.1407)
    (1.0040,0.1683)
    (1.0051,0.1966)
    (1.0061,0.2250)
    (1.0071,0.2527)
    (1.0081,0.2795)
    (1.0091,0.3051)
    (1.0101,0.3293)
    (1.0111,0.3521)
    (1.0121,0.3735)
    (1.0131,0.3935)
    (1.0141,0.4122)
    (1.0152,0.4299)
    (1.0162,0.4468)
    (1.0172,0.4630)
    (1.0182,0.4788)
    (1.0192,0.4942)
    (1.0202,0.5094)
    (1.0212,0.5245)
    (1.0222,0.5394)
    (1.0232,0.5540)
    (1.0242,0.5681)
    (1.0253,0.5815)
    (1.0263,0.5939)
    (1.0273,0.6053)
    (1.0283,0.6157)
    (1.0293,0.6252)
    (1.0303,0.6341)
    (1.0313,0.6426)
    (1.0323,0.6509)
    (1.0333,0.6593)
    (1.0343,0.6678)
    (1.0354,0.6765)
    (1.0364,0.6852)
    (1.0374,0.6938)
    (1.0384,0.7022)
    (1.0394,0.7102)
    (1.0404,0.7177)
    (1.0414,0.7248)
    (1.0424,0.7313)
    (1.0434,0.7376)
    (1.0444,0.7437)
    (1.0455,0.7497)
    (1.0465,0.7556)
    (1.0475,0.7613)
    (1.0485,0.7668)
    (1.0495,0.7720)
    (1.0505,0.7768)
    (1.0515,0.7812)
    (1.0525,0.7851)
    (1.0535,0.7886)
    (1.0545,0.7917)
    (1.0556,0.7947)
    (1.0566,0.7975)
    (1.0576,0.8003)
    (1.0586,0.8033)
    (1.0596,0.8064)
    (1.0606,0.8097)
    (1.0616,0.8131)
    (1.0626,0.8165)
    (1.0636,0.8198)
    (1.0646,0.8229)
    (1.0657,0.8257)
    (1.0667,0.8284)
    (1.0677,0.8308)
    (1.0687,0.8330)
    (1.0697,0.8352)
    (1.0707,0.8371)
    (1.0717,0.8390)
    (1.0727,0.8408)
    (1.0737,0.8424)
    (1.0747,0.8440)
    (1.0758,0.8455)
    (1.0768,0.8469)
    (1.0778,0.8483)
    (1.0788,0.8497)
    (1.0798,0.8510)
    (1.0808,0.8522)
    (1.0818,0.8533)
    (1.0828,0.8544)
    (1.0838,0.8554)
    (1.0848,0.8563)
    (1.0859,0.8571)
    (1.0869,0.8579)
    (1.0879,0.8585)
    (1.0889,0.8591)
    (1.0899,0.8596)
    (1.0909,0.8601)
    (1.0919,0.8604)
    (1.0929,0.8608)
    (1.0939,0.8611)
    (1.0949,0.8614)
    (1.0960,0.8616)
    (1.0970,0.8618)
    (1.0980,0.8620)
    (1.0990,0.8620)
    (1.1000,0.8621)
};
\addlegendentry{BP\&C}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xmin=1, xmax=1.1000,
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,25,50,75,100},
    xlabel={Performance ratio $\rho$},
    title={\small \texttt{CGN}},
    legend style={at={(0.98,0.02)}, anchor=south east, legend columns=1, font=\tiny},
    legend cell align={left},
    clip=false,
]
\addplot[color=green!60!black, solid, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0008)
    (1.0010,0.0011)
    (1.0020,0.0014)
    (1.0030,0.0016)
    (1.0040,0.0019)
    (1.0051,0.0021)
    (1.0061,0.0023)
    (1.0071,0.0025)
    (1.0081,0.0027)
    (1.0091,0.0030)
    (1.0101,0.0034)
    (1.0111,0.0039)
    (1.0121,0.0045)
    (1.0131,0.0053)
    (1.0141,0.0063)
    (1.0152,0.0076)
    (1.0162,0.0093)
    (1.0172,0.0112)
    (1.0182,0.0135)
    (1.0192,0.0160)
    (1.0202,0.0187)
    (1.0212,0.0217)
    (1.0222,0.0248)
    (1.0232,0.0281)
    (1.0242,0.0315)
    (1.0253,0.0350)
    (1.0263,0.0387)
    (1.0273,0.0425)
    (1.0283,0.0465)
    (1.0293,0.0504)
    (1.0303,0.0545)
    (1.0313,0.0586)
    (1.0323,0.0627)
    (1.0333,0.0668)
    (1.0343,0.0708)
    (1.0354,0.0748)
    (1.0364,0.0788)
    (1.0374,0.0828)
    (1.0384,0.0867)
    (1.0394,0.0907)
    (1.0404,0.0947)
    (1.0414,0.0986)
    (1.0424,0.1025)
    (1.0434,0.1064)
    (1.0444,0.1104)
    (1.0455,0.1144)
    (1.0465,0.1184)
    (1.0475,0.1225)
    (1.0485,0.1265)
    (1.0495,0.1304)
    (1.0505,0.1343)
    (1.0515,0.1382)
    (1.0525,0.1422)
    (1.0535,0.1465)
    (1.0545,0.1511)
    (1.0556,0.1561)
    (1.0566,0.1614)
    (1.0576,0.1667)
    (1.0586,0.1720)
    (1.0596,0.1771)
    (1.0606,0.1819)
    (1.0616,0.1863)
    (1.0626,0.1904)
    (1.0636,0.1941)
    (1.0646,0.1975)
    (1.0657,0.2007)
    (1.0667,0.2038)
    (1.0677,0.2069)
    (1.0687,0.2101)
    (1.0697,0.2134)
    (1.0707,0.2166)
    (1.0717,0.2199)
    (1.0727,0.2231)
    (1.0737,0.2263)
    (1.0747,0.2296)
    (1.0758,0.2331)
    (1.0768,0.2367)
    (1.0778,0.2405)
    (1.0788,0.2444)
    (1.0798,0.2481)
    (1.0808,0.2517)
    (1.0818,0.2549)
    (1.0828,0.2579)
    (1.0838,0.2605)
    (1.0848,0.2629)
    (1.0859,0.2650)
    (1.0869,0.2670)
    (1.0879,0.2689)
    (1.0889,0.2708)
    (1.0899,0.2727)
    (1.0909,0.2746)
    (1.0919,0.2766)
    (1.0929,0.2785)
    (1.0939,0.2803)
    (1.0949,0.2821)
    (1.0960,0.2838)
    (1.0970,0.2856)
    (1.0980,0.2875)
    (1.0990,0.2894)
    (1.1000,0.2915)
};
\addlegendentry{B\&P}
\addplot[color=green!60!black, dashed, line width=1.2pt, line cap=round, line join=round] coordinates {
    (1.0000,0.0816)
    (1.0010,0.0886)
    (1.0020,0.0964)
    (1.0030,0.1043)
    (1.0040,0.1120)
    (1.0051,0.1190)
    (1.0061,0.1251)
    (1.0071,0.1306)
    (1.0081,0.1354)
    (1.0091,0.1398)
    (1.0101,0.1440)
    (1.0111,0.1480)
    (1.0121,0.1521)
    (1.0131,0.1560)
    (1.0141,0.1598)
    (1.0152,0.1633)
    (1.0162,0.1665)
    (1.0172,0.1694)
    (1.0182,0.1719)
    (1.0192,0.1741)
    (1.0202,0.1761)
    (1.0212,0.1780)
    (1.0222,0.1798)
    (1.0232,0.1815)
    (1.0242,0.1833)
    (1.0253,0.1850)
    (1.0263,0.1868)
    (1.0273,0.1888)
    (1.0283,0.1909)
    (1.0293,0.1932)
    (1.0303,0.1955)
    (1.0313,0.1979)
    (1.0323,0.2003)
    (1.0333,0.2025)
    (1.0343,0.2045)
    (1.0354,0.2063)
    (1.0364,0.2079)
    (1.0374,0.2093)
    (1.0384,0.2105)
    (1.0394,0.2115)
    (1.0404,0.2124)
    (1.0414,0.2131)
    (1.0424,0.2137)
    (1.0434,0.2142)
    (1.0444,0.2146)
    (1.0455,0.2149)
    (1.0465,0.2151)
    (1.0475,0.2154)
    (1.0485,0.2156)
    (1.0495,0.2159)
    (1.0505,0.2162)
    (1.0515,0.2165)
    (1.0525,0.2168)
    (1.0535,0.2171)
    (1.0545,0.2175)
    (1.0556,0.2180)
    (1.0566,0.2184)
    (1.0576,0.2188)
    (1.0586,0.2192)
    (1.0596,0.2196)
    (1.0606,0.2199)
    (1.0616,0.2201)
    (1.0626,0.2203)
    (1.0636,0.2206)
    (1.0646,0.2208)
    (1.0657,0.2212)
    (1.0667,0.2216)
    (1.0677,0.2220)
    (1.0687,0.2226)
    (1.0697,0.2232)
    (1.0707,0.2239)
    (1.0717,0.2246)
    (1.0727,0.2253)
    (1.0737,0.2260)
    (1.0747,0.2267)
    (1.0758,0.2274)
    (1.0768,0.2280)
    (1.0778,0.2285)
    (1.0788,0.2288)
    (1.0798,0.2292)
    (1.0808,0.2294)
    (1.0818,0.2296)
    (1.0828,0.2299)
    (1.0838,0.2301)
    (1.0848,0.2304)
    (1.0859,0.2307)
    (1.0869,0.2311)
    (1.0879,0.2314)
    (1.0889,0.2318)
    (1.0899,0.2322)
    (1.0909,0.2326)
    (1.0919,0.2330)
    (1.0929,0.2334)
    (1.0939,0.2337)
    (1.0949,0.2341)
    (1.0960,0.2345)
    (1.0970,0.2349)
    (1.0980,0.2353)
    (1.0990,0.2356)
    (1.1000,0.2359)
};
\addlegendentry{BP\&C}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Performance profiles per solver family (all individual solver variants).}
\label{fig:solver-performance-profiles}
\end{figure}


==> figs/ptnKarbFails.tex <==
\definecolor{tol_green}{HTML}{228833}
\definecolor{tol_orange}{HTML}{CCBB44}
\begin{figure}
\centering
\begin{tikzpicture}[
  stn/.style    = {circle, draw, thick, minimum size=8mm, font=\small},
  conn/.style   = {thick},
  line1/.style  = {very thick, tol_blue},
  line2/.style  = {very thick, tol_red},
  line3/.style  = {very thick, tol_green},
  line4/.style  = {very thick, tol_orange},
]
  \node[stn] (A) at (-3,  0) {A};
  \node[stn] (B) at (-1,  0) {B};
  \node[stn] (C) at ( 1,  0) {C};
  \node[stn] (D) at ( 3,  0) {D};

  \draw[conn] (A) -- (B);
  \draw[conn] (B) -- (C);
  \draw[conn] (C) -- (D);

  % Line 2: A->B->C
  \draw[line1, -{Stealth}]
    (-3, 0.9) -- (-1, 0.9) -- (1, 0.9);
  \node[tol_blue, font=\small, above] at (-1, 0.9) {$\ell_2$};

  % Line 3: B->C->D
  \draw[line2, -{Stealth}]
    (-1,-0.9) -- (1,-0.9) -- (3,-0.9);
  \node[tol_red, font=\small, below] at (1,-0.9) {$\ell_3$};

  % Line 1: A->B->C->D
  \draw[line3, -{Stealth}]
    (-3, 1.7) -- (-1, 1.7) -- (1, 1.7) -- (3, 1.7);
  \node[tol_green, font=\small, above] at (0, 1.7) {$\ell_1$};

  % Line 4: B->C
  \draw[line4, -{Stealth}]
    (-1,-1.7) -- (1,-1.7);
  \node[tol_orange, font=\small, below] at (0,-1.7) {$\ell_4$};

\end{tikzpicture}
\caption{Line pool where the basic direct connection model overestimates direct route capacity.}
\label{fig:karbFail}
\end{figure}

==> figs/ptncgn.tex <==
% Required packages:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, bending}
% \usepackage{xcolor}
% \usepackage{subcaption}

\definecolor{tol_blue}{HTML}{4477AA}
\definecolor{tol_red}{HTML}{EE6677}

\begin{figure}[htbp]
\centering

\begin{subfigure}[c]{0.35\linewidth}
\centering
% =====================================================================
%  (a) PTN
% =====================================================================
\begin{tikzpicture}[
  stn/.style   = {circle, draw, thick, minimum size=8mm, font=\small},
  conn/.style  = {thick},
  line1/.style = {very thick, tol_blue},
  line2/.style = {very thick, tol_red},
]
  % Phantom extents: match CGN vertical span (-3..3) and center on y=0,
  % so that the y=0 line (C and D) aligns across both subfigures.
  \path (0,-3.0) (0,3.0);

  \node[stn] (A) at (-2, 1) {A};
  \node[stn] (B) at (-2,-1) {B};
  \node[stn] (C) at (-1, 0) {C};
  \node[stn] (D) at ( 1, 0) {D};
  \node[stn] (E) at ( 2, 1) {E};
  \node[stn] (F) at ( 2,-1) {F};

  \draw[conn] (A) -- (C);
  \draw[conn] (B) -- (C);
  \draw[conn] (C) -- (D);
  \draw[conn] (D) -- (E);
  \draw[conn] (D) -- (F);

  % Line 1: A->C->D->E
  \draw[line1, -{Stealth}]
    (-2, 2.0) -- (-0.9, 0.75) -- (0.9, 0.75) -- (2, 2.0);
  \node[tol_blue, font=\small, above] at (0, 0.75) {$\ell_1$};
  \draw[line2, -{Stealth}]
    (-2,-2) -- (-1,-0.75) -- (1,-0.75) -- (2,-2);
  \node[tol_red, font=\small, below] at (0,-0.75) {$\ell_2$};

\end{tikzpicture}
\caption{PTN and lines}
\label{fig:ptn}
\end{subfigure}
\hspace{1.5cm}
\begin{subfigure}[c]{0.50\linewidth}
\centering
% =====================================================================
%  (b) CGN
% =====================================================================
\begin{tikzpicture}[
  stn/.style   = {circle, draw, thick, minimum size=8mm, font=\small},
  trv1/.style  = {rectangle, draw, thick, tol_blue, minimum width=1.1cm,
                  minimum height=7mm, font=\small},
  trv2/.style  = {rectangle, draw, thick, tol_red, minimum width=1.1cm,
                  minimum height=7mm, font=\small},
  run1/.style  = {-{Stealth}, thick, tol_blue},
  run2/.style  = {-{Stealth}, thick, tol_red},
  trf/.style   = {-{Stealth[length=4pt]}, gray, thin, dashed},
]
  % Phantom extents: match PTN, center on y=0 (CGN already spans -3..3).
  \path (0,-3.0) (0,3.0);

  % Travel nodes line 1 (blue)
  \node[trv1] (L1A) at (-3,  3.0) {$A\!-\!\ell_1$};
  \node[trv1] (L1C) at (-1,  1.3) {$C\!-\!\ell_1$};
  \node[trv1] (L1D) at ( 1,  1.3) {$D\!-\!\ell_1$};
  \node[trv1] (L1E) at ( 3,  3.0) {$E\!-\!\ell_1$};

  % Travel nodes line 2 (red)
  \node[trv2] (L2B) at (-3, -3.0) {$B\!-\!\ell_2$};
  \node[trv2] (L2C) at (-1, -1.3) {$C\!-\!\ell_2$};
  \node[trv2] (L2D) at ( 1, -1.3) {$D\!-\!\ell_2$};
  \node[trv2] (L2F) at ( 3, -3.0) {$F\!-\!\ell_2$};

  % Station nodes
  \node[stn] (sA) at (-3,  1.5) {A};
  \node[stn] (sB) at (-3, -1.5) {B};
  \node[stn] (sC) at (-1,  0)   {C};
  \node[stn] (sD) at ( 1,  0)   {D};
  \node[stn] (sE) at ( 3,  1.5) {E};
  \node[stn] (sF) at ( 3, -1.5) {F};

  % Running arcs
  \draw[run1] (L1A) -- (L1C);
  \draw[run1] (L1C) -- (L1D);
  \draw[run1] (L1D) -- (L1E);

  \draw[run2] (L2B) -- (L2C);
  \draw[run2] (L2C) -- (L2D);
  \draw[run2] (L2D) -- (L2F);

  % Transfer arcs
  \draw[trf, bend left=15]  (sA)  to (L1A);
  \draw[trf, bend left=15]  (L1A) to (sA);

  \draw[trf, bend right=15] (sB)  to (L2B);
  \draw[trf, bend right=15] (L2B) to (sB);

  \draw[trf, bend left=15]  (sC)  to (L1C);
  \draw[trf, bend left=15]  (L1C) to (sC);
  \draw[trf, bend right=15] (sC)  to (L2C);
  \draw[trf, bend right=15] (L2C) to (sC);

  \draw[trf, bend left=15]  (sD)  to (L1D);
  \draw[trf, bend left=15]  (L1D) to (sD);
  \draw[trf, bend right=15] (sD)  to (L2D);
  \draw[trf, bend right=15] (L2D) to (sD);

  \draw[trf, bend right=15] (sE)  to (L1E);
  \draw[trf, bend right=15] (L1E) to (sE);

  \draw[trf, bend left=15]  (sF)  to (L2F);
  \draw[trf, bend left=15]  (L2F) to (sF);

\end{tikzpicture}
\caption{The corresponding CGN.}
\label{fig:cgn}
\end{subfigure}

\caption{The public transportation network (PTN) with two lines $\ell_1$ and $\ell_2$, and the corresponding change-and-go network (CGN). In the CGN, solid arcs are
running arcs and dashed arcs are transfer arcs; rectangular nodes represent
travel nodes $(\ell, s)$ and circular nodes represent station nodes $s$.}
\label{fig:ptn-cgn}
\end{figure}

==> figs/transferHistograms.tex <==
% Preamble:
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=newest}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=0.1pt,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=2,
    legend style={column sep=1em, at={(0.5,0)}, anchor=north, font=\small},
    legend cell align={left}]
\addlegendimage{area legend, fill=blue!50!white, draw=black!40}
\addlegendentry{Dense}
\addlegendimage{area legend, fill=orange!60!white, draw=black!40}
\addlegendentry{Sparse}
\end{axis}
\end{tikzpicture}
\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.4cm, vertical sep=2.0cm},
  ybar,
  every axis/.append style={bar width=0.2cm},
  width=5.5cm,
  height=4.5cm,
  ymin=0, ymax=100,
  ytick={0,25,50,75,100},
  yticklabel style={font=\small},
  symbolic x coords={Direct,1 transfer,2+,Uncovered},
  xtick=data,
  xticklabel style={font=\small, rotate=30, anchor=north east},
  enlarge x limits=0.25,
]
\nextgroupplot[title={Randstad-IC}, ylabel={Passengers (\%)}]
\addplot[fill=blue!50!white, draw=black!40] coordinates {(Direct,74.2400) (1 transfer,25.0900) (2+,0.9700) (Uncovered,0.0000)};
\addplot[fill=orange!60!white, draw=black!40] coordinates {(Direct,86.2100) (1 transfer,11.9700) (2+,0.1100) (Uncovered,0.5600)};
\nextgroupplot[title={Netherlands-IC}]
\addplot[fill=blue!50!white, draw=black!40] coordinates {(Direct,66.3400) (1 transfer,29.0200) (2+,3.2700) (Uncovered,0.2800)};
\addplot[fill=orange!60!white, draw=black!40] coordinates {(Direct,78.5700) (1 transfer,18.3200) (2+,1.0100) (Uncovered,0.9000)};
\nextgroupplot[title={Switzerland-Small}]
\addplot[fill=blue!50!white, draw=black!40] coordinates {(Direct,75.3800) (1 transfer,21.9100) (2+,2.4600) (Uncovered,0.0000)};
\addplot[fill=orange!60!white, draw=black!40] coordinates {(Direct,81.2000) (1 transfer,16.5300) (2+,1.8200) (Uncovered,0.0000)};
\nextgroupplot[title={Randstad-IC-SPR}, ylabel={Passengers (\%)}]
\addplot[fill=blue!50!white, draw=black!40] coordinates {(Direct,48.7100) (1 transfer,42.3700) (2+,3.3600) (Uncovered,2.8000)};
\addplot[fill=orange!60!white, draw=black!40] coordinates {(Direct,82.7700) (1 transfer,13.3100) (2+,0.6900) (Uncovered,2.4400)};
\nextgroupplot[title={Netherlands-IC-SPR}]
\addplot[fill=blue!50!white, draw=black!40] coordinates {(Direct,36.3800) (1 transfer,38.3700) (2+,10.0100) (Uncovered,16.5700)};
\addplot[fill=orange!60!white, draw=black!40] coordinates {(Direct,64.8500) (1 transfer,15.9500) (2+,1.9400) (Uncovered,17.1700)};
\nextgroupplot[title={Switzerland-Full}]
\addplot[fill=blue!50!white, draw=black!40] coordinates {(Direct,56.2400) (1 transfer,29.1500) (2+,4.0800) (Uncovered,10.3700)};
\addplot[fill=orange!60!white, draw=black!40] coordinates {(Direct,65.6400) (1 transfer,21.9800) (2+,2.6000) (Uncovered,9.7300)};
\end{groupplot}
\end{tikzpicture}
\caption{Transfer distribution in the best feasible solution per network and OD matrix type, summarised as the median across all parameter settings.}
\label{fig:transfer-histogram}
\end{figure}


==> figs/winShareParameter.tex <==
% Preamble: \usepgfplotslibrary{groupplots}  \usetikzlibrary{calc,patterns,patterns.meta}  \pgfplotsset{compat=newest}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=0.1pt, height=0.1pt,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=4,
    legend style={column sep=1em, at={(0.5,0)}, anchor=north, font=\small},
    legend cell align={left}]
\addlegendimage{area legend, fill=blue!50!white, draw=blue!80!black}
\addlegendentry{\texttt{PTN}}
\addlegendimage{area legend, fill=orange!50!white, pattern={Lines[angle=45,  distance=2.3pt, line width=0.8pt]}, pattern color=orange!80!black, draw=orange!80!black}
\addlegendentry{\texttt{PTN-DC}}
\addlegendimage{area legend, fill=teal!50!white, pattern={Lines[angle=-45, distance=2.3pt, line width=0.8pt]}, pattern color=teal!80!black, draw=teal!80!black}
\addlegendentry{\texttt{DPTN}}
\addlegendimage{area legend, fill=red!50!white, pattern={Dots[distance=2.3pt, radius=0.8pt]}, pattern color=red!80!black, draw=red!80!black}
\addlegendentry{\texttt{CGN}}
\end{axis}
\end{tikzpicture}
\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=0.7cm},
    ybar stacked,
    width=4.2cm,
    height=4.5cm,
    ymin=0, ymax=100,
    ytick={0,25,50,75,100},
    yticklabel style={font=\small},
    xticklabel style={font=\small},
    axis line style={gray!50},
    tick style={gray!50},
    enlarge x limits=0.15,
    clip=false,
]
\nextgroupplot[title={\small Line Pool}, symbolic x coords={S,M,L}, xtick=data]
\addplot[fill=blue!50!white, draw=blue!80!black] coordinates {(S,6.1728) (M,4.4753) (L,5.8642)};
\addplot[fill=orange!50!white, pattern={Lines[angle=45,  distance=2.3pt, line width=0.8pt]}, pattern color=orange!80!black, draw=orange!80!black] coordinates {(S,79.7840) (M,85.9568) (L,69.9074)};
\addplot[fill=teal!50!white, pattern={Lines[angle=-45, distance=2.3pt, line width=0.8pt]}, pattern color=teal!80!black, draw=teal!80!black] coordinates {(S,5.2469) (M,5.7099) (L,21.9136)};
\addplot[fill=red!50!white, pattern={Dots[distance=2.3pt, radius=0.8pt]}, pattern color=red!80!black, draw=red!80!black] coordinates {(S,8.7963) (M,3.8580) (L,2.3148)};
\nextgroupplot[title={\small Budget}, symbolic x coords={S,M,L}, xtick=data, yticklabels={}]
\addplot[fill=blue!50!white, draw=blue!80!black] coordinates {(S,13.4259) (M,2.7778) (L,0.3086)};
\addplot[fill=orange!50!white, pattern={Lines[angle=45,  distance=2.3pt, line width=0.8pt]}, pattern color=orange!80!black, draw=orange!80!black] coordinates {(S,72.0679) (M,81.0185) (L,82.5617)};
\addplot[fill=teal!50!white, pattern={Lines[angle=-45, distance=2.3pt, line width=0.8pt]}, pattern color=teal!80!black, draw=teal!80!black] coordinates {(S,14.1975) (M,11.5741) (L,7.0988)};
\addplot[fill=red!50!white, pattern={Dots[distance=2.3pt, radius=0.8pt]}, pattern color=red!80!black, draw=red!80!black] coordinates {(S,0.3086) (M,4.6296) (L,10.0309)};
\nextgroupplot[title={\small Fixed Line Cost}, symbolic x coords={S,M,L}, xtick=data, yticklabels={}]
\addplot[fill=blue!50!white, draw=blue!80!black] coordinates {(S,1.5432) (M,8.6420) (L,6.3272)};
\addplot[fill=orange!50!white, pattern={Lines[angle=45,  distance=2.3pt, line width=0.8pt]}, pattern color=orange!80!black, draw=orange!80!black] coordinates {(S,78.7037) (M,77.4691) (L,79.4753)};
\addplot[fill=teal!50!white, pattern={Lines[angle=-45, distance=2.3pt, line width=0.8pt]}, pattern color=teal!80!black, draw=teal!80!black] coordinates {(S,10.9568) (M,10.1852) (L,11.7284)};
\addplot[fill=red!50!white, pattern={Dots[distance=2.3pt, radius=0.8pt]}, pattern color=red!80!black, draw=red!80!black] coordinates {(S,8.7963) (M,3.7037) (L,2.4691)};
\nextgroupplot[title={\small Transfer Penalty}, symbolic x coords={S,M,L}, xtick=data, yticklabels={}]
\addplot[fill=blue!50!white, draw=blue!80!black] coordinates {(S,13.7346) (M,2.1605) (L,0.6173)};
\addplot[fill=orange!50!white, pattern={Lines[angle=45,  distance=2.3pt, line width=0.8pt]}, pattern color=orange!80!black, draw=orange!80!black] coordinates {(S,71.9136) (M,80.7099) (L,83.0247)};
\addplot[fill=teal!50!white, pattern={Lines[angle=-45, distance=2.3pt, line width=0.8pt]}, pattern color=teal!80!black, draw=teal!80!black] coordinates {(S,11.5741) (M,12.0370) (L,9.2593)};
\addplot[fill=red!50!white, pattern={Dots[distance=2.3pt, radius=0.8pt]}, pattern color=red!80!black, draw=red!80!black] coordinates {(S,2.7778) (M,5.0926) (L,7.0988)};
\end{groupplot}
\node[rotate=90, anchor=center] at
    ($(group c1r1.west) + (-1.6cm,0)$)
    {\small Win share (\%)};
\end{tikzpicture}
\caption{Win share per solver family by parameter level. Each bar shows the average fraction of instances won by each family (ties split equally).}
\label{fig:win-share-params}
\end{figure}

